A discontinuous Galerkin coupling for nonlinear elasto-acoustics

Inspired by medical applications of high-intensity ultrasound, we study a coupled elasto-acoustic problem with general acoustic nonlinearities of quadratic type as they arise, for example, in the Westervelt and Kuznetsov equations of nonlinear acoustics. We derive convergence rates in the energy norm of a finite element approximation to the coupled problem in a setting that involves different acoustic materials and hence jumps within material parameters. A subdomain-based discontinuous Galerkin approach realizes the acoustic-acoustic coupling of different materials. At the same time, elasto-acoustic interface conditions are used for a mutual exchange of forces between the different models. Numerical simulations back up the theoretical findings in a three-dimensional setting with academic test cases as well as in an application-oriented simulation, where the modeling of human tissue as an elastic versus an acoustic medium is compared.

==> Ac1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.50000,1.00000}%
\definecolor{mycolor2}{rgb}{0.30000,0.90000,0.20000}%
\definecolor{mycolor3}{rgb}{1.00000,0.60000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
scale=0.75,
width=2.994in,
height=2.846in,
at={(0.0in,0.865in)},
scale only axis,
xmode=log,
xmin=0.166065792597772,
xmax=3.40087380793916,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$h$},
ymode=log,
ymin=0.0001,
ymax=5,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
%ylabel={$\|e\|_{L^{\infty}\textup{E}}$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Option 2},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(10.03,0.5)}, anchor=west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt, mark=diamond, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
2.72069904635133	1.05043860628917\\
1.81379936423422	0.905869349473561\\
1.36034952317566	0.545371541997502\\
1.08827961854053	0.402123599259822\\
0.906899682117109	0.321540958999041\\
0.680174761587831	0.252578333982335\\
0.544139809270265	0.193019869236578\\
0.41856908405405	0.150751652112174\\
0.320082240747215	0.115193986938142\\
0.247336276941029	0.0883323258948605\\
0.194335646167952	0.0687327829465153\\
};
\addlegendentry{$p=1$}

\addplot [color=black!34!mycolor1, dashed, line width=2.0pt]
  table[row sep=crcr]{%
2.72069904635133	1.6324194278108\\
1.81379936423422	1.08827961854053\\
1.36034952317566	0.816209713905398\\
1.08827961854053	0.652967771124319\\
0.906899682117109	0.544139809270265\\
0.680174761587831	0.408104856952699\\
0.544139809270265	0.326483885562159\\
0.41856908405405	0.25114145043243\\
0.320082240747215	0.192049344448329\\
0.247336276941029	0.148401766164617\\
0.194335646167952	0.116601387700771\\
};
\addlegendentry{$C\cdot h$}

\addplot [color=mycolor2, line width=2.0pt, mark=diamond, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
2.72069904635133	0.176136263912067\\
1.81379936423422	0.12933040611308\\
1.36034952317566	0.0579158663116427\\
1.08827961854053	0.0333871686497135\\
0.906899682117109	0.0218335884933746\\
0.680174761587831	0.0139342735961382\\
0.544139809270265	0.00813410311639025\\
0.41856908405405	0.00503707610859537\\
};
\addlegendentry{$p=2$}

\addplot [color=black!34!mycolor2, dashed, line width=2.0pt]
  table[row sep=crcr]{%
2.72069904635133	0.592176264065362\\
1.81379936423422	0.263189450695716\\
1.36034952317566	0.14804406601634\\
1.08827961854053	0.0947482022504579\\
0.906899682117109	0.0657973626739291\\
0.680174761587831	0.037011016504085\\
0.544139809270265	0.0236870505626144\\
0.41856908405405	0.0140160062500677\\
};
\addlegendentry{$C\cdot h^2$}

\addplot [color=mycolor3, line width=2.0pt, mark=diamond, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
2.72069904635133	0.0215965042907646\\
1.81379936423422	0.0151429017376015\\
1.36034952317566	0.00443991369097848\\
1.08827961854053	0.00190282422614596\\
0.906899682117109	0.00101163548952407\\
0.680174761587831	0.000551175582942728\\
0.544139809270265	0.000238417575506035\\
};
\addlegendentry{$p=3$}

\addplot [color=black!34!mycolor3, dashed, line width=2.0pt]
  table[row sep=crcr]{%
2.72069904635133	0.100695837307158\\
1.81379936423422	0.0298358036465652\\
1.36034952317566	0.0125869796633947\\
1.08827961854053	0.00644453358765809\\
0.906899682117109	0.00372947545582065\\
0.680174761587831	0.00157337245792433\\
0.544139809270265	0.000805566698457258\\
};
\addlegendentry{$C\cdot h^3$}

\end{axis}

\begin{axis}[%
width=10in,
height=7.246in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> Ac1_New.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.50000,1.00000}%
\definecolor{mycolor2}{rgb}{0.30000,0.90000,0.20000}%
\definecolor{mycolor3}{rgb}{1.00000,0.60000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
scale=0.75,
width=2.994in,
height=2.846in,
at={(1.094in,0.93in)},
scale only axis,
xmode=log,
xmin=0.310937033868723,
xmax=3.40087380793916,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$h$},
ymode=log,
ymin=1e-05,
ymax=1.5,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={},%$\|e\|_{L^{\infty}\textup{E}}/\|(u,\psi)_{\textup{ex}}\|_{L^{\infty}\textup{E}}$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Option 2},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(10.03,0.5)}, anchor=west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt, mark=diamond, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
2.72069904635133	0.537566498291575\\
1.36034952317566	0.250509282906733\\
0.906899682117109	0.164651613321478\\
0.680174761587832	0.122875112819625\\
0.544139809270265	0.0980784636734661\\
0.453449841058554	0.081631124604748\\
0.388671292335904	0.0699171383576819\\
};
\addlegendentry{$p=1$}

\addplot [color=black!34!mycolor1, dashed, line width=2.0pt]
  table[row sep=crcr]{%
2.72069904635133	0.244862914171619\\
1.36034952317566	0.12243145708581\\
0.906899682117109	0.0816209713905398\\
0.680174761587832	0.0612157285429049\\
0.544139809270265	0.0489725828343238\\
0.453449841058554	0.0408104856952699\\
0.388671292335904	0.0349804163102314\\
};
\addlegendentry{$C\cdot h$}

\addplot [color=mycolor2, line width=2.0pt, mark=diamond, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
2.72069904635133	0.0811283430603854\\
1.36034952317566	0.0194494902075759\\
0.906899682117109	0.00852705213671816\\
0.680174761587832	0.00476542503364779\\
0.544139809270265	0.00304010331180313\\
0.453449841058554	0.0021089386100639\\
0.388671292335904	0.00155066470424568\\
};
\addlegendentry{$p=2$}

\addplot [color=black!34!mycolor2, dashed, line width=2.0pt]
  table[row sep=crcr]{%
2.72069904635133	0.0370110165040851\\
1.36034952317566	0.00925275412602127\\
0.906899682117109	0.00411233516712057\\
0.680174761587832	0.00231318853150532\\
0.544139809270265	0.0014804406601634\\
0.453449841058554	0.00102808379178014\\
0.388671292335904	0.000755326867430309\\
};
\addlegendentry{$C\cdot h^2$}

\addplot [color=mycolor3, line width=2.0pt, mark=diamond, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
2.72069904635133	0.00871803677695128\\
1.36034952317566	0.00108243111017819\\
0.906899682117109	0.000319539615898647\\
0.680174761587832	0.000135239035103899\\
0.544139809270265	7.06827232084058e-05\\
};
\addlegendentry{$p=3$}

\addplot [color=black!34!mycolor3, dashed, line width=2.0pt]
  table[row sep=crcr]{%
2.72069904635133	0.0040278334922863\\
1.36034952317566	0.000503479186535787\\
0.906899682117109	0.000149179018232826\\
0.680174761587832	6.29348983169735e-05\\
0.544139809270265	3.22226679382903e-05\\
};
\addlegendentry{$C\cdot h^3$}

\end{axis}

\begin{axis}[%
width=10in,
height=7.246in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> Ac3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.50000,1.00000}%
\definecolor{mycolor2}{rgb}{0.30000,0.90000,0.20000}%
\definecolor{mycolor3}{rgb}{1.00000,0.60000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
scale=0.75,
width=2.994in,
height=2.846in,
at={(0.0in,0.865in)},
scale only axis,
xmode=log,
xmin=0.166065792597772,
xmax=3.40087380793916,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$h$},
ymode=log,
ymin=0.0001,
ymax=5,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
%ylabel={$\|e\|_{L^{\infty}\textup{E}}$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Option 2},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(10.03,0.5)}, anchor=west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt, mark=diamond, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
2.72069904635133	nan\\
1.81379936423422	0.64874075972009\\
1.36034952317566	0.578817767564497\\
1.08827961854053	0.424241778072672\\
0.906899682117109	0.338314816732379\\
0.680174761587831	0.266959462335169\\
0.544139809270265	0.203311863317342\\
0.41856908405405	0.159070305783161\\
0.320082240747215	0.121578655784631\\
0.247336276941029	0.0931848788921814\\
0.194335646167952	0.0724583858993963\\
};
\addlegendentry{$p=1$}

\addplot [color=black!34!mycolor1, dashed, line width=2.0pt]
  table[row sep=crcr]{%
2.72069904635133	1.6324194278108\\
1.81379936423422	1.08827961854053\\
1.36034952317566	0.816209713905398\\
1.08827961854053	0.652967771124319\\
0.906899682117109	0.544139809270265\\
0.680174761587831	0.408104856952699\\
0.544139809270265	0.326483885562159\\
0.41856908405405	0.25114145043243\\
0.320082240747215	0.192049344448329\\
0.247336276941029	0.148401766164617\\
0.194335646167952	0.116601387700771\\
};
\addlegendentry{$C\cdot h$}

\addplot [color=mycolor2, line width=2.0pt, mark=diamond, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
2.72069904635133	0.177782076648479\\
1.81379936423422	0.136857263378123\\
1.36034952317566	0.0597949176197069\\
1.08827961854053	0.0346118846644286\\
0.906899682117109	0.0227055236443763\\
0.680174761587831	0.0146542417265873\\
0.544139809270265	0.0085607567436057\\
0.41856908405405	0.00533419172325056\\
};
\addlegendentry{$p=2$}

\addplot [color=black!34!mycolor2, dashed, line width=2.0pt]
  table[row sep=crcr]{%
2.72069904635133	0.592176264065362\\
1.81379936423422	0.263189450695716\\
1.36034952317566	0.14804406601634\\
1.08827961854053	0.0947482022504579\\
0.906899682117109	0.0657973626739291\\
0.680174761587831	0.037011016504085\\
0.544139809270265	0.0236870505626144\\
0.41856908405405	0.0140160062500677\\
};
\addlegendentry{$C\cdot h^2$}

\addplot [color=mycolor3, line width=2.0pt, mark=diamond, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
2.72069904635133	0.0218752175536872\\
1.81379936423422	0.0154332178338529\\
1.36034952317566	0.00464180553363932\\
1.08827961854053	0.00203729636792636\\
0.906899682117109	0.0010786120815482\\
};
\addlegendentry{$p=3$}

\addplot [color=black!34!mycolor3, dashed, line width=2.0pt]
  table[row sep=crcr]{%
2.72069904635133	0.100695837307158\\
1.81379936423422	0.0298358036465652\\
1.36034952317566	0.0125869796633947\\
1.08827961854053	0.00644453358765809\\
0.906899682117109	0.00372947545582065\\
};
\addlegendentry{$C\cdot h^3$}

\end{axis}

\begin{axis}[%
width=10in,
height=7.246in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> Ac3_New.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.50000,1.00000}%
\definecolor{mycolor2}{rgb}{0.30000,0.90000,0.20000}%
\definecolor{mycolor3}{rgb}{1.00000,0.60000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
scale=0.75,
width=2.994in,
height=2.846in,
at={(1.094in,0.93in)},
scale only axis,
xmode=log,
xmin=0.310937033868723,
xmax=3.40087380793916,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$h$},
ymode=log,
ymin=1e-05,
ymax=1.5,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={},%$\|e\|_{L^{\infty}\textup{E}}/\|(u,\psi)_{\textup{ex}}\|_{L^{\infty}\textup{E}}$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Option 2},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(10.03,0.5)}, anchor=west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt, mark=diamond, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1.36034952317566	0.282470698387141\\
0.906899682117109	0.179319451768731\\
0.680174761587832	0.132679065795229\\
0.544139809270265	0.10552901013792\\
0.453449841058554	0.0876733973220079\\
0.388671292335904	0.0750131826816834\\
};
\addlegendentry{$p=1$}

\addplot [color=black!34!mycolor1, dashed, line width=2.0pt]
  table[row sep=crcr]{%
1.36034952317566	0.12243145708581\\
0.906899682117109	0.0816209713905398\\
0.680174761587832	0.0612157285429049\\
0.544139809270265	0.0489725828343238\\
0.453449841058554	0.0408104856952699\\
0.388671292335904	0.0349804163102314\\
};
\addlegendentry{$C\cdot h$}

\addplot [color=mycolor2, line width=2.0pt, mark=diamond, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
2.72069904635133	0.107598751849621\\
1.36034952317566	0.0206571765559414\\
0.906899682117109	0.00901710057175072\\
0.680174761587832	0.00504785532190627\\
0.544139809270265	0.00322865257526021\\
0.453449841058554	0.00224716492724014\\
0.388671292335904	0.00165959110150751\\
};
\addlegendentry{$p=2$}

\addplot [color=black!34!mycolor2, dashed, line width=2.0pt]
  table[row sep=crcr]{%
2.72069904635133	0.0370110165040851\\
1.36034952317566	0.00925275412602127\\
0.906899682117109	0.00411233516712057\\
0.680174761587832	0.00231318853150532\\
0.544139809270265	0.0014804406601634\\
0.453449841058554	0.00102808379178014\\
0.388671292335904	0.000755326867430309\\
};
\addlegendentry{$C\cdot h^2$}

\addplot [color=mycolor3, line width=2.0pt, mark=diamond, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
2.72069904635133	0.00972718315972817\\
1.36034952317566	0.0011508459818235\\
0.906899682117109	0.000340631589547223\\
};
\addlegendentry{$p=3$}

\addplot [color=black!34!mycolor3, dashed, line width=2.0pt]
  table[row sep=crcr]{%
2.72069904635133	0.0040278334922863\\
1.36034952317566	0.000503479186535787\\
0.906899682117109	0.000149179018232826\\
};
\addlegendentry{$C\cdot h^3$}

\end{axis}

\begin{axis}[%
width=10in,
height=7.246in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> Ac3_New2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.50000,1.00000}%
\definecolor{mycolor2}{rgb}{0.30000,0.90000,0.20000}%
\definecolor{mycolor3}{rgb}{1.00000,0.60000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
scale=0.75,
width=2.994in,
height=2.846in,
at={(1.094in,0.93in)},
scale only axis,
xmode=log,
xmin=0.310937033868723,
xmax=3.40087380793916,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$h$},
ymode=log,
ymin=1e-05,
ymax=1.5,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={},%$\|e\|_{L^{\infty}\textup{E}}/\|(u,\psi)_{\textup{ex}}\|_{L^{\infty}\textup{E}}$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Option 2},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(10.03,0.5)}, anchor=west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt, mark=diamond, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1.36034952317566	0.282470698387141\\
0.906899682117109	0.179319451768731\\
0.680174761587832	0.132679065795229\\
0.544139809270265	0.10552901013792\\
0.453449841058554	0.0876733973220079\\
0.388671292335904	0.0750131826816834\\
};
\addlegendentry{$p=1$}

\addplot [color=black!34!mycolor1, dashed, line width=2.0pt]
  table[row sep=crcr]{%
1.36034952317566	0.12243145708581\\
0.906899682117109	0.0816209713905398\\
0.680174761587832	0.0612157285429049\\
0.544139809270265	0.0489725828343238\\
0.453449841058554	0.0408104856952699\\
0.388671292335904	0.0349804163102314\\
};
\addlegendentry{$C\cdot h$}

\addplot [color=mycolor2, line width=2.0pt, mark=diamond, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
2.72069904635133	0.107598751849621\\
1.36034952317566	0.0206571765559414\\
0.906899682117109	0.00901710057175072\\
0.680174761587832	0.00504785532190627\\
0.544139809270265	0.00322865257526021\\
0.453449841058554	0.00224716492724014\\
0.388671292335904	0.00165959110150751\\
};
\addlegendentry{$p=2$}

\addplot [color=black!34!mycolor2, dashed, line width=2.0pt]
  table[row sep=crcr]{%
2.72069904635133	0.0370110165040851\\
1.36034952317566	0.00925275412602127\\
0.906899682117109	0.00411233516712057\\
0.680174761587832	0.00231318853150532\\
0.544139809270265	0.0014804406601634\\
0.453449841058554	0.00102808379178014\\
0.388671292335904	0.000755326867430309\\
};
\addlegendentry{$C\cdot h^2$}

\addplot [color=mycolor3, line width=2.0pt, mark=diamond, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
2.72069904635133	0.00972718315972817\\
1.36034952317566	0.0011508459818235\\
0.906899682117109	0.000340631589547223\\
0.680174761587832	0.000145633977601148\\
};
\addlegendentry{$p=3$}

\addplot [color=black!34!mycolor3, dashed, line width=2.0pt]
  table[row sep=crcr]{%
2.72069904635133	0.0040278334922863\\
1.36034952317566	0.000503479186535787\\
0.906899682117109	0.000149179018232826\\
0.680174761587832	6.29348983169735e-05\\
};
\addlegendentry{$C\cdot h^3$}

\end{axis}

\begin{axis}[%
width=7in,
height=5.25in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> Amp10Spatial230.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.60000,1.00000}%
\definecolor{mycolor2}{rgb}{0.80000,0.00000,0.80000}%
\definecolor{mycolor3}{rgb}{0.00000,0.80000,0.40000}%
\definecolor{mycolor4}{rgb}{1.00000,0.60000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
scale=0.35,
width=7.0in,
height=5.25in,
at={(0.908in,0.765in)},
scale only axis,
x dir=reverse,
xmin=0.08,
xmax=0.16,
xlabel style={font=\color{white!15!black}},
xlabel={$z$ [m]},
ymin=-600000,
ymax=600000,
ylabel style={font=\color{white!15!black}},
ylabel={$p$ [Pa]},
axis background/.style={fill=white},
title style={font=\bfseries},
title={\parbox{6cm}{Spatial plot at 76\,\% time~\\}},
xmajorgrids,
ymajorgrids,
legend style={at={(0.8,-0.7)}, anchor=west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dashdotted, line width=3.5pt]
  table[row sep=crcr]{%
0.08	234980\\
0.0800800800800801	233230\\
0.0801601601601602	231490\\
0.0802402402402402	229750\\
0.0803203203203203	227780\\
0.0804004004004004	225450\\
0.0804804804804805	223130\\
0.0805605605605606	220810\\
0.0806406406406406	218490\\
0.0807207207207207	216170\\
0.0808008008008008	213840\\
0.0808808808808809	211520\\
0.080960960960961	208650\\
0.081041041041041	205740\\
0.0811211211211211	202830\\
0.0812012012012012	199920\\
0.0812812812812813	196850\\
0.0813613613613614	193460\\
0.0814414414414414	190060\\
0.0815215215215215	186670\\
0.0816016016016016	183280\\
0.0816816816816817	179390\\
0.0817617617617618	175320\\
0.0818418418418418	171240\\
0.0819219219219219	167160\\
0.082002002002002	163080\\
0.0820820820820821	159010\\
0.0821621621621622	154930\\
0.0822422422422422	150660\\
0.0823223223223223	145850\\
0.0824024024024024	141040\\
0.0824824824824825	136230\\
0.0825625625625626	131430\\
0.0826426426426426	126250\\
0.0827227227227227	120880\\
0.0828028028028028	115510\\
0.0828828828828829	110140\\
0.082962962962963	104730\\
0.083043043043043	98692\\
0.0831231231231231	92652\\
0.0832032032032032	86612\\
0.0832832832832833	80571\\
0.0833633633633634	74531\\
0.0834434434434434	68490\\
0.0835235235235235	62450\\
0.0836036036036036	56081\\
0.0836836836836837	49499\\
0.0837637637637638	42917\\
0.0838438438438438	36335\\
0.0839239239239239	29753\\
0.084004004004004	22902\\
0.0840840840840841	16051\\
0.0841641641641642	9200.3\\
0.0842442442442442	2349\\
0.0843243243243243	-4548.8\\
0.0844044044044044	-11520\\
0.0844844844844845	-18491\\
0.0845645645645646	-25462\\
0.0846446446446446	-32433\\
0.0847247247247247	-39404\\
0.0848048048048048	-46375\\
0.0848848848848849	-53346\\
0.084964964964965	-60202\\
0.0850450450450451	-67051\\
0.0851251251251251	-73900\\
0.0852052052052052	-80749\\
0.0852852852852853	-87512\\
0.0853653653653654	-94104\\
0.0854454454454455	-100700\\
0.0855255255255255	-107290\\
0.0856056056056056	-113880\\
0.0856856856856857	-120110\\
0.0857657657657658	-126200\\
0.0858458458458458	-132300\\
0.0859259259259259	-138390\\
0.086006006006006	-144490\\
0.0860860860860861	-150580\\
0.0861661661661662	-156680\\
0.0862462462462462	-162610\\
0.0863263263263263	-168120\\
0.0864064064064064	-173630\\
0.0864864864864865	-179130\\
0.0865665665665666	-184640\\
0.0866466466466466	-189840\\
0.0867267267267267	-194880\\
0.0868068068068068	-199920\\
0.0868868868868869	-204960\\
0.086966966966967	-209970\\
0.087047047047047	-214460\\
0.0871271271271271	-218950\\
0.0872072072072072	-223430\\
0.0872872872872873	-227920\\
0.0873673673673674	-232410\\
0.0874474474474475	-236900\\
0.0875275275275275	-241390\\
0.0876076076076076	-245600\\
0.0876876876876877	-249640\\
0.0877677677677678	-253670\\
0.0878478478478479	-257710\\
0.0879279279279279	-261750\\
0.088008008008008	-265540\\
0.0880880880880881	-269330\\
0.0881681681681682	-273120\\
0.0882482482482483	-276900\\
0.0883283283283283	-280610\\
0.0884084084084084	-284200\\
0.0884884884884885	-287790\\
0.0885685685685686	-291380\\
0.0886486486486486	-294970\\
0.0887287287287287	-298550\\
0.0888088088088088	-302140\\
0.0888888888888889	-305730\\
0.088968968968969	-309210\\
0.089049049049049	-312690\\
0.0891291291291291	-316160\\
0.0892092092092092	-319640\\
0.0892892892892893	-323090\\
0.0893693693693694	-326500\\
0.0894494494494495	-329900\\
0.0895295295295295	-333310\\
0.0896096096096096	-336720\\
0.0896896896896897	-340010\\
0.0897697697697698	-343250\\
0.0898498498498499	-346500\\
0.0899299299299299	-349740\\
0.09001001001001	-352990\\
0.0900900900900901	-356230\\
0.0901701701701702	-359480\\
0.0902502502502503	-362630\\
0.0903303303303303	-365540\\
0.0904104104104104	-368450\\
0.0904904904904905	-371360\\
0.0905705705705706	-374280\\
0.0906506506506507	-376890\\
0.0907307307307307	-379350\\
0.0908108108108108	-381800\\
0.0908908908908909	-384260\\
0.090970970970971	-386670\\
0.091051051051051	-388210\\
0.0911311311311311	-389750\\
0.0912112112112112	-391290\\
0.0912912912912913	-392830\\
0.0913713713713714	-394370\\
0.0914514514514514	-395910\\
0.0915315315315315	-397450\\
0.0916116116116116	-398220\\
0.0916916916916917	-398490\\
0.0917717717717718	-398770\\
0.0918518518518519	-399040\\
0.0919319319319319	-399320\\
0.092012012012012	-398390\\
0.0920920920920921	-397470\\
0.0921721721721722	-396550\\
0.0922522522522523	-395630\\
0.0923323323323323	-394020\\
0.0924124124124124	-391330\\
0.0924924924924925	-388650\\
0.0925725725725726	-385970\\
0.0926526526526527	-383290\\
0.0927327327327327	-380610\\
0.0928128128128128	-377930\\
0.0928928928928929	-375250\\
0.092972972972973	-370850\\
0.0930530530530531	-366350\\
0.0931331331331331	-361850\\
0.0932132132132132	-357350\\
0.0932932932932933	-352410\\
0.0933733733733734	-346590\\
0.0934534534534535	-340770\\
0.0935335335335335	-334950\\
0.0936136136136136	-329130\\
0.0936936936936937	-322230\\
0.0937737737737738	-314920\\
0.0938538538538538	-307610\\
0.0939339339339339	-300300\\
0.094014014014014	-292990\\
0.0940940940940941	-285680\\
0.0941741741741742	-278370\\
0.0942542542542543	-270750\\
0.0943343343343343	-262280\\
0.0944144144144144	-253810\\
0.0944944944944945	-245340\\
0.0945745745745746	-236870\\
0.0946546546546547	-227990\\
0.0947347347347347	-218910\\
0.0948148148148148	-209820\\
0.0948948948948949	-200740\\
0.094974974974975	-191630\\
0.0950550550550551	-182050\\
0.0951351351351351	-172480\\
0.0952152152152152	-162910\\
0.0952952952952953	-153340\\
0.0953753753753754	-143760\\
0.0954554554554555	-134190\\
0.0955355355355355	-124620\\
0.0956156156156156	-114900\\
0.0956956956956957	-105080\\
0.0957757757757758	-95258\\
0.0958558558558559	-85439\\
0.0959359359359359	-75619\\
0.096016016016016	-65720\\
0.0960960960960961	-55820\\
0.0961761761761762	-45920\\
0.0962562562562563	-36020\\
0.0963363363363363	-26099\\
0.0964164164164164	-16143\\
0.0964964964964965	-6186.3\\
0.0965765765765766	3769.4\\
0.0966566566566567	13726\\
0.0967367367367367	23682\\
0.0968168168168168	33638\\
0.0968968968968969	43594\\
0.096976976976977	53610\\
0.0970570570570571	63630\\
0.0971371371371371	73649\\
0.0972172172172172	83669\\
0.0972972972972973	93706\\
0.0973773773773774	103780\\
0.0974574574574575	113850\\
0.0975375375375375	123920\\
0.0976176176176176	134000\\
0.0976976976976977	144090\\
0.0977777777777778	154200\\
0.0978578578578579	164300\\
0.0979379379379379	174400\\
0.098018018018018	184510\\
0.0980980980980981	194610\\
0.0981781781781782	204710\\
0.0982582582582583	214790\\
0.0983383383383383	224810\\
0.0984184184184184	234830\\
0.0984984984984985	244850\\
0.0985785785785786	254870\\
0.0986586586586587	264740\\
0.0987387387387387	274530\\
0.0988188188188188	284320\\
0.0988988988988989	294120\\
0.098978978978979	303880\\
0.0990590590590591	313070\\
0.0991391391391391	322270\\
0.0992192192192192	331470\\
0.0992992992992993	340670\\
0.0993793793793794	349860\\
0.0994594594594595	359060\\
0.0995395395395395	368260\\
0.0996196196196196	376870\\
0.0996996996996997	385100\\
0.0997797797797798	393330\\
0.0998598598598599	401560\\
0.0999399399399399	409790\\
0.10002002002002	416960\\
0.1001001001001	424140\\
0.10018018018018	431320\\
0.10026026026026	438500\\
0.10034034034034	444970\\
0.10042042042042	450360\\
0.1005005005005	455750\\
0.100580580580581	461140\\
0.100660660660661	466530\\
0.100740740740741	471920\\
0.100820820820821	477310\\
0.100900900900901	482700\\
0.100980980980981	486050\\
0.101061061061061	489260\\
0.101141141141141	492470\\
0.101221221221221	495690\\
0.101301301301301	498270\\
0.101381381381381	499570\\
0.101461461461461	500870\\
0.101541541541542	502170\\
0.101621621621622	503470\\
0.101701701701702	502780\\
0.101781781781782	501340\\
0.101861861861862	499890\\
0.101941941941942	498450\\
0.102022022022022	497010\\
0.102102102102102	495570\\
0.102182182182182	494130\\
0.102262262262262	491900\\
0.102342342342342	487580\\
0.102422422422422	483270\\
0.102502502502503	478950\\
0.102582582582583	474630\\
0.102662662662663	468840\\
0.102742742742743	462320\\
0.102822822822823	455800\\
0.102902902902903	449280\\
0.102982982982983	442590\\
0.103063063063063	433310\\
0.103143143143143	424040\\
0.103223223223223	414760\\
0.103303303303303	405490\\
0.103383383383383	396210\\
0.103463463463463	386940\\
0.103543543543544	377660\\
0.103623623623624	366880\\
0.103703703703704	355110\\
0.103783783783784	343340\\
0.103863863863864	331580\\
0.103943943943944	319810\\
0.104024024024024	306430\\
0.104104104104104	293040\\
0.104184184184184	279660\\
0.104264264264264	266270\\
0.104344344344344	252240\\
0.104424424424424	237210\\
0.104504504504505	222180\\
0.104584584584585	207150\\
0.104664664664665	192120\\
0.104744744744745	177090\\
0.104824824824825	162060\\
0.104904904904905	147030\\
0.104984984984985	130960\\
0.105065065065065	114810\\
0.105145145145145	98668\\
0.105225225225225	82525\\
0.105305305305305	66240\\
0.105385385385385	49676\\
0.105465465465465	33111\\
0.105545545545546	16547\\
0.105625625625626	-17.021\\
0.105705705705706	-16567\\
0.105785785785786	-33111\\
0.105865865865866	-49656\\
0.105945945945946	-66199\\
0.106026026026026	-82744\\
0.106106106106106	-99287\\
0.106186186186186	-115830\\
0.106266266266266	-132210\\
0.106346346346346	-148170\\
0.106426426426426	-164130\\
0.106506506506507	-180080\\
0.106586586586587	-196040\\
0.106666666666667	-211410\\
0.106746746746747	-226500\\
0.106826826826827	-241590\\
0.106906906906907	-256670\\
0.106986986986987	-271660\\
0.107067067067067	-285080\\
0.107147147147147	-298510\\
0.107227227227227	-311930\\
0.107307307307307	-325360\\
0.107387387387387	-338780\\
0.107467467467467	-352210\\
0.107547547547548	-365630\\
0.107627627627628	-377750\\
0.107707707707708	-389030\\
0.107787787787788	-400300\\
0.107867867867868	-411580\\
0.107947947947948	-422860\\
0.108028028028028	-432160\\
0.108108108108108	-441470\\
0.108188188188188	-450770\\
0.108268268268268	-460080\\
0.108348348348348	-468230\\
0.108428428428428	-474620\\
0.108508508508509	-481010\\
0.108588588588589	-487390\\
0.108668668668669	-493780\\
0.108748748748749	-500170\\
0.108828828828829	-506550\\
0.108908908908909	-512940\\
0.108988988988989	-516360\\
0.109069069069069	-519590\\
0.109149149149149	-522820\\
0.109229229229229	-526050\\
0.109309309309309	-528450\\
0.109389389389389	-529180\\
0.109469469469469	-529910\\
0.10954954954955	-530640\\
0.10962962962963	-531370\\
0.10970970970971	-529730\\
0.10978978978979	-527210\\
0.10986986986987	-524690\\
0.10994994994995	-522170\\
0.11003003003003	-519650\\
0.11011011011011	-517130\\
0.11019019019019	-514610\\
0.11027027027027	-511240\\
0.11035035035035	-505600\\
0.11043043043043	-499960\\
0.110510510510511	-494330\\
0.110590590590591	-488690\\
0.110670670670671	-481580\\
0.110750750750751	-473730\\
0.110830830830831	-465890\\
0.110910910910911	-458040\\
0.110990990990991	-450040\\
0.111071071071071	-439600\\
0.111151151151151	-429150\\
0.111231231231231	-418710\\
0.111311311311311	-408270\\
0.111391391391391	-397830\\
0.111471471471471	-387390\\
0.111551551551552	-376950\\
0.111631631631632	-365140\\
0.111711711711712	-352450\\
0.111791791791792	-339760\\
0.111871871871872	-327070\\
0.111951951951952	-314380\\
0.112032032032032	-300260\\
0.112112112112112	-286150\\
0.112192192192192	-272030\\
0.112272272272272	-257920\\
0.112352352352352	-243240\\
0.112432432432432	-227690\\
0.112512512512513	-212150\\
0.112592592592593	-196600\\
0.112672672672673	-181060\\
0.112752752752753	-165520\\
0.112832832832833	-149970\\
0.112912912912913	-134430\\
0.112992992992993	-118010\\
0.113073073073073	-101530\\
0.113153153153153	-85049\\
0.113233233233233	-68571\\
0.113313313313313	-51997\\
0.113393393393393	-35235\\
0.113473473473473	-18473\\
0.113553553553554	-1709.1\\
0.113633633633634	15053\\
0.113713713713714	31635\\
0.113793793793794	48148\\
0.113873873873874	64662\\
0.113953953953954	81175\\
0.114034034034034	97688\\
0.114114114114114	114200\\
0.114194194194194	130710\\
0.114274274274274	146980\\
0.114354354354354	162590\\
0.114434434434434	178200\\
0.114514514514515	193800\\
0.114594594594595	209410\\
0.114674674674675	224240\\
0.114754754754755	238670\\
0.114834834834835	253110\\
0.114914914914915	267540\\
0.114994994994995	281850\\
0.115075075075075	294200\\
0.115155155155155	306550\\
0.115235235235235	318900\\
0.115315315315315	331240\\
0.115395395395395	343590\\
0.115475475475475	355940\\
0.115555555555556	368290\\
0.115635635635636	379110\\
0.115715715715716	388940\\
0.115795795795796	398780\\
0.115875875875876	408610\\
0.115955955955956	418440\\
0.116036036036036	426140\\
0.116116116116116	433840\\
0.116196196196196	441540\\
0.116276276276276	449240\\
0.116356356356356	455780\\
0.116436436436436	460560\\
0.116516516516517	465340\\
0.116596596596597	470120\\
0.116676676676677	474890\\
0.116756756756757	479670\\
0.116836836836837	484450\\
0.116916916916917	489220\\
0.116996996996997	491240\\
0.117077077077077	493080\\
0.117157157157157	494920\\
0.117237237237237	496770\\
0.117317317317317	497870\\
0.117397397397397	497500\\
0.117477477477477	497120\\
0.117557557557558	496750\\
0.117637637637638	496370\\
0.117717717717718	493930\\
0.117797797797798	490710\\
0.117877877877878	487490\\
0.117957957957958	484260\\
0.118038038038038	481040\\
0.118118118118118	477820\\
0.118198198198198	474600\\
0.118278278278278	470600\\
0.118358358358358	464570\\
0.118438438438438	458530\\
0.118518518518519	452500\\
0.118598598598599	446460\\
0.118678678678679	439010\\
0.118758758758759	430850\\
0.118838838838839	422690\\
0.118918918918919	414530\\
0.118998998998999	406210\\
0.119079079079079	395350\\
0.119159159159159	384500\\
0.119239239239239	373640\\
0.119319319319319	362780\\
0.119399399399399	351920\\
0.119479479479479	341060\\
0.11955955955956	330200\\
0.11963963963964	317810\\
0.11971971971972	304430\\
0.1197997997998	291050\\
0.11987987987988	277670\\
0.11995995995996	264290\\
0.12004004004004	249240\\
0.12012012012012	234200\\
0.1202002002002	219160\\
0.12028028028028	204120\\
0.12036036036036	188440\\
0.12044044044044	171790\\
0.120520520520521	155140\\
0.120600600600601	138480\\
0.120680680680681	121830\\
0.120760760760761	105180\\
0.120840840840841	88525\\
0.120920920920921	71873\\
0.121001001001001	54421\\
0.121081081081081	36919\\
0.121161161161161	19416\\
0.121241241241241	1914.5\\
0.121321321321321	-15576\\
0.121401401401401	-33045\\
0.121481481481481	-50512\\
0.121561561561562	-67981\\
0.121641641641642	-85449\\
0.121721721721722	-102200\\
0.121801801801802	-118680\\
0.121881881881882	-135150\\
0.121961961961962	-151630\\
0.122042042042042	-168110\\
0.122122122122122	-184590\\
0.122202202202202	-201070\\
0.122282282282282	-217030\\
0.122362362362362	-231630\\
0.122442442442442	-246220\\
0.122522522522523	-260810\\
0.122602602602603	-275410\\
0.122682682682683	-288660\\
0.122762762762763	-301250\\
0.122842842842843	-313840\\
0.122922922922923	-326430\\
0.123003003003003	-338830\\
0.123083083083083	-348290\\
0.123163163163163	-357750\\
0.123243243243243	-367220\\
0.123323323323323	-376680\\
0.123403403403403	-386140\\
0.123483483483483	-395600\\
0.123563563563564	-405060\\
0.123643643643644	-412460\\
0.123723723723724	-418530\\
0.123803803803804	-424590\\
0.123883883883884	-430650\\
0.123963963963964	-436720\\
0.124044044044044	-440130\\
0.124124124124124	-443550\\
0.124204204204204	-446960\\
0.124284284284284	-450380\\
0.124364364364364	-452480\\
0.124444444444444	-452540\\
0.124524524524525	-452600\\
0.124604604604605	-452670\\
0.124684684684685	-452730\\
0.124764764764765	-452790\\
0.124844844844845	-452860\\
0.124924924924925	-452920\\
0.125005005005005	-450030\\
0.125085085085085	-446960\\
0.125165165165165	-443880\\
0.125245245245245	-440800\\
0.125325325325325	-436990\\
0.125405405405405	-431720\\
0.125485485485485	-426450\\
0.125565565565566	-421180\\
0.125645645645646	-415900\\
0.125725725725726	-408760\\
0.125805805805806	-400910\\
0.125885885885886	-393060\\
0.125965965965966	-385210\\
0.126046046046046	-377370\\
0.126126126126126	-369520\\
0.126206206206206	-361670\\
0.126286286286286	-353210\\
0.126366366366366	-343120\\
0.126446446446446	-333030\\
0.126526526526527	-322930\\
0.126606606606607	-312840\\
0.126686686686687	-301800\\
0.126766766766767	-290290\\
0.126846846846847	-278780\\
0.126926926926927	-267260\\
0.127007007007007	-255670\\
0.127087087087087	-242760\\
0.127167167167167	-229850\\
0.127247247247247	-216940\\
0.127327327327327	-204030\\
0.127407407407407	-191120\\
0.127487487487487	-178210\\
0.127567567567568	-165300\\
0.127647647647648	-151880\\
0.127727727727728	-138120\\
0.127807807807808	-124370\\
0.127887887887888	-110610\\
0.127967967967968	-96851\\
0.128048048048048	-82924\\
0.128128128128128	-68995\\
0.128208208208208	-55065\\
0.128288288288288	-41139\\
0.128368368368368	-27383\\
0.128448448448448	-13896\\
0.128528528528529	-408.66\\
0.128608608608609	13076\\
0.128688688688689	26564\\
0.128768768768769	40051\\
0.128848848848849	53536\\
0.128928928928929	67023\\
0.129009009009009	79475\\
0.129089089089089	91860\\
0.129169169169169	104240\\
0.129249249249249	116630\\
0.129329329329329	128580\\
0.129409409409409	139670\\
0.129489489489489	150760\\
0.12956956956957	161860\\
0.12964964964965	172950\\
0.12972972972973	182470\\
0.12980980980981	191410\\
0.12988988988989	200350\\
0.12996996996997	209290\\
0.13005005005005	218230\\
0.13013013013013	227170\\
0.13021021021021	236110\\
0.13029029029029	244380\\
0.13037037037037	250860\\
0.13045045045045	257340\\
0.130530530530531	263810\\
0.130610610610611	270290\\
0.130690690690691	275440\\
0.130770770770771	279930\\
0.130850850850851	284420\\
0.130930930930931	288910\\
0.131011011011011	293240\\
0.131091091091091	295140\\
0.131171171171171	297050\\
0.131251251251251	298960\\
0.131331331331331	300870\\
0.131411411411411	302770\\
0.131491491491491	304680\\
0.131571571571572	306590\\
0.131651651651652	307020\\
0.131731731731732	306510\\
0.131811811811812	305990\\
0.131891891891892	305470\\
0.131971971971972	304950\\
0.132052052052052	302770\\
0.132132132132132	300590\\
0.132212212212212	298410\\
0.132292292292292	296230\\
0.132372372372372	293310\\
0.132452452452452	289270\\
0.132532532532533	285230\\
0.132612612612613	281180\\
0.132692692692693	277140\\
0.132772772772773	273090\\
0.132852852852853	269050\\
0.132932932932933	265000\\
0.133013013013013	259530\\
0.133093093093093	253970\\
0.133173173173173	248400\\
0.133253253253253	242840\\
0.133333333333333	236980\\
0.133413413413413	230530\\
0.133493493493493	224070\\
0.133573573573574	217620\\
0.133653653653654	211160\\
0.133733733733734	204120\\
0.133813813813814	196850\\
0.133893893893894	189570\\
0.133973973973974	182300\\
0.134054054054054	175030\\
0.134134134134134	167760\\
0.134214214214214	160490\\
0.134294294294294	153090\\
0.134374374374374	145340\\
0.134454454454454	137580\\
0.134534534534535	129830\\
0.134614614614615	122080\\
0.134694694694695	114250\\
0.134774774774775	106380\\
0.134854854854855	98512\\
0.134934934934935	90643\\
0.135015015015015	82781\\
0.135095095095095	75055\\
0.135175175175175	67331\\
0.135255255255255	59605\\
0.135335335335335	51880\\
0.135415415415415	44154\\
0.135495495495495	36430\\
0.135575575575576	28704\\
0.135655655655656	21235\\
0.135735735735736	13934\\
0.135815815815816	6632.1\\
0.135895895895896	-670.08\\
0.135975975975976	-7972.2\\
0.136056056056056	-14759\\
0.136136136136136	-21547\\
0.136216216216216	-28334\\
0.136296296296296	-35121\\
0.136376376376376	-41562\\
0.136456456456456	-47467\\
0.136536536536537	-53371\\
0.136616616616617	-59277\\
0.136696696696697	-65182\\
0.136776776776777	-71088\\
0.136856856856857	-76992\\
0.136936936936937	-82897\\
0.137017017017017	-87816\\
0.137097097097097	-92671\\
0.137177177177177	-97527\\
0.137257257257257	-102380\\
0.137337337337337	-106940\\
0.137417417417417	-110900\\
0.137497497497498	-114860\\
0.137577577577578	-118830\\
0.137657657657658	-122790\\
0.137737737737738	-125850\\
0.137817817817818	-128580\\
0.137897897897898	-131310\\
0.137977977977978	-134040\\
0.138058058058058	-136760\\
0.138138138138138	-139490\\
0.138218218218218	-142220\\
0.138298298298298	-144610\\
0.138378378378378	-146090\\
0.138458458458458	-147570\\
0.138538538538539	-149040\\
0.138618618618619	-150520\\
0.138698698698699	-151380\\
0.138778778778779	-151940\\
0.138858858858859	-152490\\
0.138938938938939	-153040\\
0.139019019019019	-153520\\
0.139099099099099	-152940\\
0.139179179179179	-152350\\
0.139259259259259	-151770\\
0.139339339339339	-151190\\
0.139419419419419	-150600\\
0.139499499499499	-150020\\
0.13957957957958	-149430\\
0.13965965965966	-148230\\
0.13973973973974	-146630\\
0.13981981981982	-145030\\
0.1398998998999	-143430\\
0.13997997997998	-141830\\
0.14006006006006	-139560\\
0.14014014014014	-137290\\
0.14022022022022	-135020\\
0.1403003003003	-132760\\
0.14038038038038	-130210\\
0.14046046046046	-127240\\
0.140540540540541	-124270\\
0.140620620620621	-121300\\
0.140700700700701	-118330\\
0.140780780780781	-115360\\
0.140860860860861	-112390\\
0.140940940940941	-109420\\
0.141021021021021	-105960\\
0.141101101101101	-102470\\
0.141181181181181	-98982\\
0.141261261261261	-95493\\
0.141341341341341	-91918\\
0.141421421421421	-88175\\
0.141501501501502	-84433\\
0.141581581581582	-80690\\
0.141661661661662	-76947\\
0.141741741741742	-73098\\
0.141821821821822	-69211\\
0.141901901901902	-65322\\
0.141981981981982	-61434\\
0.142062062062062	-57546\\
0.142142142142142	-53658\\
0.142222222222222	-49769\\
0.142302302302302	-45890\\
0.142382382382382	-42035\\
0.142462462462462	-38179\\
0.142542542542543	-34323\\
0.142622622622623	-30468\\
0.142702702702703	-26712\\
0.142782782782783	-23005\\
0.142862862862863	-19299\\
0.142942942942943	-15593\\
0.143023023023023	-11906\\
0.143103103103103	-8534.3\\
0.143183183183183	-5163.4\\
0.143263263263263	-1791.8\\
0.143343343343343	1579.8\\
0.143423423423423	4950.7\\
0.143503503503503	8322.3\\
0.143583583583584	11694\\
0.143663663663664	14792\\
0.143743743743744	17712\\
0.143823823823824	20633\\
0.143903903903904	23554\\
0.143983983983984	26474\\
0.144064064064064	28983\\
0.144144144144144	31492\\
0.144224224224224	34000\\
0.144304304304304	36509\\
0.144384384384384	38783\\
0.144464464464464	40697\\
0.144544544544545	42610\\
0.144624624624625	44523\\
0.144704704704705	46437\\
0.144784784784785	48350\\
0.144864864864865	50263\\
0.144944944944945	52177\\
0.145025025025025	53505\\
0.145105105105105	54796\\
0.145185185185185	56086\\
0.145265265265265	57377\\
0.145345345345345	58509\\
0.145425425425425	59324\\
0.145505505505506	60139\\
0.145585585585586	60954\\
0.145665665665666	61769\\
0.145745745745746	62152\\
0.145825825825826	62372\\
0.145905905905906	62592\\
0.145985985985986	62813\\
0.146066066066066	63033\\
0.146146146146146	63253\\
0.146226226226226	63473\\
0.146306306306306	63545\\
0.146386386386386	63220\\
0.146466466466466	62895\\
0.146546546546547	62570\\
0.146626626626627	62245\\
0.146706706706707	61677\\
0.146786786786787	60987\\
0.146866866866867	60297\\
0.146946946946947	59608\\
0.147027027027027	58894\\
0.147107107107107	57809\\
0.147187187187187	56724\\
0.147267267267267	55639\\
0.147347347347347	54555\\
0.147427427427427	53470\\
0.147507507507508	52385\\
0.147587587587588	51300\\
0.147667667667668	50031\\
0.147747747747748	48644\\
0.147827827827828	47256\\
0.147907907907908	45868\\
0.147987987987988	44481\\
0.148068068068068	42936\\
0.148148148148148	41391\\
0.148228228228228	39847\\
0.148308308308308	38302\\
0.148388388388388	36716\\
0.148468468468468	35064\\
0.148548548548549	33412\\
0.148628628628629	31760\\
0.148708708708709	30109\\
0.148788788788789	28457\\
0.148868868868869	26805\\
0.148948948948949	25154\\
0.149029029029029	23491\\
0.149109109109109	21828\\
0.149189189189189	20164\\
0.149269269269269	18501\\
0.149349349349349	16857\\
0.149429429429429	15253\\
0.14950950950951	13649\\
0.14958958958959	12044\\
0.14966966966967	10440\\
0.14974974974975	8947.3\\
0.14982982982983	7496.6\\
0.14990990990991	6045.9\\
0.14998998998999	4595.2\\
0.15007007007007	3144.7\\
0.15015015015015	1694\\
0.15023023023023	243.34\\
0.15031031031031	-1147.7\\
0.15039039039039	-2380.9\\
0.15047047047047	-3614.1\\
0.150550550550551	-4847.3\\
0.150630630630631	-6080.2\\
0.150710710710711	-7178.5\\
0.150790790790791	-8209.2\\
0.150870870870871	-9239.8\\
0.150950950950951	-10271\\
0.151031031031031	-11284\\
0.151111111111111	-12022\\
0.151191191191191	-12760\\
0.151271271271271	-13498\\
0.151351351351351	-14236\\
0.151431431431431	-14974\\
0.151511511511512	-15712\\
0.151591591591592	-16450\\
0.151671671671672	-17005\\
0.151751751751752	-17441\\
0.151831831831832	-17877\\
0.151911911911912	-18313\\
0.151991991991992	-18750\\
0.152072072072072	-18962\\
0.152152152152152	-19175\\
0.152232232232232	-19388\\
0.152312312312312	-19601\\
0.152392392392392	-19710\\
0.152472472472472	-19658\\
0.152552552552553	-19607\\
0.152632632632633	-19555\\
0.152712712712713	-19503\\
0.152792792792793	-19452\\
0.152872872872873	-19400\\
0.152952952952953	-19349\\
0.153033033033033	-19089\\
0.153113113113113	-18816\\
0.153193193193193	-18543\\
0.153273273273273	-18269\\
0.153353353353353	-17953\\
0.153433433433433	-17551\\
0.153513513513513	-17148\\
0.153593593593594	-16746\\
0.153673673673674	-16344\\
0.153753753753754	-15861\\
0.153833833833834	-15348\\
0.153913913913914	-14836\\
0.153993993993994	-14323\\
0.154074074074074	-13810\\
0.154154154154154	-13298\\
0.154234234234234	-12785\\
0.154314314314314	-12258\\
0.154394394394394	-11695\\
0.154474474474474	-11131\\
0.154554554554555	-10567\\
0.154634634634635	-10004\\
0.154714714714715	-9442.1\\
0.154794794794795	-8881.2\\
0.154874874874875	-8320.4\\
0.154954954954955	-7759.5\\
0.155035035035035	-7201.7\\
0.155115115115115	-6689.4\\
0.155195195195195	-6177\\
0.155275275275275	-5664.8\\
0.155355355355355	-5152.4\\
0.155435435435435	-4640.1\\
0.155515515515516	-4127.7\\
0.155595595595596	-3615.5\\
0.155675675675676	-3152.8\\
0.155755755755756	-2722.3\\
0.155835835835836	-2291.9\\
0.155915915915916	-1861.4\\
0.155995995995996	-1430.9\\
0.156076076076076	-1078.7\\
0.156156156156156	-726.45\\
0.156236236236236	-374.17\\
0.156316316316316	-21.892\\
0.156396396396396	287.49\\
0.156476476476477	530.88\\
0.156556556556557	774.28\\
0.156636636636637	1017.6\\
0.156716716716717	1261\\
0.156796796796797	1504.4\\
0.156876876876877	1747.8\\
0.156956956956957	1991.2\\
0.157037037037037	2136.5\\
0.157117117117117	2275.6\\
0.157197197197197	2414.7\\
0.157277277277277	2553.8\\
0.157357357357357	2669.6\\
0.157437437437437	2738.7\\
0.157517517517518	2807.8\\
0.157597597597598	2876.9\\
0.157677677677678	2946\\
0.157757757757758	2962.1\\
0.157837837837838	2958.4\\
0.157917917917918	2954.6\\
0.157997997997998	2950.8\\
0.158078078078078	2947.1\\
0.158158158158158	2943.3\\
0.158238238238238	2939.6\\
0.158318318318318	2921.7\\
0.158398398398398	2866.3\\
0.158478478478478	2810.9\\
0.158558558558559	2755.5\\
0.158638638638639	2700\\
0.158718718718719	2628.9\\
0.158798798798799	2549.9\\
0.158878878878879	2470.9\\
0.158958958958959	2391.8\\
0.159039039039039	2312.1\\
0.159119119119119	2220.4\\
0.159199199199199	2128.7\\
0.159279279279279	2037\\
0.159359359359359	1945.3\\
0.159439439439439	1853.6\\
0.15951951951952	1762\\
0.1595995995996	1670.3\\
0.15967967967968	1579.8\\
0.15975975975976	1490\\
0.15983983983984	1400.3\\
0.15991991991992	1310.6\\
0.16	1220.8\\
};
%\addlegendentry{Option 2 - Lin.}

\addplot [color=mycolor2, dotted, line width=2.5pt]
  table[row sep=crcr]{%
0.08	234770\\
0.0800800800800801	233040\\
0.0801601601601602	231310\\
0.0802402402402402	229580\\
0.0803203203203203	227630\\
0.0804004004004004	225330\\
0.0804804804804805	223020\\
0.0805605605605606	220720\\
0.0806406406406406	218420\\
0.0807207207207207	216110\\
0.0808008008008008	213810\\
0.0808808808808809	211510\\
0.080960960960961	208650\\
0.081041041041041	205760\\
0.0811211211211211	202870\\
0.0812012012012012	199980\\
0.0812812812812813	196930\\
0.0813613613613614	193550\\
0.0814414414414414	190180\\
0.0815215215215215	186800\\
0.0816016016016016	183430\\
0.0816816816816817	179550\\
0.0817617617617618	175490\\
0.0818418418418418	171430\\
0.0819219219219219	167360\\
0.082002002002002	163300\\
0.0820820820820821	159240\\
0.0821621621621622	155170\\
0.0822422422422422	150910\\
0.0823223223223223	146110\\
0.0824024024024024	141310\\
0.0824824824824825	136510\\
0.0825625625625626	131710\\
0.0826426426426426	126540\\
0.0827227227227227	121180\\
0.0828028028028028	115820\\
0.0828828828828829	110460\\
0.082962962962963	105060\\
0.083043043043043	99025\\
0.0831231231231231	92992\\
0.0832032032032032	86959\\
0.0832832832832833	80925\\
0.0833633633633634	74892\\
0.0834434434434434	68859\\
0.0835235235235235	62826\\
0.0836036036036036	56465\\
0.0836836836836837	49891\\
0.0837637637637638	43317\\
0.0838438438438438	36743\\
0.0839239239239239	30169\\
0.084004004004004	23326\\
0.0840840840840841	16484\\
0.0841641641641642	9642.1\\
0.0842442442442442	2799.5\\
0.0843243243243243	-4090.4\\
0.0844044044044044	-11055\\
0.0844844844844845	-18018\\
0.0845645645645646	-24982\\
0.0846446446446446	-31946\\
0.0847247247247247	-38910\\
0.0848048048048048	-45874\\
0.0848848848848849	-52838\\
0.084964964964965	-59693\\
0.0850450450450451	-66540\\
0.0851251251251251	-73387\\
0.0852052052052052	-80235\\
0.0852852852852853	-86999\\
0.0853653653653654	-93596\\
0.0854454454454455	-100190\\
0.0855255255255255	-106790\\
0.0856056056056056	-113390\\
0.0856856856856857	-119630\\
0.0857657657657658	-125750\\
0.0858458458458458	-131860\\
0.0859259259259259	-137980\\
0.086006006006006	-144090\\
0.0860860860860861	-150200\\
0.0861661661661662	-156320\\
0.0862462462462462	-162280\\
0.0863263263263263	-167820\\
0.0864064064064064	-173360\\
0.0864864864864865	-178900\\
0.0865665665665666	-184440\\
0.0866466466466466	-189670\\
0.0867267267267267	-194760\\
0.0868068068068068	-199850\\
0.0868868868868869	-204930\\
0.086966966966967	-209990\\
0.087047047047047	-214530\\
0.0871271271271271	-219070\\
0.0872072072072072	-223610\\
0.0872872872872873	-228150\\
0.0873673673673674	-232690\\
0.0874474474474475	-237240\\
0.0875275275275275	-241780\\
0.0876076076076076	-246050\\
0.0876876876876877	-250140\\
0.0877677677677678	-254230\\
0.0878478478478479	-258330\\
0.0879279279279279	-262420\\
0.088008008008008	-266260\\
0.0880880880880881	-270110\\
0.0881681681681682	-273950\\
0.0882482482482483	-277790\\
0.0883283283283283	-281550\\
0.0884084084084084	-285180\\
0.0884884884884885	-288810\\
0.0885685685685686	-292440\\
0.0886486486486486	-296070\\
0.0887287287287287	-299700\\
0.0888088088088088	-303330\\
0.0888888888888889	-306960\\
0.088968968968969	-310470\\
0.089049049049049	-313970\\
0.0891291291291291	-317470\\
0.0892092092092092	-320980\\
0.0892892892892893	-324450\\
0.0893693693693694	-327860\\
0.0894494494494495	-331280\\
0.0895295295295295	-334690\\
0.0896096096096096	-338110\\
0.0896896896896897	-341390\\
0.0897697697697698	-344610\\
0.0898498498498499	-347840\\
0.0899299299299299	-351060\\
0.09001001001001	-354290\\
0.0900900900900901	-357520\\
0.0901701701701702	-360740\\
0.0902502502502503	-363870\\
0.0903303303303303	-366740\\
0.0904104104104104	-369600\\
0.0904904904904905	-372470\\
0.0905705705705706	-375330\\
0.0906506506506507	-377880\\
0.0907307307307307	-380270\\
0.0908108108108108	-382670\\
0.0908908908908909	-385060\\
0.090970970970971	-387400\\
0.091051051051051	-388850\\
0.0911311311311311	-390300\\
0.0912112112112112	-391750\\
0.0912912912912913	-393200\\
0.0913713713713714	-394660\\
0.0914514514514514	-396110\\
0.0915315315315315	-397560\\
0.0916116116116116	-398240\\
0.0916916916916917	-398420\\
0.0917717717717718	-398590\\
0.0918518518518519	-398770\\
0.0919319319319319	-398940\\
0.092012012012012	-397920\\
0.0920920920920921	-396900\\
0.0921721721721722	-395880\\
0.0922522522522523	-394870\\
0.0923323323323323	-393160\\
0.0924124124124124	-390390\\
0.0924924924924925	-387630\\
0.0925725725725726	-384860\\
0.0926526526526527	-382100\\
0.0927327327327327	-379330\\
0.0928128128128128	-376570\\
0.0928928928928929	-373800\\
0.092972972972973	-369350\\
0.0930530530530531	-364790\\
0.0931331331331331	-360240\\
0.0932132132132132	-355680\\
0.0932932932932933	-350690\\
0.0933733733733734	-344840\\
0.0934534534534535	-338990\\
0.0935335335335335	-333130\\
0.0936136136136136	-327280\\
0.0936936936936937	-320370\\
0.0937737737737738	-313070\\
0.0938538538538538	-305760\\
0.0939339339339339	-298450\\
0.094014014014014	-291150\\
0.0940940940940941	-283840\\
0.0941741741741742	-276530\\
0.0942542542542543	-268920\\
0.0943343343343343	-260490\\
0.0944144144144144	-252050\\
0.0944944944944945	-243620\\
0.0945745745745746	-235190\\
0.0946546546546547	-226350\\
0.0947347347347347	-217320\\
0.0948148148148148	-208290\\
0.0948948948948949	-199260\\
0.094974974974975	-190210\\
0.0950550550550551	-180710\\
0.0951351351351351	-171210\\
0.0952152152152152	-161710\\
0.0952952952952953	-152210\\
0.0953753753753754	-142710\\
0.0954554554554555	-133210\\
0.0955355355355355	-123710\\
0.0956156156156156	-114070\\
0.0956956956956957	-104330\\
0.0957757757757758	-94596\\
0.0958558558558559	-84862\\
0.0959359359359359	-75127\\
0.096016016016016	-65319\\
0.0960960960960961	-55510\\
0.0961761761761762	-45702\\
0.0962562562562563	-35892\\
0.0963363363363363	-26064\\
0.0964164164164164	-16204\\
0.0964964964964965	-6342.4\\
0.0965765765765766	3517.7\\
0.0966566566566567	13379\\
0.0967367367367367	23239\\
0.0968168168168168	33099\\
0.0968968968968969	42960\\
0.096976976976977	52880\\
0.0970570570570571	62804\\
0.0971371371371371	72727\\
0.0972172172172172	82651\\
0.0972972972972973	92594\\
0.0973773773773774	102580\\
0.0974574574574575	112560\\
0.0975375375375375	122540\\
0.0976176176176176	132520\\
0.0976976976976977	142540\\
0.0977777777777778	152570\\
0.0978578578578579	162600\\
0.0979379379379379	172620\\
0.098018018018018	182650\\
0.0980980980980981	192680\\
0.0981781781781782	202710\\
0.0982582582582583	212720\\
0.0983383383383383	222690\\
0.0984184184184184	232670\\
0.0984984984984985	242640\\
0.0985785785785786	252610\\
0.0986586586586587	262450\\
0.0987387387387387	272230\\
0.0988188188188188	282000\\
0.0988988988988989	291780\\
0.098978978978979	301520\\
0.0990590590590591	310750\\
0.0991391391391391	319970\\
0.0992192192192192	329200\\
0.0992992992992993	338430\\
0.0993793793793794	347650\\
0.0994594594594595	356880\\
0.0995395395395395	366100\\
0.0996196196196196	374770\\
0.0996996996996997	383080\\
0.0997797797797798	391390\\
0.0998598598598599	399690\\
0.0999399399399399	408000\\
0.10002002002002	415290\\
0.1001001001001	422590\\
0.10018018018018	429880\\
0.10026026026026	437170\\
0.10034034034034	443770\\
0.10042042042042	449310\\
0.1005005005005	454850\\
0.100580580580581	460390\\
0.100660660660661	465930\\
0.100740740740741	471470\\
0.100820820820821	477010\\
0.100900900900901	482550\\
0.100980980980981	486060\\
0.101061061061061	489440\\
0.101141141141141	492820\\
0.101221221221221	496210\\
0.101301301301301	498950\\
0.101381381381381	500420\\
0.101461461461461	501890\\
0.101541541541542	503350\\
0.101621621621622	504820\\
0.101701701701702	504280\\
0.101781781781782	502980\\
0.101861861861862	501680\\
0.101941941941942	500380\\
0.102022022022022	499070\\
0.102102102102102	497770\\
0.102182182182182	496470\\
0.102262262262262	494370\\
0.102342342342342	490150\\
0.102422422422422	485930\\
0.102502502502503	481700\\
0.102582582582583	477480\\
0.102662662662663	471750\\
0.102742742742743	465270\\
0.102822822822823	458800\\
0.102902902902903	452320\\
0.102982982982983	445670\\
0.103063063063063	436370\\
0.103143143143143	427060\\
0.103223223223223	417760\\
0.103303303303303	408450\\
0.103383383383383	399150\\
0.103463463463463	389850\\
0.103543543543544	380540\\
0.103623623623624	369680\\
0.103703703703704	357820\\
0.103783783783784	345950\\
0.103863863863864	334080\\
0.103943943943944	322210\\
0.104024024024024	308680\\
0.104104104104104	295150\\
0.104184184184184	281610\\
0.104264264264264	268080\\
0.104344344344344	253880\\
0.104424424424424	238660\\
0.104504504504505	223440\\
0.104584584584585	208210\\
0.104664664664665	192990\\
0.104744744744745	177770\\
0.104824824824825	162550\\
0.104904904904905	147320\\
0.104984984984985	131040\\
0.105065065065065	114680\\
0.105145145145145	98332\\
0.105225225225225	81979\\
0.105305305305305	65487\\
0.105385385385385	48721\\
0.105465465465465	31954\\
0.105545545545546	15188\\
0.105625625625626	-1577.8\\
0.105705705705706	-18298\\
0.105785785785786	-34999\\
0.105865865865866	-51702\\
0.105945945945946	-68403\\
0.106026026026026	-85106\\
0.106106106106106	-101810\\
0.106186186186186	-118510\\
0.106266266266266	-135030\\
0.106346346346346	-151070\\
0.106426426426426	-167110\\
0.106506506506507	-183160\\
0.106586586586587	-199200\\
0.106666666666667	-214610\\
0.106746746746747	-229720\\
0.106826826826827	-244820\\
0.106906906906907	-259920\\
0.106986986986987	-274920\\
0.107067067067067	-288260\\
0.107147147147147	-301610\\
0.107227227227227	-314950\\
0.107307307307307	-328300\\
0.107387387387387	-341640\\
0.107467467467467	-354980\\
0.107547547547548	-368330\\
0.107627627627628	-380310\\
0.107707707707708	-391420\\
0.107787787787788	-402520\\
0.107867867867868	-413630\\
0.107947947947948	-424740\\
0.108028028028028	-433820\\
0.108108108108108	-442900\\
0.108188188188188	-451990\\
0.108268268268268	-461070\\
0.108348348348348	-469000\\
0.108428428428428	-475130\\
0.108508508508509	-481260\\
0.108588588588589	-487400\\
0.108668668668669	-493530\\
0.108748748748749	-499670\\
0.108828828828829	-505800\\
0.108908908908909	-511930\\
0.108988988988989	-515110\\
0.109069069069069	-518100\\
0.109149149149149	-521090\\
0.109229229229229	-524080\\
0.109309309309309	-526240\\
0.109389389389389	-526770\\
0.109469469469469	-527300\\
0.10954954954955	-527830\\
0.10962962962963	-528350\\
0.10970970970971	-526580\\
0.10978978978979	-523940\\
0.10986986986987	-521300\\
0.10994994994995	-518660\\
0.11003003003003	-516020\\
0.11011011011011	-513380\\
0.11019019019019	-510740\\
0.11027027027027	-507270\\
0.11035035035035	-501620\\
0.11043043043043	-495960\\
0.110510510510511	-490310\\
0.110590590590591	-484650\\
0.110670670670671	-477580\\
0.110750750750751	-469800\\
0.110830830830831	-462010\\
0.110910910910911	-454230\\
0.110990990990991	-446300\\
0.111071071071071	-436020\\
0.111151151151151	-425740\\
0.111231231231231	-415460\\
0.111311311311311	-405180\\
0.111391391391391	-394900\\
0.111471471471471	-384620\\
0.111551551551552	-374340\\
0.111631631631632	-362740\\
0.111711711711712	-350290\\
0.111791791791792	-337840\\
0.111871871871872	-325380\\
0.111951951951952	-312930\\
0.112032032032032	-299100\\
0.112112112112112	-285260\\
0.112192192192192	-271420\\
0.112272272272272	-257590\\
0.112352352352352	-243200\\
0.112432432432432	-227950\\
0.112512512512513	-212710\\
0.112592592592593	-197470\\
0.112672672672673	-182220\\
0.112752752752753	-166980\\
0.112832832832833	-151740\\
0.112912912912913	-136490\\
0.112992992992993	-120360\\
0.113073073073073	-104160\\
0.113153153153153	-87966\\
0.113233233233233	-71772\\
0.113313313313313	-55466\\
0.113393393393393	-38943\\
0.113473473473473	-22419\\
0.113553553553554	-5894\\
0.113633633633634	10630\\
0.113713713713714	27045\\
0.113793793793794	43418\\
0.113873873873874	59792\\
0.113953953953954	76165\\
0.114034034034034	92538\\
0.114114114114114	108910\\
0.114194194194194	125280\\
0.114274274274274	141450\\
0.114354354354354	157050\\
0.114434434434434	172650\\
0.114514514514515	188240\\
0.114594594594595	203840\\
0.114674674674675	218730\\
0.114754754754755	233270\\
0.114834834834835	247800\\
0.114914914914915	262340\\
0.114994994994995	276760\\
0.115075075075075	289340\\
0.115155155155155	301930\\
0.115235235235235	314510\\
0.115315315315315	327100\\
0.115395395395395	339680\\
0.115475475475475	352260\\
0.115555555555556	364850\\
0.115635635635636	375970\\
0.115715715715716	386140\\
0.115795795795796	396310\\
0.115875875875876	406480\\
0.115955955955956	416650\\
0.116036036036036	424730\\
0.116116116116116	432800\\
0.116196196196196	440870\\
0.116276276276276	448950\\
0.116356356356356	455870\\
0.116436436436436	461020\\
0.116516516516517	466160\\
0.116596596596597	471310\\
0.116676676676677	476460\\
0.116756756756757	481600\\
0.116836836836837	486750\\
0.116916916916917	491890\\
0.116996996996997	494220\\
0.117077077077077	496370\\
0.117157157157157	498520\\
0.117237237237237	500670\\
0.117317317317317	502060\\
0.117397397397397	501910\\
0.117477477477477	501760\\
0.117557557557558	501620\\
0.117637637637638	501470\\
0.117717717717718	499160\\
0.117797797797798	496030\\
0.117877877877878	492910\\
0.117957957957958	489780\\
0.118038038038038	486650\\
0.118118118118118	483530\\
0.118198198198198	480400\\
0.118278278278278	476470\\
0.118358358358358	470380\\
0.118438438438438	464300\\
0.118518518518519	458220\\
0.118598598598599	452130\\
0.118678678678679	444560\\
0.118758758758759	436240\\
0.118838838838839	427920\\
0.118918918918919	419600\\
0.118998998998999	411120\\
0.119079079079079	399970\\
0.119159159159159	388820\\
0.119239239239239	377670\\
0.119319319319319	366530\\
0.119399399399399	355380\\
0.119479479479479	344240\\
0.11955955955956	333090\\
0.11963963963964	320350\\
0.11971971971972	306590\\
0.1197997997998	292830\\
0.11987987987988	279060\\
0.11995995995996	265300\\
0.12004004004004	249840\\
0.12012012012012	234380\\
0.1202002002002	218920\\
0.12028028028028	203460\\
0.12036036036036	187370\\
0.12044044044044	170330\\
0.120520520520521	153280\\
0.120600600600601	136230\\
0.120680680680681	119190\\
0.120760760760761	102140\\
0.120840840840841	85093\\
0.120920920920921	68048\\
0.121001001001001	50291\\
0.121081081081081	32490\\
0.121161161161161	14688\\
0.121241241241241	-3112.2\\
0.121321321321321	-20862\\
0.121401401401401	-38511\\
0.121481481481481	-56159\\
0.121561561561562	-73809\\
0.121641641641642	-91456\\
0.121721721721722	-108250\\
0.121801801801802	-124730\\
0.121881881881882	-141200\\
0.121961961961962	-157670\\
0.122042042042042	-174150\\
0.122122122122122	-190620\\
0.122202202202202	-207090\\
0.122282282282282	-223000\\
0.122362362362362	-237410\\
0.122442442442442	-251810\\
0.122522522522523	-266220\\
0.122602602602603	-280630\\
0.122682682682683	-293630\\
0.122762762762763	-305920\\
0.122842842842843	-318210\\
0.122922922922923	-330500\\
0.123003003003003	-342600\\
0.123083083083083	-351680\\
0.123163163163163	-360760\\
0.123243243243243	-369840\\
0.123323323323323	-378920\\
0.123403403403403	-388000\\
0.123483483483483	-397080\\
0.123563563563564	-406160\\
0.123643643643644	-413170\\
0.123723723723724	-418840\\
0.123803803803804	-424500\\
0.123883883883884	-430170\\
0.123963963963964	-435830\\
0.124044044044044	-438890\\
0.124124124124124	-441940\\
0.124204204204204	-444990\\
0.124284284284284	-448050\\
0.124364364364364	-449820\\
0.124444444444444	-449610\\
0.124524524524525	-449410\\
0.124604604604605	-449200\\
0.124684684684685	-449000\\
0.124764764764765	-448790\\
0.124844844844845	-448590\\
0.124924924924925	-448380\\
0.125005005005005	-445340\\
0.125085085085085	-442130\\
0.125165165165165	-438910\\
0.125245245245245	-435690\\
0.125325325325325	-431780\\
0.125405405405405	-426480\\
0.125485485485485	-421170\\
0.125565565565566	-415870\\
0.125645645645646	-410570\\
0.125725725725726	-403500\\
0.125805805805806	-395770\\
0.125885885885886	-388030\\
0.125965965965966	-380300\\
0.126046046046046	-372570\\
0.126126126126126	-364840\\
0.126206206206206	-357110\\
0.126286286286286	-348800\\
0.126366366366366	-338950\\
0.126446446446446	-329110\\
0.126526526526527	-319260\\
0.126606606606607	-309420\\
0.126686686686687	-298680\\
0.126766766766767	-287490\\
0.126846846846847	-276300\\
0.126926926926927	-265110\\
0.127007007007007	-253840\\
0.127087087087087	-241300\\
0.127167167167167	-228770\\
0.127247247247247	-216230\\
0.127327327327327	-203700\\
0.127407407407407	-191160\\
0.127487487487487	-178630\\
0.127567567567568	-166090\\
0.127647647647648	-153040\\
0.127727727727728	-139650\\
0.127807807807808	-126250\\
0.127887887887888	-112860\\
0.127967967967968	-99460\\
0.128048048048048	-85838\\
0.128128128128128	-72213\\
0.128208208208208	-58588\\
0.128288288288288	-44966\\
0.128368368368368	-31464\\
0.128448448448448	-18151\\
0.128528528528529	-4838.8\\
0.128608608608609	8471.3\\
0.128688688688689	21784\\
0.128768768768769	35096\\
0.128848848848849	48406\\
0.128928928928929	61719\\
0.129009009009009	74147\\
0.129089089089089	86519\\
0.129169169169169	98889\\
0.129249249249249	111260\\
0.129329329329329	123240\\
0.129409409409409	134440\\
0.129489489489489	145650\\
0.12956956956957	156850\\
0.12964964964965	168050\\
0.12972972972973	177780\\
0.12980980980981	186970\\
0.12988988988989	196150\\
0.12996996996997	205330\\
0.13005005005005	214510\\
0.13013013013013	223690\\
0.13021021021021	232870\\
0.13029029029029	241400\\
0.13037037037037	248200\\
0.13045045045045	255000\\
0.130530530530531	261790\\
0.130610610610611	268590\\
0.130690690690691	274070\\
0.130770770770771	278880\\
0.130850850850851	283700\\
0.130930930930931	288510\\
0.131011011011011	293170\\
0.131091091091091	295360\\
0.131171171171171	297550\\
0.131251251251251	299740\\
0.131331331331331	301930\\
0.131411411411411	304120\\
0.131491491491491	306310\\
0.131571571571572	308500\\
0.131651651651652	309170\\
0.131731731731732	308850\\
0.131811811811812	308530\\
0.131891891891892	308210\\
0.131971971971972	307890\\
0.132052052052052	305820\\
0.132132132132132	303750\\
0.132212212212212	301680\\
0.132292292292292	299610\\
0.132372372372372	296770\\
0.132452452452452	292730\\
0.132532532532533	288690\\
0.132612612612613	284650\\
0.132692692692693	280610\\
0.132772772772773	276570\\
0.132852852852853	272530\\
0.132932932932933	268490\\
0.133013013013013	262940\\
0.133093093093093	257290\\
0.133173173173173	251640\\
0.133253253253253	245990\\
0.133333333333333	240020\\
0.133413413413413	233430\\
0.133493493493493	226840\\
0.133573573573574	220250\\
0.133653653653654	213660\\
0.133733733733734	206450\\
0.133813813813814	199010\\
0.133893893893894	191570\\
0.133973973973974	184130\\
0.134054054054054	176690\\
0.134134134134134	169250\\
0.134214214214214	161810\\
0.134294294294294	154230\\
0.134374374374374	146310\\
0.134454454454454	138390\\
0.134534534534535	130460\\
0.134614614614615	122540\\
0.134694694694695	114550\\
0.134774774774775	106520\\
0.134854854854855	98498\\
0.134934934934935	90474\\
0.135015015015015	82459\\
0.135095095095095	74619\\
0.135175175175175	66781\\
0.135255255255255	58941\\
0.135335335335335	51102\\
0.135415415415415	43262\\
0.135495495495495	35424\\
0.135575575575576	27584\\
0.135655655655656	20033\\
0.135735735735736	12670\\
0.135815815815816	5305\\
0.135895895895896	-2059.6\\
0.135975975975976	-9424.1\\
0.136056056056056	-16232\\
0.136136136136136	-23041\\
0.136216216216216	-29850\\
0.136296296296296	-36658\\
0.136376376376376	-43101\\
0.136456456456456	-48980\\
0.136536536536537	-54857\\
0.136616616616617	-60736\\
0.136696696696697	-66614\\
0.136776776776777	-72493\\
0.136856856856857	-78371\\
0.136936936936937	-84249\\
0.137017017017017	-89107\\
0.137097097097097	-93898\\
0.137177177177177	-98690\\
0.137257257257257	-103480\\
0.137337337337337	-107970\\
0.137417417417417	-111850\\
0.137497497497498	-115730\\
0.137577577577578	-119620\\
0.137657657657658	-123500\\
0.137737737737738	-126480\\
0.137817817817818	-129120\\
0.137897897897898	-131760\\
0.137977977977978	-134400\\
0.138058058058058	-137040\\
0.138138138138138	-139680\\
0.138218218218218	-142320\\
0.138298298298298	-144630\\
0.138378378378378	-146030\\
0.138458458458458	-147430\\
0.138538538538539	-148830\\
0.138618618618619	-150230\\
0.138698698698699	-151020\\
0.138778778778779	-151510\\
0.138858858858859	-152000\\
0.138938938938939	-152480\\
0.139019019019019	-152900\\
0.139099099099099	-152280\\
0.139179179179179	-151660\\
0.139259259259259	-151040\\
0.139339339339339	-150420\\
0.139419419419419	-149800\\
0.139499499499499	-149170\\
0.13957957957958	-148550\\
0.13965965965966	-147330\\
0.13973973973974	-145720\\
0.13981981981982	-144110\\
0.1398998998999	-142500\\
0.13997997997998	-140890\\
0.14006006006006	-138630\\
0.14014014014014	-136370\\
0.14022022022022	-134120\\
0.1403003003003	-131860\\
0.14038038038038	-129330\\
0.14046046046046	-126400\\
0.140540540540541	-123460\\
0.140620620620621	-120520\\
0.140700700700701	-117580\\
0.140780780780781	-114640\\
0.140860860860861	-111700\\
0.140940940940941	-108760\\
0.141021021021021	-105350\\
0.141101101101101	-101900\\
0.141181181181181	-98457\\
0.141261261261261	-95012\\
0.141341341341341	-91483\\
0.141421421421421	-87788\\
0.141501501501502	-84094\\
0.141581581581582	-80399\\
0.141661661661662	-76703\\
0.141741741741742	-72900\\
0.141821821821822	-69057\\
0.141901901901902	-65214\\
0.141981981981982	-61370\\
0.142062062062062	-57527\\
0.142142142142142	-53684\\
0.142222222222222	-49840\\
0.142302302302302	-46002\\
0.142382382382382	-42183\\
0.142462462462462	-38362\\
0.142542542542543	-34541\\
0.142622622622623	-30721\\
0.142702702702703	-26993\\
0.142782782782783	-23311\\
0.142862862862863	-19629\\
0.142942942942943	-15947\\
0.143023023023023	-12284\\
0.143103103103103	-8922.1\\
0.143183183183183	-5560.6\\
0.143263263263263	-2198.4\\
0.143343343343343	1163.8\\
0.143423423423423	4525.4\\
0.143503503503503	7887.6\\
0.143583583583584	11250\\
0.143663663663664	14347\\
0.143743743743744	17272\\
0.143823823823824	20198\\
0.143903903903904	23124\\
0.143983983983984	26049\\
0.144064064064064	28571\\
0.144144144144144	31094\\
0.144224224224224	33616\\
0.144304304304304	36138\\
0.144384384384384	38429\\
0.144464464464464	40364\\
0.144544544544545	42298\\
0.144624624624625	44233\\
0.144704704704705	46167\\
0.144784784784785	48102\\
0.144864864864865	50036\\
0.144944944944945	51970\\
0.145025025025025	53322\\
0.145105105105105	54637\\
0.145185185185185	55951\\
0.145265265265265	57266\\
0.145345345345345	58422\\
0.145425425425425	59260\\
0.145505505505506	60098\\
0.145585585585586	60935\\
0.145665665665666	61773\\
0.145745745745746	62176\\
0.145825825825826	62414\\
0.145905905905906	62652\\
0.145985985985986	62891\\
0.146066066066066	63129\\
0.146146146146146	63368\\
0.146226226226226	63606\\
0.146306306306306	63694\\
0.146386386386386	63381\\
0.146466466466466	63068\\
0.146546546546547	62754\\
0.146626626626627	62441\\
0.146706706706707	61881\\
0.146786786786787	61197\\
0.146866866866867	60513\\
0.146946946946947	59829\\
0.147027027027027	59122\\
0.147107107107107	58036\\
0.147187187187187	56950\\
0.147267267267267	55865\\
0.147347347347347	54779\\
0.147427427427427	53693\\
0.147507507507508	52608\\
0.147587587587588	51522\\
0.147667667667668	50250\\
0.147747747747748	48856\\
0.147827827827828	47463\\
0.147907907907908	46069\\
0.147987987987988	44675\\
0.148068068068068	43122\\
0.148148148148148	41569\\
0.148228228228228	40016\\
0.148308308308308	38463\\
0.148388388388388	36868\\
0.148468468468468	35207\\
0.148548548548549	33545\\
0.148628628628629	31884\\
0.148708708708709	30223\\
0.148788788788789	28562\\
0.148868868868869	26901\\
0.148948948948949	25240\\
0.149029029029029	23568\\
0.149109109109109	21896\\
0.149189189189189	20224\\
0.149269269269269	18552\\
0.149349349349349	16901\\
0.149429429429429	15289\\
0.14950950950951	13678\\
0.14958958958959	12066\\
0.14966966966967	10455\\
0.14974974974975	8957.1\\
0.14982982982983	7502.1\\
0.14990990990991	6047.1\\
0.14998998998999	4592.1\\
0.15007007007007	3137.3\\
0.15015015015015	1682.3\\
0.15023023023023	227.31\\
0.15031031031031	-1167.3\\
0.15039039039039	-2402\\
0.15047047047047	-3636.8\\
0.150550550550551	-4871.5\\
0.150630630630631	-6106\\
0.150710710710711	-7204.7\\
0.150790790790791	-8235.2\\
0.150870870870871	-9265.6\\
0.150950950950951	-10296\\
0.151031031031031	-11309\\
0.151111111111111	-12046\\
0.151191191191191	-12782\\
0.151271271271271	-13518\\
0.151351351351351	-14255\\
0.151431431431431	-14991\\
0.151511511511512	-15727\\
0.151591591591592	-16464\\
0.151671671671672	-17017\\
0.151751751751752	-17451\\
0.151831831831832	-17885\\
0.151911911911912	-18319\\
0.151991991991992	-18753\\
0.152072072072072	-18964\\
0.152152152152152	-19175\\
0.152232232232232	-19386\\
0.152312312312312	-19596\\
0.152392392392392	-19704\\
0.152472472472472	-19651\\
0.152552552552553	-19598\\
0.152632632632633	-19545\\
0.152712712712713	-19492\\
0.152792792792793	-19440\\
0.152872872872873	-19387\\
0.152952952952953	-19334\\
0.153033033033033	-19074\\
0.153113113113113	-18800\\
0.153193193193193	-18527\\
0.153273273273273	-18253\\
0.153353353353353	-17937\\
0.153433433433433	-17535\\
0.153513513513513	-17133\\
0.153593593593594	-16731\\
0.153673673673674	-16329\\
0.153753753753754	-15847\\
0.153833833833834	-15335\\
0.153913913913914	-14823\\
0.153993993993994	-14311\\
0.154074074074074	-13799\\
0.154154154154154	-13288\\
0.154234234234234	-12776\\
0.154314314314314	-12250\\
0.154394394394394	-11687\\
0.154474474474474	-11125\\
0.154554554554555	-10563\\
0.154634634634635	-10000\\
0.154714714714715	-9439.5\\
0.154794794794795	-8879.7\\
0.154874874874875	-8319.9\\
0.154954954954955	-7760.1\\
0.155035035035035	-7203.3\\
0.155115115115115	-6691.7\\
0.155195195195195	-6180.1\\
0.155275275275275	-5668.6\\
0.155355355355355	-5157\\
0.155435435435435	-4645.4\\
0.155515515515516	-4133.8\\
0.155595595595596	-3622.2\\
0.155675675675676	-3160\\
0.155755755755756	-2729.9\\
0.155835835835836	-2299.9\\
0.155915915915916	-1869.7\\
0.155995995995996	-1439.6\\
0.156076076076076	-1087.4\\
0.156156156156156	-735.16\\
0.156236236236236	-382.91\\
0.156316316316316	-30.664\\
0.156396396396396	278.8\\
0.156476476476477	522.46\\
0.156556556556557	766.12\\
0.156636636636637	1009.7\\
0.156716716716717	1253.4\\
0.156796796796797	1497.1\\
0.156876876876877	1740.7\\
0.156956956956957	1984.3\\
0.157037037037037	2130.1\\
0.157117117117117	2269.6\\
0.157197197197197	2409.1\\
0.157277277277277	2548.6\\
0.157357357357357	2664.8\\
0.157437437437437	2734.4\\
0.157517517517518	2803.9\\
0.157597597597598	2873.4\\
0.157677677677678	2943\\
0.157757757757758	2959.5\\
0.157837837837838	2956.1\\
0.157917917917918	2952.8\\
0.157997997997998	2949.4\\
0.158078078078078	2946\\
0.158158158158158	2942.6\\
0.158238238238238	2939.2\\
0.158318318318318	2921.7\\
0.158398398398398	2866.5\\
0.158478478478478	2811.4\\
0.158558558558559	2756.2\\
0.158638638638639	2701.1\\
0.158718718718719	2630.1\\
0.158798798798799	2551.3\\
0.158878878878879	2472.4\\
0.158958958958959	2393.6\\
0.159039039039039	2313.9\\
0.159119119119119	2222.3\\
0.159199199199199	2130.7\\
0.159279279279279	2039\\
0.159359359359359	1947.4\\
0.159439439439439	1855.8\\
0.15951951951952	1764.1\\
0.1595995995996	1672.5\\
0.15967967967968	1582\\
0.15975975975976	1492.3\\
0.15983983983984	1402.5\\
0.15991991991992	1312.7\\
0.16	1223\\
};
%\addlegendentry{Option 2 - West.}

\addplot [color=mycolor3, line width=1.5pt]
  table[row sep=crcr]{%
0.08	234780\\
0.0800800800800801	233050\\
0.0801601601601602	231330\\
0.0802402402402402	229600\\
0.0803203203203203	227650\\
0.0804004004004004	225350\\
0.0804804804804805	223050\\
0.0805605605605606	220740\\
0.0806406406406406	218440\\
0.0807207207207207	216140\\
0.0808008008008008	213840\\
0.0808808808808809	211540\\
0.080960960960961	208680\\
0.081041041041041	205790\\
0.0811211211211211	202910\\
0.0812012012012012	200020\\
0.0812812812812813	196970\\
0.0813613613613614	193590\\
0.0814414414414414	190220\\
0.0815215215215215	186850\\
0.0816016016016016	183470\\
0.0816816816816817	179600\\
0.0817617617617618	175540\\
0.0818418418418418	171470\\
0.0819219219219219	167410\\
0.082002002002002	163350\\
0.0820820820820821	159280\\
0.0821621621621622	155220\\
0.0822422422422422	150960\\
0.0823223223223223	146160\\
0.0824024024024024	141360\\
0.0824824824824825	136560\\
0.0825625625625626	131770\\
0.0826426426426426	126600\\
0.0827227227227227	121240\\
0.0828028028028028	115880\\
0.0828828828828829	110510\\
0.082962962962963	105110\\
0.083043043043043	99081\\
0.0831231231231231	93048\\
0.0832032032032032	87015\\
0.0832832832832833	80982\\
0.0833633633633634	74949\\
0.0834434434434434	68915\\
0.0835235235235235	62883\\
0.0836036036036036	56521\\
0.0836836836836837	49946\\
0.0837637637637638	43372\\
0.0838438438438438	36797\\
0.0839239239239239	30223\\
0.084004004004004	23379\\
0.0840840840840841	16536\\
0.0841641641641642	9692.5\\
0.0842442442442442	2848.7\\
0.0843243243243243	-4042.6\\
0.0844044044044044	-11009\\
0.0844844844844845	-17974\\
0.0845645645645646	-24940\\
0.0846446446446446	-31906\\
0.0847247247247247	-38871\\
0.0848048048048048	-45837\\
0.0848848848848849	-52803\\
0.084964964964965	-59660\\
0.0850450450450451	-66509\\
0.0851251251251251	-73359\\
0.0852052052052052	-80209\\
0.0852852852852853	-86975\\
0.0853653653653654	-93575\\
0.0854454454454455	-100170\\
0.0855255255255255	-106770\\
0.0856056056056056	-113370\\
0.0856856856856857	-119620\\
0.0857657657657658	-125740\\
0.0858458458458458	-131850\\
0.0859259259259259	-137970\\
0.086006006006006	-144090\\
0.0860860860860861	-150200\\
0.0861661661661662	-156320\\
0.0862462462462462	-162280\\
0.0863263263263263	-167820\\
0.0864064064064064	-173360\\
0.0864864864864865	-178910\\
0.0865665665665666	-184450\\
0.0866466466466466	-189690\\
0.0867267267267267	-194780\\
0.0868068068068068	-199860\\
0.0868868868868869	-204950\\
0.086966966966967	-210010\\
0.087047047047047	-214550\\
0.0871271271271271	-219090\\
0.0872072072072072	-223630\\
0.0872872872872873	-228170\\
0.0873673673673674	-232720\\
0.0874474474474475	-237260\\
0.0875275275275275	-241800\\
0.0876076076076076	-246070\\
0.0876876876876877	-250160\\
0.0877677677677678	-254260\\
0.0878478478478479	-258350\\
0.0879279279279279	-262450\\
0.088008008008008	-266290\\
0.0880880880880881	-270130\\
0.0881681681681682	-273980\\
0.0882482482482483	-277820\\
0.0883283283283283	-281580\\
0.0884084084084084	-285210\\
0.0884884884884885	-288840\\
0.0885685685685686	-292470\\
0.0886486486486486	-296100\\
0.0887287287287287	-299730\\
0.0888088088088088	-303360\\
0.0888888888888889	-306990\\
0.088968968968969	-310500\\
0.089049049049049	-314000\\
0.0891291291291291	-317500\\
0.0892092092092092	-321000\\
0.0892892892892893	-324470\\
0.0893693693693694	-327890\\
0.0894494494494495	-331300\\
0.0895295295295295	-334720\\
0.0896096096096096	-338130\\
0.0896896896896897	-341410\\
0.0897697697697698	-344640\\
0.0898498498498499	-347860\\
0.0899299299299299	-351090\\
0.09001001001001	-354310\\
0.0900900900900901	-357540\\
0.0901701701701702	-360770\\
0.0902502502502503	-363890\\
0.0903303303303303	-366760\\
0.0904104104104104	-369620\\
0.0904904904904905	-372490\\
0.0905705705705706	-375350\\
0.0906506506506507	-377900\\
0.0907307307307307	-380300\\
0.0908108108108108	-382690\\
0.0908908908908909	-385080\\
0.090970970970971	-387410\\
0.091051051051051	-388870\\
0.0911311311311311	-390320\\
0.0912112112112112	-391770\\
0.0912912912912913	-393220\\
0.0913713713713714	-394670\\
0.0914514514514514	-396120\\
0.0915315315315315	-397580\\
0.0916116116116116	-398250\\
0.0916916916916917	-398430\\
0.0917717717717718	-398600\\
0.0918518518518519	-398780\\
0.0919319319319319	-398950\\
0.092012012012012	-397930\\
0.0920920920920921	-396910\\
0.0921721721721722	-395890\\
0.0922522522522523	-394870\\
0.0923323323323323	-393160\\
0.0924124124124124	-390400\\
0.0924924924924925	-387630\\
0.0925725725725726	-384860\\
0.0926526526526527	-382100\\
0.0927327327327327	-379330\\
0.0928128128128128	-376560\\
0.0928928928928929	-373800\\
0.092972972972973	-369350\\
0.0930530530530531	-364790\\
0.0931331331331331	-360230\\
0.0932132132132132	-355670\\
0.0932932932932933	-350680\\
0.0933733733733734	-344820\\
0.0934534534534535	-338970\\
0.0935335335335335	-333110\\
0.0936136136136136	-327260\\
0.0936936936936937	-320350\\
0.0937737737737738	-313040\\
0.0938538538538538	-305730\\
0.0939339339339339	-298430\\
0.094014014014014	-291120\\
0.0940940940940941	-283810\\
0.0941741741741742	-276500\\
0.0942542542542543	-268890\\
0.0943343343343343	-260450\\
0.0944144144144144	-252020\\
0.0944944944944945	-243580\\
0.0945745745745746	-235150\\
0.0946546546546547	-226310\\
0.0947347347347347	-217280\\
0.0948148148148148	-208250\\
0.0948948948948949	-199220\\
0.094974974974975	-190160\\
0.0950550550550551	-180660\\
0.0951351351351351	-171160\\
0.0952152152152152	-161660\\
0.0952952952952953	-152160\\
0.0953753753753754	-142660\\
0.0954554554554555	-133160\\
0.0955355355355355	-123660\\
0.0956156156156156	-114020\\
0.0956956956956957	-104290\\
0.0957757757757758	-94556\\
0.0958558558558559	-84823\\
0.0959359359359359	-75089\\
0.096016016016016	-65283\\
0.0960960960960961	-55475\\
0.0961761761761762	-45669\\
0.0962562562562563	-35862\\
0.0963363363363363	-26035\\
0.0964164164164164	-16177\\
0.0964964964964965	-6318.8\\
0.0965765765765766	3538.8\\
0.0966566566566567	13397\\
0.0967367367367367	23255\\
0.0968168168168168	33113\\
0.0968968968968969	42971\\
0.096976976976977	52888\\
0.0970570570570571	62809\\
0.0971371371371371	72730\\
0.0972172172172172	82651\\
0.0972972972972973	92591\\
0.0973773773773774	102570\\
0.0974574574574575	112550\\
0.0975375375375375	122530\\
0.0976176176176176	132510\\
0.0976976976976977	142520\\
0.0977777777777778	152550\\
0.0978578578578579	162570\\
0.0979379379379379	172600\\
0.098018018018018	182630\\
0.0980980980980981	192650\\
0.0981781781781782	202680\\
0.0982582582582583	212690\\
0.0983383383383383	222660\\
0.0984184184184184	232620\\
0.0984984984984985	242590\\
0.0985785785785786	252560\\
0.0986586586586587	262400\\
0.0987387387387387	272180\\
0.0988188188188188	281950\\
0.0988988988988989	291720\\
0.098978978978979	301460\\
0.0990590590590591	310690\\
0.0991391391391391	319910\\
0.0992192192192192	329140\\
0.0992992992992993	338360\\
0.0993793793793794	347590\\
0.0994594594594595	356810\\
0.0995395395395395	366040\\
0.0996196196196196	374700\\
0.0996996996996997	383010\\
0.0997797797797798	391320\\
0.0998598598598599	399620\\
0.0999399399399399	407930\\
0.10002002002002	415220\\
0.1001001001001	422510\\
0.10018018018018	429800\\
0.10026026026026	437100\\
0.10034034034034	443700\\
0.10042042042042	449240\\
0.1005005005005	454780\\
0.100580580580581	460320\\
0.100660660660661	465860\\
0.100740740740741	471400\\
0.100820820820821	476940\\
0.100900900900901	482480\\
0.100980980980981	486000\\
0.101061061061061	489380\\
0.101141141141141	492770\\
0.101221221221221	496150\\
0.101301301301301	498900\\
0.101381381381381	500370\\
0.101461461461461	501840\\
0.101541541541542	503310\\
0.101621621621622	504780\\
0.101701701701702	504240\\
0.101781781781782	502950\\
0.101861861861862	501650\\
0.101941941941942	500360\\
0.102022022022022	499060\\
0.102102102102102	497770\\
0.102182182182182	496470\\
0.102262262262262	494380\\
0.102342342342342	490160\\
0.102422422422422	485940\\
0.102502502502503	481720\\
0.102582582582583	477500\\
0.102662662662663	471780\\
0.102742742742743	465310\\
0.102822822822823	458840\\
0.102902902902903	452370\\
0.102982982982983	445720\\
0.103063063063063	436430\\
0.103143143143143	427130\\
0.103223223223223	417830\\
0.103303303303303	408530\\
0.103383383383383	399230\\
0.103463463463463	389930\\
0.103543543543544	380630\\
0.103623623623624	369780\\
0.103703703703704	357910\\
0.103783783783784	346050\\
0.103863863863864	334180\\
0.103943943943944	322320\\
0.104024024024024	308790\\
0.104104104104104	295260\\
0.104184184184184	281720\\
0.104264264264264	268190\\
0.104344344344344	253990\\
0.104424424424424	238770\\
0.104504504504505	223550\\
0.104584584584585	208320\\
0.104664664664665	193100\\
0.104744744744745	177880\\
0.104824824824825	162650\\
0.104904904904905	147430\\
0.104984984984985	131140\\
0.105065065065065	114780\\
0.105145145145145	98427\\
0.105225225225225	82071\\
0.105305305305305	65575\\
0.105385385385385	48805\\
0.105465465465465	32033\\
0.105545545545546	15262\\
0.105625625625626	-1508.1\\
0.105705705705706	-18234\\
0.105785785785786	-34941\\
0.105865865865866	-51649\\
0.105945945945946	-68356\\
0.106026026026026	-85064\\
0.106106106106106	-101770\\
0.106186186186186	-118480\\
0.106266266266266	-135010\\
0.106346346346346	-151050\\
0.106426426426426	-167100\\
0.106506506506507	-183150\\
0.106586586586587	-199200\\
0.106666666666667	-214620\\
0.106746746746747	-229730\\
0.106826826826827	-244840\\
0.106906906906907	-259950\\
0.106986986986987	-274950\\
0.107067067067067	-288300\\
0.107147147147147	-301650\\
0.107227227227227	-315000\\
0.107307307307307	-328350\\
0.107387387387387	-341700\\
0.107467467467467	-355050\\
0.107547547547548	-368400\\
0.107627627627628	-380390\\
0.107707707707708	-391500\\
0.107787787787788	-402610\\
0.107867867867868	-413720\\
0.107947947947948	-424830\\
0.108028028028028	-433920\\
0.108108108108108	-443000\\
0.108188188188188	-452090\\
0.108268268268268	-461180\\
0.108348348348348	-469100\\
0.108428428428428	-475240\\
0.108508508508509	-481370\\
0.108588588588589	-487510\\
0.108668668668669	-493640\\
0.108748748748749	-499780\\
0.108828828828829	-505910\\
0.108908908908909	-512050\\
0.108988988988989	-515230\\
0.109069069069069	-518210\\
0.109149149149149	-521200\\
0.109229229229229	-524190\\
0.109309309309309	-526350\\
0.109389389389389	-526880\\
0.109469469469469	-527400\\
0.10954954954955	-527930\\
0.10962962962963	-528450\\
0.10970970970971	-526670\\
0.10978978978979	-524020\\
0.10986986986987	-521380\\
0.10994994994995	-518730\\
0.11003003003003	-516090\\
0.11011011011011	-513440\\
0.11019019019019	-510800\\
0.11027027027027	-507320\\
0.11035035035035	-501660\\
0.11043043043043	-496000\\
0.110510510510511	-490340\\
0.110590590590591	-484680\\
0.110670670670671	-477600\\
0.110750750750751	-469810\\
0.110830830830831	-462020\\
0.110910910910911	-454230\\
0.110990990990991	-446290\\
0.111071071071071	-436000\\
0.111151151151151	-425710\\
0.111231231231231	-415420\\
0.111311311311311	-405140\\
0.111391391391391	-394850\\
0.111471471471471	-384560\\
0.111551551551552	-374280\\
0.111631631631632	-362670\\
0.111711711711712	-350220\\
0.111791791791792	-337760\\
0.111871871871872	-325300\\
0.111951951951952	-312840\\
0.112032032032032	-299000\\
0.112112112112112	-285170\\
0.112192192192192	-271320\\
0.112272272272272	-257480\\
0.112352352352352	-243090\\
0.112432432432432	-227850\\
0.112512512512513	-212600\\
0.112592592592593	-197360\\
0.112672672672673	-182110\\
0.112752752752753	-166870\\
0.112832832832833	-151620\\
0.112912912912913	-136380\\
0.112992992992993	-120240\\
0.113073073073073	-104050\\
0.113153153153153	-87851\\
0.113233233233233	-71658\\
0.113313313313313	-55354\\
0.113393393393393	-38833\\
0.113473473473473	-22311\\
0.113553553553554	-5788.8\\
0.113633633633634	10732\\
0.113713713713714	27144\\
0.113793793793794	43513\\
0.113873873873874	59883\\
0.113953953953954	76251\\
0.114034034034034	92620\\
0.114114114114114	108990\\
0.114194194194194	125360\\
0.114274274274274	141520\\
0.114354354354354	157110\\
0.114434434434434	172700\\
0.114514514514515	188300\\
0.114594594594595	203890\\
0.114674674674675	218770\\
0.114754754754755	233300\\
0.114834834834835	247830\\
0.114914914914915	262360\\
0.114994994994995	276770\\
0.115075075075075	289350\\
0.115155155155155	301930\\
0.115235235235235	314510\\
0.115315315315315	327090\\
0.115395395395395	339660\\
0.115475475475475	352240\\
0.115555555555556	364820\\
0.115635635635636	375930\\
0.115715715715716	386100\\
0.115795795795796	396260\\
0.115875875875876	406430\\
0.115955955955956	416590\\
0.116036036036036	424660\\
0.116116116116116	432730\\
0.116196196196196	440800\\
0.116276276276276	448860\\
0.116356356356356	455780\\
0.116436436436436	460920\\
0.116516516516517	466070\\
0.116596596596597	471210\\
0.116676676676677	476350\\
0.116756756756757	481490\\
0.116836836836837	486630\\
0.116916916916917	491780\\
0.116996996996997	494100\\
0.117077077077077	496250\\
0.117157157157157	498400\\
0.117237237237237	500550\\
0.117317317317317	501930\\
0.117397397397397	501780\\
0.117477477477477	501640\\
0.117557557557558	501490\\
0.117637637637638	501350\\
0.117717717717718	499040\\
0.117797797797798	495910\\
0.117877877877878	492790\\
0.117957957957958	489670\\
0.118038038038038	486540\\
0.118118118118118	483420\\
0.118198198198198	480300\\
0.118278278278278	476370\\
0.118358358358358	470290\\
0.118438438438438	464210\\
0.118518518518519	458140\\
0.118598598598599	452060\\
0.118678678678679	444490\\
0.118758758758759	436180\\
0.118838838838839	427870\\
0.118918918918919	419560\\
0.118998998998999	411080\\
0.119079079079079	399950\\
0.119159159159159	388810\\
0.119239239239239	377670\\
0.119319319319319	366530\\
0.119399399399399	355400\\
0.119479479479479	344260\\
0.11955955955956	333120\\
0.11963963963964	320400\\
0.11971971971972	306640\\
0.1197997997998	292890\\
0.11987987987988	279130\\
0.11995995995996	265380\\
0.12004004004004	249920\\
0.12012012012012	234470\\
0.1202002002002	219020\\
0.12028028028028	203570\\
0.12036036036036	187490\\
0.12044044044044	170440\\
0.120520520520521	153400\\
0.120600600600601	136360\\
0.120680680680681	119320\\
0.120760760760761	102270\\
0.120840840840841	85231\\
0.120920920920921	68189\\
0.121001001001001	50432\\
0.121081081081081	32631\\
0.121161161161161	14828\\
0.121241241241241	-2972.5\\
0.121321321321321	-20724\\
0.121401401401401	-38377\\
0.121481481481481	-56028\\
0.121561561561562	-73681\\
0.121641641641642	-91332\\
0.121721721721722	-108130\\
0.121801801801802	-124610\\
0.121881881881882	-141090\\
0.121961961961962	-157570\\
0.122042042042042	-174050\\
0.122122122122122	-190530\\
0.122202202202202	-207010\\
0.122282282282282	-222930\\
0.122362362362362	-237340\\
0.122442442442442	-251760\\
0.122522522522523	-266170\\
0.122602602602603	-280590\\
0.122682682682683	-293590\\
0.122762762762763	-305890\\
0.122842842842843	-318190\\
0.122922922922923	-330490\\
0.123003003003003	-342600\\
0.123083083083083	-351690\\
0.123163163163163	-360770\\
0.123243243243243	-369860\\
0.123323323323323	-378950\\
0.123403403403403	-388030\\
0.123483483483483	-397120\\
0.123563563563564	-406210\\
0.123643643643644	-413220\\
0.123723723723724	-418890\\
0.123803803803804	-424560\\
0.123883883883884	-430230\\
0.123963963963964	-435900\\
0.124044044044044	-438950\\
0.124124124124124	-442010\\
0.124204204204204	-445070\\
0.124284284284284	-448120\\
0.124364364364364	-449890\\
0.124444444444444	-449690\\
0.124524524524525	-449480\\
0.124604604604605	-449280\\
0.124684684684685	-449080\\
0.124764764764765	-448870\\
0.124844844844845	-448670\\
0.124924924924925	-448460\\
0.125005005005005	-445420\\
0.125085085085085	-442210\\
0.125165165165165	-438990\\
0.125245245245245	-435770\\
0.125325325325325	-431860\\
0.125405405405405	-426550\\
0.125485485485485	-421250\\
0.125565565565566	-415940\\
0.125645645645646	-410640\\
0.125725725725726	-403570\\
0.125805805805806	-395830\\
0.125885885885886	-388100\\
0.125965965965966	-380360\\
0.126046046046046	-372630\\
0.126126126126126	-364890\\
0.126206206206206	-357160\\
0.126286286286286	-348850\\
0.126366366366366	-339000\\
0.126446446446446	-329150\\
0.126526526526527	-319300\\
0.126606606606607	-309460\\
0.126686686686687	-298710\\
0.126766766766767	-287520\\
0.126846846846847	-276330\\
0.126926926926927	-265140\\
0.127007007007007	-253860\\
0.127087087087087	-241320\\
0.127167167167167	-228780\\
0.127247247247247	-216240\\
0.127327327327327	-203700\\
0.127407407407407	-191170\\
0.127487487487487	-178630\\
0.127567567567568	-166090\\
0.127647647647648	-153030\\
0.127727727727728	-139630\\
0.127807807807808	-126230\\
0.127887887887888	-112830\\
0.127967967967968	-99434\\
0.128048048048048	-85808\\
0.128128128128128	-72179\\
0.128208208208208	-58551\\
0.128288288288288	-44925\\
0.128368368368368	-31420\\
0.128448448448448	-18104\\
0.128528528528529	-4789.2\\
0.128608608608609	8523.5\\
0.128688688688689	21839\\
0.128768768768769	35154\\
0.128848848848849	48467\\
0.128928928928929	61782\\
0.129009009009009	74211\\
0.129089089089089	86584\\
0.129169169169169	98955\\
0.129249249249249	111330\\
0.129329329329329	123310\\
0.129409409409409	134510\\
0.129489489489489	145710\\
0.12956956956957	156920\\
0.12964964964965	168120\\
0.12972972972973	177850\\
0.12980980980981	187030\\
0.12988988988989	196210\\
0.12996996996997	205390\\
0.13005005005005	214570\\
0.13013013013013	223750\\
0.13021021021021	232930\\
0.13029029029029	241450\\
0.13037037037037	248250\\
0.13045045045045	255040\\
0.130530530530531	261830\\
0.130610610610611	268630\\
0.130690690690691	274100\\
0.130770770770771	278910\\
0.130850850850851	283720\\
0.130930930930931	288540\\
0.131011011011011	293190\\
0.131091091091091	295380\\
0.131171171171171	297560\\
0.131251251251251	299750\\
0.131331331331331	301940\\
0.131411411411411	304120\\
0.131491491491491	306310\\
0.131571571571572	308500\\
0.131651651651652	309160\\
0.131731731731732	308840\\
0.131811811811812	308510\\
0.131891891891892	308190\\
0.131971971971972	307860\\
0.132052052052052	305790\\
0.132132132132132	303720\\
0.132212212212212	301650\\
0.132292292292292	299580\\
0.132372372372372	296730\\
0.132452452452452	292690\\
0.132532532532533	288650\\
0.132612612612613	284610\\
0.132692692692693	280570\\
0.132772772772773	276520\\
0.132852852852853	272480\\
0.132932932932933	268440\\
0.133013013013013	262890\\
0.133093093093093	257240\\
0.133173173173173	251590\\
0.133253253253253	245940\\
0.133333333333333	239970\\
0.133413413413413	233380\\
0.133493493493493	226790\\
0.133573573573574	220210\\
0.133653653653654	213620\\
0.133733733733734	206410\\
0.133813813813814	198970\\
0.133893893893894	191530\\
0.133973973973974	184090\\
0.134054054054054	176650\\
0.134134134134134	169210\\
0.134214214214214	161770\\
0.134294294294294	154200\\
0.134374374374374	146280\\
0.134454454454454	138360\\
0.134534534534535	130440\\
0.134614614614615	122520\\
0.134694694694695	114530\\
0.134774774774775	106510\\
0.134854854854855	98483\\
0.134934934934935	90461\\
0.135015015015015	82449\\
0.135095095095095	74612\\
0.135175175175175	66776\\
0.135255255255255	58938\\
0.135335335335335	51101\\
0.135415415415415	43263\\
0.135495495495495	35427\\
0.135575575575576	27590\\
0.135655655655656	20040\\
0.135735735735736	12679\\
0.135815815815816	5316.2\\
0.135895895895896	-2046.6\\
0.135975975975976	-9409.4\\
0.136056056056056	-16216\\
0.136136136136136	-23024\\
0.136216216216216	-29832\\
0.136296296296296	-36638\\
0.136376376376376	-43080\\
0.136456456456456	-48959\\
0.136536536536537	-54835\\
0.136616616616617	-60714\\
0.136696696696697	-66592\\
0.136776776776777	-72470\\
0.136856856856857	-78347\\
0.136936936936937	-84225\\
0.137017017017017	-89082\\
0.137097097097097	-93874\\
0.137177177177177	-98666\\
0.137257257257257	-103460\\
0.137337337337337	-107950\\
0.137417417417417	-111830\\
0.137497497497498	-115710\\
0.137577577577578	-119590\\
0.137657657657658	-123470\\
0.137737737737738	-126460\\
0.137817817817818	-129100\\
0.137897897897898	-131740\\
0.137977977977978	-134380\\
0.138058058058058	-137020\\
0.138138138138138	-139670\\
0.138218218218218	-142310\\
0.138298298298298	-144610\\
0.138378378378378	-146010\\
0.138458458458458	-147420\\
0.138538538538539	-148820\\
0.138618618618619	-150220\\
0.138698698698699	-151010\\
0.138778778778779	-151500\\
0.138858858858859	-151990\\
0.138938938938939	-152480\\
0.139019019019019	-152900\\
0.139099099099099	-152280\\
0.139179179179179	-151660\\
0.139259259259259	-151040\\
0.139339339339339	-150420\\
0.139419419419419	-149800\\
0.139499499499499	-149180\\
0.13957957957958	-148560\\
0.13965965965966	-147340\\
0.13973973973974	-145730\\
0.13981981981982	-144120\\
0.1398998998999	-142510\\
0.13997997997998	-140900\\
0.14006006006006	-138640\\
0.14014014014014	-136380\\
0.14022022022022	-134130\\
0.1403003003003	-131870\\
0.14038038038038	-129340\\
0.14046046046046	-126410\\
0.140540540540541	-123470\\
0.140620620620621	-120530\\
0.140700700700701	-117590\\
0.140780780780781	-114650\\
0.140860860860861	-111710\\
0.140940940940941	-108770\\
0.141021021021021	-105360\\
0.141101101101101	-101910\\
0.141181181181181	-98468\\
0.141261261261261	-95023\\
0.141341341341341	-91494\\
0.141421421421421	-87799\\
0.141501501501502	-84104\\
0.141581581581582	-80409\\
0.141661661661662	-76713\\
0.141741741741742	-72910\\
0.141821821821822	-69066\\
0.141901901901902	-65222\\
0.141981981981982	-61378\\
0.142062062062062	-57534\\
0.142142142142142	-53690\\
0.142222222222222	-49846\\
0.142302302302302	-46008\\
0.142382382382382	-42188\\
0.142462462462462	-38366\\
0.142542542542543	-34545\\
0.142622622622623	-30725\\
0.142702702702703	-26996\\
0.142782782782783	-23313\\
0.142862862862863	-19631\\
0.142942942942943	-15949\\
0.143023023023023	-12285\\
0.143103103103103	-8922.6\\
0.143183183183183	-5560.6\\
0.143263263263263	-2198\\
0.143343343343343	1164.7\\
0.143423423423423	4526.7\\
0.143503503503503	7889.3\\
0.143583583583584	11252\\
0.143663663663664	14350\\
0.143743743743744	17275\\
0.143823823823824	20201\\
0.143903903903904	23127\\
0.143983983983984	26052\\
0.144064064064064	28575\\
0.144144144144144	31098\\
0.144224224224224	33620\\
0.144304304304304	36142\\
0.144384384384384	38434\\
0.144464464464464	40368\\
0.144544544544545	42302\\
0.144624624624625	44237\\
0.144704704704705	46171\\
0.144784784784785	48106\\
0.144864864864865	50040\\
0.144944944944945	51975\\
0.145025025025025	53327\\
0.145105105105105	54641\\
0.145185185185185	55956\\
0.145265265265265	57270\\
0.145345345345345	58426\\
0.145425425425425	59263\\
0.145505505505506	60101\\
0.145585585585586	60939\\
0.145665665665666	61776\\
0.145745745745746	62179\\
0.145825825825826	62417\\
0.145905905905906	62655\\
0.145985985985986	62893\\
0.146066066066066	63132\\
0.146146146146146	63370\\
0.146226226226226	63608\\
0.146306306306306	63696\\
0.146386386386386	63382\\
0.146466466466466	63069\\
0.146546546546547	62755\\
0.146626626626627	62442\\
0.146706706706707	61881\\
0.146786786786787	61197\\
0.146866866866867	60513\\
0.146946946946947	59829\\
0.147027027027027	59121\\
0.147107107107107	58035\\
0.147187187187187	56950\\
0.147267267267267	55864\\
0.147347347347347	54778\\
0.147427427427427	53692\\
0.147507507507508	52607\\
0.147587587587588	51521\\
0.147667667667668	50248\\
0.147747747747748	48855\\
0.147827827827828	47461\\
0.147907907907908	46068\\
0.147987987987988	44674\\
0.148068068068068	43121\\
0.148148148148148	41568\\
0.148228228228228	40015\\
0.148308308308308	38462\\
0.148388388388388	36866\\
0.148468468468468	35205\\
0.148548548548549	33544\\
0.148628628628629	31883\\
0.148708708708709	30222\\
0.148788788788789	28560\\
0.148868868868869	26899\\
0.148948948948949	25238\\
0.149029029029029	23567\\
0.149109109109109	21895\\
0.149189189189189	20223\\
0.149269269269269	18551\\
0.149349349349349	16900\\
0.149429429429429	15288\\
0.14950950950951	13677\\
0.14958958958959	12065\\
0.14966966966967	10454\\
0.14974974974975	8956.3\\
0.14982982982983	7501.4\\
0.14990990990991	6046.4\\
0.14998998998999	4591.5\\
0.15007007007007	3136.8\\
0.15015015015015	1681.9\\
0.15023023023023	226.95\\
0.15031031031031	-1167.6\\
0.15039039039039	-2402.2\\
0.15047047047047	-3636.9\\
0.150550550550551	-4871.6\\
0.150630630630631	-6106.1\\
0.150710710710711	-7204.7\\
0.150790790790791	-8235.2\\
0.150870870870871	-9265.6\\
0.150950950950951	-10296\\
0.151031031031031	-11309\\
0.151111111111111	-12045\\
0.151191191191191	-12782\\
0.151271271271271	-13518\\
0.151351351351351	-14254\\
0.151431431431431	-14991\\
0.151511511511512	-15727\\
0.151591591591592	-16463\\
0.151671671671672	-17016\\
0.151751751751752	-17451\\
0.151831831831832	-17885\\
0.151911911911912	-18319\\
0.151991991991992	-18753\\
0.152072072072072	-18964\\
0.152152152152152	-19174\\
0.152232232232232	-19385\\
0.152312312312312	-19596\\
0.152392392392392	-19703\\
0.152472472472472	-19650\\
0.152552552552553	-19598\\
0.152632632632633	-19545\\
0.152712712712713	-19492\\
0.152792792792793	-19439\\
0.152872872872873	-19387\\
0.152952952952953	-19334\\
0.153033033033033	-19074\\
0.153113113113113	-18800\\
0.153193193193193	-18527\\
0.153273273273273	-18253\\
0.153353353353353	-17937\\
0.153433433433433	-17535\\
0.153513513513513	-17132\\
0.153593593593594	-16730\\
0.153673673673674	-16328\\
0.153753753753754	-15847\\
0.153833833833834	-15335\\
0.153913913913914	-14823\\
0.153993993993994	-14311\\
0.154074074074074	-13799\\
0.154154154154154	-13287\\
0.154234234234234	-12776\\
0.154314314314314	-12250\\
0.154394394394394	-11687\\
0.154474474474474	-11125\\
0.154554554554555	-10563\\
0.154634634634635	-10000\\
0.154714714714715	-9439.5\\
0.154794794794795	-8879.7\\
0.154874874874875	-8319.9\\
0.154954954954955	-7760.1\\
0.155035035035035	-7203.3\\
0.155115115115115	-6691.7\\
0.155195195195195	-6180.1\\
0.155275275275275	-5668.6\\
0.155355355355355	-5157\\
0.155435435435435	-4645.4\\
0.155515515515516	-4133.8\\
0.155595595595596	-3622.3\\
0.155675675675676	-3160.1\\
0.155755755755756	-2730\\
0.155835835835836	-2299.9\\
0.155915915915916	-1869.8\\
0.155995995995996	-1439.6\\
0.156076076076076	-1087.4\\
0.156156156156156	-735.2\\
0.156236236236236	-382.95\\
0.156316316316316	-30.704\\
0.156396396396396	278.76\\
0.156476476476477	522.42\\
0.156556556556557	766.08\\
0.156636636636637	1009.7\\
0.156716716716717	1253.4\\
0.156796796796797	1497\\
0.156876876876877	1740.7\\
0.156956956956957	1984.3\\
0.157037037037037	2130.1\\
0.157117117117117	2269.6\\
0.157197197197197	2409.1\\
0.157277277277277	2548.6\\
0.157357357357357	2664.8\\
0.157437437437437	2734.3\\
0.157517517517518	2803.9\\
0.157597597597598	2873.4\\
0.157677677677678	2943\\
0.157757757757758	2959.5\\
0.157837837837838	2956.1\\
0.157917917917918	2952.8\\
0.157997997997998	2949.4\\
0.158078078078078	2946\\
0.158158158158158	2942.6\\
0.158238238238238	2939.2\\
0.158318318318318	2921.7\\
0.158398398398398	2866.5\\
0.158478478478478	2811.4\\
0.158558558558559	2756.2\\
0.158638638638639	2701.1\\
0.158718718718719	2630.1\\
0.158798798798799	2551.3\\
0.158878878878879	2472.4\\
0.158958958958959	2393.6\\
0.159039039039039	2313.9\\
0.159119119119119	2222.3\\
0.159199199199199	2130.7\\
0.159279279279279	2039\\
0.159359359359359	1947.4\\
0.159439439439439	1855.8\\
0.15951951951952	1764.1\\
0.1595995995996	1672.5\\
0.15967967967968	1582\\
0.15975975975976	1492.3\\
0.15983983983984	1402.5\\
0.15991991991992	1312.8\\
0.16	1223\\
};
%\addlegendentry{Option 2 - Kuz.}

\addplot [color=mycolor4, line width=1.5pt]
  table[row sep=crcr]{%
0.08	90964\\
0.0800800800800801	92779\\
0.0801601601601602	94595\\
0.0802402402402402	96410\\
0.0803203203203203	97357\\
0.0804004004004004	96963\\
0.0804804804804805	96570\\
0.0805605605605606	96177\\
0.0806406406406406	95784\\
0.0807207207207207	95390\\
0.0808008008008008	94997\\
0.0808808808808809	94604\\
0.080960960960961	93211\\
0.081041041041041	91755\\
0.0811211211211211	90299\\
0.0812012012012012	88843\\
0.0812812812812813	86944\\
0.0813613613613614	84160\\
0.0814414414414414	81375\\
0.0815215215215215	78590\\
0.0816016016016016	75805\\
0.0816816816816817	72555\\
0.0817617617617618	69129\\
0.0818418418418418	65703\\
0.0819219219219219	62278\\
0.082002002002002	58852\\
0.0820820820820821	55426\\
0.0821621621621622	52000\\
0.0822422422422422	48327\\
0.0823223223223223	43996\\
0.0824024024024024	39664\\
0.0824824824824825	35332\\
0.0825625625625626	31001\\
0.0826426426426426	26455\\
0.0827227227227227	21801\\
0.0828028028028028	17147\\
0.0828828828828829	12493\\
0.082962962962963	7816.8\\
0.083043043043043	2777.9\\
0.0831231231231231	-2260.6\\
0.0832032032032032	-7299.1\\
0.0832832832832833	-12338\\
0.0833633633633634	-17377\\
0.0834434434434434	-22415\\
0.0835235235235235	-27454\\
0.0836036036036036	-32622\\
0.0836836836836837	-37875\\
0.0837637637637638	-43128\\
0.0838438438438438	-48381\\
0.0839239239239239	-53633\\
0.084004004004004	-58378\\
0.0840840840840841	-63122\\
0.0841641641641642	-67866\\
0.0842442442442442	-72610\\
0.0843243243243243	-77307\\
0.0844044044044044	-81933\\
0.0844844844844845	-86558\\
0.0845645645645646	-91184\\
0.0846446446446446	-95809\\
0.0847247247247247	-100430\\
0.0848048048048048	-105060\\
0.0848848848848849	-109690\\
0.084964964964965	-113380\\
0.0850450450450451	-117020\\
0.0851251251251251	-120660\\
0.0852052052052052	-124300\\
0.0852852852852853	-127840\\
0.0853653653653654	-131210\\
0.0854454454454455	-134570\\
0.0855255255255255	-137930\\
0.0856056056056056	-141290\\
0.0856856856856857	-144100\\
0.0857657657657658	-146700\\
0.0858458458458458	-149300\\
0.0859259259259259	-151900\\
0.086006006006006	-154510\\
0.0860860860860861	-157110\\
0.0861661661661662	-159710\\
0.0862462462462462	-162090\\
0.0863263263263263	-163880\\
0.0864064064064064	-165680\\
0.0864864864864865	-167470\\
0.0865665665665666	-169260\\
0.0866466466466466	-171080\\
0.0867267267267267	-172910\\
0.0868068068068068	-174730\\
0.0868868868868869	-176560\\
0.086966966966967	-178340\\
0.087047047047047	-179390\\
0.0871271271271271	-180440\\
0.0872072072072072	-181490\\
0.0872872872872873	-182540\\
0.0873673673673674	-183590\\
0.0874474474474475	-184640\\
0.0875275275275275	-185690\\
0.0876076076076076	-186770\\
0.0876876876876877	-187870\\
0.0877677677677678	-188970\\
0.0878478478478479	-190060\\
0.0879279279279279	-191160\\
0.088008008008008	-191780\\
0.0880880880880881	-192400\\
0.0881681681681682	-193010\\
0.0882482482482483	-193630\\
0.0883283283283283	-194110\\
0.0884084084084084	-194390\\
0.0884884884884885	-194670\\
0.0885685685685686	-194940\\
0.0886486486486486	-195220\\
0.0887287287287287	-195500\\
0.0888088088088088	-195770\\
0.0888888888888889	-196050\\
0.088968968968969	-195980\\
0.089049049049049	-195890\\
0.0891291291291291	-195800\\
0.0892092092092092	-195710\\
0.0892892892892893	-195370\\
0.0893693693693694	-194520\\
0.0894494494494495	-193680\\
0.0895295295295295	-192830\\
0.0896096096096096	-191980\\
0.0896896896896897	-190510\\
0.0897697697697698	-188810\\
0.0898498498498499	-187100\\
0.0899299299299299	-185400\\
0.09001001001001	-183690\\
0.0900900900900901	-181990\\
0.0901701701701702	-180280\\
0.0902502502502503	-178230\\
0.0903303303303303	-175260\\
0.0904104104104104	-172290\\
0.0904904904904905	-169330\\
0.0905705705705706	-166360\\
0.0906506506506507	-162670\\
0.0907307307307307	-158620\\
0.0908108108108108	-154570\\
0.0908908908908909	-150530\\
0.090970970970971	-146410\\
0.091051051051051	-141160\\
0.0911311311311311	-135900\\
0.0912112112112112	-130650\\
0.0912912912912913	-125400\\
0.0913713713713714	-120150\\
0.0914514514514514	-114890\\
0.0915315315315315	-109640\\
0.0916116116116116	-103580\\
0.0916916916916917	-97004\\
0.0917717717717718	-90425\\
0.0918518518518519	-83845\\
0.0919319319319319	-77266\\
0.092012012012012	-70178\\
0.0920920920920921	-63090\\
0.0921721721721722	-56002\\
0.0922522522522523	-48913\\
0.0923323323323323	-41660\\
0.0924124124124124	-34150\\
0.0924924924924925	-26640\\
0.0925725725725726	-19130\\
0.0926526526526527	-11620\\
0.0927327327327327	-4110.7\\
0.0928128128128128	3399.5\\
0.0928928928928929	10909\\
0.092972972972973	18465\\
0.0930530530530531	26025\\
0.0931331331331331	33584\\
0.0932132132132132	41144\\
0.0932932932932933	48598\\
0.0933733733733734	55843\\
0.0934534534534535	63088\\
0.0935335335335335	70332\\
0.0936136136136136	77577\\
0.0936936936936937	84439\\
0.0937737737737738	91158\\
0.0938538538538538	97876\\
0.0939339339339339	104590\\
0.094014014014014	111310\\
0.0940940940940941	118030\\
0.0941741741741742	124750\\
0.0942542542542543	131300\\
0.0943343343343343	137410\\
0.0944144144144144	143510\\
0.0944944944944945	149620\\
0.0945745745745746	155730\\
0.0946546546546547	161400\\
0.0947347347347347	166870\\
0.0948148148148148	172330\\
0.0948948948948949	177800\\
0.094974974974975	183240\\
0.0950550550550551	188310\\
0.0951351351351351	193370\\
0.0952152152152152	198440\\
0.0952952952952953	203510\\
0.0953753753753754	208580\\
0.0954554554554555	213640\\
0.0955355355355355	218710\\
0.0956156156156156	223260\\
0.0956956956956957	227490\\
0.0957757757757758	231710\\
0.0958558558558559	235930\\
0.0959359359359359	240150\\
0.096016016016016	244280\\
0.0960960960960961	248420\\
0.0961761761761762	252560\\
0.0962562562562563	256690\\
0.0963363363363363	260400\\
0.0964164164164164	263430\\
0.0964964964964965	266470\\
0.0965765765765766	269510\\
0.0966566566566567	272550\\
0.0967367367367367	275580\\
0.0968168168168168	278620\\
0.0968968968968969	281660\\
0.096976976976977	283930\\
0.0970570570570571	286150\\
0.0971371371371371	288370\\
0.0972172172172172	290590\\
0.0972972972972973	292440\\
0.0973773773773774	293570\\
0.0974574574574575	294690\\
0.0975375375375375	295820\\
0.0976176176176176	296940\\
0.0976976976976977	296860\\
0.0977777777777778	296330\\
0.0978578578578579	295790\\
0.0979379379379379	295260\\
0.098018018018018	294720\\
0.0980980980980981	294190\\
0.0981781781781782	293650\\
0.0982582582582583	292650\\
0.0983383383383383	290410\\
0.0984184184184184	288170\\
0.0984984984984985	285930\\
0.0985785785785786	283680\\
0.0986586586586587	280330\\
0.0987387387387387	276420\\
0.0988188188188188	272500\\
0.0988988988988989	268590\\
0.098978978978979	264560\\
0.0990590590590591	258620\\
0.0991391391391391	252680\\
0.0992192192192192	246740\\
0.0992992992992993	240810\\
0.0993793793793794	234870\\
0.0994594594594595	228930\\
0.0995395395395395	222990\\
0.0996196196196196	215860\\
0.0996996996996997	207960\\
0.0997797797797798	200060\\
0.0998598598598599	192150\\
0.0999399399399399	184250\\
0.10002002002002	174850\\
0.1001001001001	165450\\
0.10018018018018	156050\\
0.10026026026026	146650\\
0.10034034034034	136770\\
0.10042042042042	126140\\
0.1005005005005	115510\\
0.100580580580581	104880\\
0.100660660660661	94245\\
0.100740740740741	83614\\
0.100820820820821	72984\\
0.100900900900901	62352\\
0.100980980980981	50687\\
0.101061061061061	38955\\
0.101141141141141	27225\\
0.101221221221221	15494\\
0.101301301301301	3673.4\\
0.101381381381381	-8322.5\\
0.101461461461461	-20320\\
0.101541541541542	-32315\\
0.101621621621622	-44313\\
0.101701701701702	-56149\\
0.101781781781782	-67925\\
0.101861861861862	-79703\\
0.101941941941942	-91479\\
0.102022022022022	-103260\\
0.102102102102102	-115030\\
0.102182182182182	-126810\\
0.102262262262262	-138430\\
0.102342342342342	-149650\\
0.102422422422422	-160870\\
0.102502502502503	-172090\\
0.102582582582583	-183310\\
0.102662662662663	-193920\\
0.102742742742743	-204230\\
0.102822822822823	-214540\\
0.102902902902903	-224840\\
0.102982982982983	-235050\\
0.103063063063063	-243700\\
0.103143143143143	-252340\\
0.103223223223223	-260990\\
0.103303303303303	-269640\\
0.103383383383383	-278280\\
0.103463463463463	-286930\\
0.103543543543544	-295570\\
0.103623623623624	-303070\\
0.103703703703704	-309810\\
0.103783783783784	-316550\\
0.103863863863864	-323300\\
0.103943943943944	-330040\\
0.104024024024024	-335000\\
0.104104104104104	-339960\\
0.104184184184184	-344930\\
0.104264264264264	-349890\\
0.104344344344344	-353830\\
0.104424424424424	-356200\\
0.104504504504505	-358570\\
0.104584584584585	-360930\\
0.104664664664665	-363300\\
0.104744744744745	-365670\\
0.104824824824825	-368040\\
0.104904904904905	-370410\\
0.104984984984985	-370300\\
0.105065065065065	-370040\\
0.105145145145145	-369780\\
0.105225225225225	-369520\\
0.105305305305305	-368530\\
0.105385385385385	-366090\\
0.105465465465465	-363640\\
0.105545545545546	-361200\\
0.105625625625626	-358760\\
0.105705705705706	-354440\\
0.105785785785786	-349420\\
0.105865865865866	-344390\\
0.105945945945946	-339360\\
0.106026026026026	-334340\\
0.106106106106106	-329310\\
0.106186186186186	-324290\\
0.106266266266266	-318580\\
0.106346346346346	-311080\\
0.106426426426426	-303580\\
0.106506506506507	-296080\\
0.106586586586587	-288580\\
0.106666666666667	-279950\\
0.106746746746747	-270760\\
0.106826826826827	-261570\\
0.106906906906907	-252370\\
0.106986986986987	-243080\\
0.107067067067067	-232170\\
0.107147147147147	-221250\\
0.107227227227227	-210340\\
0.107307307307307	-199430\\
0.107387387387387	-188510\\
0.107467467467467	-177600\\
0.107547547547548	-166690\\
0.107627627627628	-154880\\
0.107707707707708	-142500\\
0.107787787787788	-130110\\
0.107867867867868	-117730\\
0.107947947947948	-105340\\
0.108028028028028	-92175\\
0.108108108108108	-79006\\
0.108188188188188	-65836\\
0.108268268268268	-52668\\
0.108348348348348	-39386\\
0.108428428428428	-25932\\
0.108508508508509	-12477\\
0.108588588588589	977.01\\
0.108668668668669	14431\\
0.108748748748749	27886\\
0.108828828828829	41340\\
0.108908908908909	54795\\
0.108988988988989	68209\\
0.109069069069069	81621\\
0.109149149149149	95033\\
0.109229229229229	108440\\
0.109309309309309	121650\\
0.109389389389389	134450\\
0.109469469469469	147250\\
0.10954954954955	160050\\
0.10962962962963	172850\\
0.10970970970971	184470\\
0.10978978978979	195650\\
0.10986986986987	206830\\
0.10994994994995	218000\\
0.11003003003003	229180\\
0.11011011011011	240360\\
0.11019019019019	251540\\
0.11027027027027	262200\\
0.11035035035035	271480\\
0.11043043043043	280770\\
0.110510510510511	290060\\
0.110590590590591	299340\\
0.110670670670671	307270\\
0.110750750750751	314510\\
0.110830830830831	321760\\
0.110910910910911	329000\\
0.110990990990991	336080\\
0.111071071071071	340560\\
0.111151151151151	345030\\
0.111231231231231	349510\\
0.111311311311311	353990\\
0.111391391391391	358470\\
0.111471471471471	362940\\
0.111551551551552	367420\\
0.111631631631632	370180\\
0.111711711711712	371820\\
0.111791791791792	373450\\
0.111871871871872	375090\\
0.111951951951952	376730\\
0.112032032032032	376150\\
0.112112112112112	375570\\
0.112192192192192	374980\\
0.112272272272272	374400\\
0.112352352352352	372740\\
0.112432432432432	369430\\
0.112512512512513	366110\\
0.112592592592593	362790\\
0.112672672672673	359480\\
0.112752752752753	356160\\
0.112832832832833	352840\\
0.112912912912913	349520\\
0.112992992992993	343670\\
0.113073073073073	337660\\
0.113153153153153	331650\\
0.113233233233233	325640\\
0.113313313313313	318950\\
0.113393393393393	310900\\
0.113473473473473	302860\\
0.113553553553554	294820\\
0.113633633633634	286780\\
0.113713713713714	277000\\
0.113793793793794	266570\\
0.113873873873874	256140\\
0.113953953953954	245710\\
0.114034034034034	235280\\
0.114114114114114	224850\\
0.114194194194194	214420\\
0.114274274274274	203400\\
0.114354354354354	190780\\
0.114434434434434	178170\\
0.114514514514515	165560\\
0.114594594594595	152950\\
0.114674674674675	139390\\
0.114754754754755	125350\\
0.114834834834835	111310\\
0.114914914914915	97278\\
0.114994994994995	83206\\
0.115075075075075	68555\\
0.115155155155155	53906\\
0.115235235235235	39255\\
0.115315315315315	24606\\
0.115395395395395	9955\\
0.115475475475475	-4694.4\\
0.115555555555556	-19344\\
0.115635635635636	-34083\\
0.115715715715716	-48879\\
0.115795795795796	-63675\\
0.115875875875876	-78471\\
0.115955955955956	-93266\\
0.116036036036036	-107140\\
0.116116116116116	-121020\\
0.116196196196196	-134900\\
0.116276276276276	-148780\\
0.116356356356356	-161780\\
0.116436436436436	-173440\\
0.116516516516517	-185090\\
0.116596596596597	-196750\\
0.116676676676677	-208400\\
0.116756756756757	-220060\\
0.116836836836837	-231710\\
0.116916916916917	-243360\\
0.116996996996997	-252610\\
0.117077077077077	-261700\\
0.117157157157157	-270790\\
0.117237237237237	-279890\\
0.117317317317317	-288100\\
0.117397397397397	-294550\\
0.117477477477477	-301010\\
0.117557557557558	-307460\\
0.117637637637638	-313910\\
0.117717717717718	-318070\\
0.117797797797798	-321370\\
0.117877877877878	-324670\\
0.117957957957958	-327970\\
0.118038038038038	-331270\\
0.118118118118118	-334570\\
0.118198198198198	-337870\\
0.118278278278278	-340320\\
0.118358358358358	-340500\\
0.118438438438438	-340680\\
0.118518518518519	-340850\\
0.118598598598599	-341030\\
0.118678678678679	-339770\\
0.118758758758759	-337780\\
0.118838838838839	-335800\\
0.118918918918919	-333820\\
0.118998998998999	-331690\\
0.119079079079079	-327290\\
0.119159159159159	-322890\\
0.119239239239239	-318500\\
0.119319319319319	-314100\\
0.119399399399399	-309700\\
0.119479479479479	-305310\\
0.11955955955956	-300910\\
0.11963963963964	-295150\\
0.11971971971972	-288500\\
0.1197997997998	-281850\\
0.11987987987988	-275200\\
0.11995995995996	-268560\\
0.12004004004004	-260400\\
0.12012012012012	-252250\\
0.1202002002002	-244100\\
0.12028028028028	-235940\\
0.12036036036036	-227180\\
0.12044044044044	-217460\\
0.120520520520521	-207750\\
0.120600600600601	-198040\\
0.120680680680681	-188330\\
0.120760760760761	-178610\\
0.120840840840841	-168900\\
0.120920920920921	-159190\\
0.121001001001001	-148220\\
0.121081081081081	-137170\\
0.121161161161161	-126120\\
0.121241241241241	-115080\\
0.121321321321321	-103800\\
0.121401401401401	-92071\\
0.121481481481481	-80342\\
0.121561561561562	-68611\\
0.121641641641642	-56882\\
0.121721721721722	-45209\\
0.121801801801802	-33559\\
0.121881881881882	-21909\\
0.121961961961962	-10258\\
0.122042042042042	1392.2\\
0.122122122122122	13043\\
0.122202202202202	24694\\
0.122282282282282	36232\\
0.122362362362362	47475\\
0.122442442442442	58718\\
0.122522522522523	69961\\
0.122602602602603	81203\\
0.122682682682683	91720\\
0.122762762762763	101870\\
0.122842842842843	112030\\
0.122922922922923	122180\\
0.123003003003003	132210\\
0.123083083083083	140320\\
0.123163163163163	148430\\
0.123243243243243	156540\\
0.123323323323323	164650\\
0.123403403403403	172760\\
0.123483483483483	180880\\
0.123563563563564	188990\\
0.123643643643644	195730\\
0.123723723723724	201590\\
0.123803803803804	207440\\
0.123883883883884	213300\\
0.123963963963964	219160\\
0.124044044044044	222830\\
0.124124124124124	226510\\
0.124204204204204	230180\\
0.124284284284284	233860\\
0.124364364364364	236530\\
0.124444444444444	237650\\
0.124524524524525	238770\\
0.124604604604605	239900\\
0.124684684684685	241020\\
0.124764764764765	242140\\
0.124844844844845	243260\\
0.124924924924925	244390\\
0.125005005005005	243160\\
0.125085085085085	241780\\
0.125165165165165	240410\\
0.125245245245245	239030\\
0.125325325325325	237090\\
0.125405405405405	234010\\
0.125485485485485	230930\\
0.125565565565566	227850\\
0.125645645645646	224770\\
0.125725725725726	220520\\
0.125805805805806	215820\\
0.125885885885886	211120\\
0.125965965965966	206430\\
0.126046046046046	201730\\
0.126126126126126	197030\\
0.126206206206206	192340\\
0.126286286286286	187250\\
0.126366366366366	181140\\
0.126446446446446	175030\\
0.126526526526527	168920\\
0.126606606606607	162810\\
0.126686686686687	156280\\
0.126766766766767	149530\\
0.126846846846847	142780\\
0.126926926926927	136030\\
0.127007007007007	129260\\
0.127087087087087	122170\\
0.127167167167167	115080\\
0.127247247247247	107990\\
0.127327327327327	100900\\
0.127407407407407	93808\\
0.127487487487487	86717\\
0.127567567567568	79626\\
0.127647647647648	72449\\
0.127727727727728	65218\\
0.127807807807808	57986\\
0.127887887887888	50754\\
0.127967967967968	43522\\
0.128048048048048	36569\\
0.128128128128128	29615\\
0.128208208208208	22661\\
0.128288288288288	15708\\
0.128368368368368	9020\\
0.128448448448448	2741.1\\
0.128528528528529	-3537.8\\
0.128608608608609	-9815.5\\
0.128688688688689	-16094\\
0.128768768768769	-22373\\
0.128848848848849	-28651\\
0.128928928928929	-34930\\
0.129009009009009	-40448\\
0.129089089089089	-45918\\
0.129169169169169	-51387\\
0.129249249249249	-56857\\
0.129329329329329	-62036\\
0.129409409409409	-66632\\
0.129489489489489	-71228\\
0.12956956956957	-75825\\
0.12964964964965	-80420\\
0.12972972972973	-84137\\
0.12980980980981	-87523\\
0.12988988988989	-90909\\
0.12996996996997	-94295\\
0.13005005005005	-97681\\
0.13013013013013	-101070\\
0.13021021021021	-104450\\
0.13029029029029	-107500\\
0.13037037037037	-109630\\
0.13045045045045	-111770\\
0.130530530530531	-113900\\
0.130610610610611	-116040\\
0.130690690690691	-117500\\
0.130770770770771	-118620\\
0.130850850850851	-119730\\
0.130930930930931	-120850\\
0.131011011011011	-121900\\
0.131091091091091	-121850\\
0.131171171171171	-121800\\
0.131251251251251	-121740\\
0.131331331331331	-121690\\
0.131411411411411	-121640\\
0.131491491491491	-121590\\
0.131571571571572	-121540\\
0.131651651651652	-120810\\
0.131731731731732	-119640\\
0.131811811811812	-118470\\
0.131891891891892	-117300\\
0.131971971971972	-116130\\
0.132052052052052	-114220\\
0.132132132132132	-112320\\
0.132212212212212	-110410\\
0.132292292292292	-108500\\
0.132372372372372	-106320\\
0.132452452452452	-103720\\
0.132532532532533	-101120\\
0.132612612612613	-98523\\
0.132692692692693	-95924\\
0.132772772772773	-93324\\
0.132852852852853	-90724\\
0.132932932932933	-88124\\
0.133013013013013	-84967\\
0.133093093093093	-81774\\
0.133173173173173	-78581\\
0.133253253253253	-75389\\
0.133333333333333	-72114\\
0.133413413413413	-68674\\
0.133493493493493	-65234\\
0.133573573573574	-61795\\
0.133653653653654	-58355\\
0.133733733733734	-54867\\
0.133813813813814	-51360\\
0.133893893893894	-47854\\
0.133973973973974	-44347\\
0.134054054054054	-40840\\
0.134134134134134	-37334\\
0.134214214214214	-33827\\
0.134294294294294	-30329\\
0.134374374374374	-26855\\
0.134454454454454	-23381\\
0.134534534534535	-19907\\
0.134614614614615	-16434\\
0.134694694694695	-13110\\
0.134774774774775	-9861.8\\
0.134854854854855	-6613.6\\
0.134934934934935	-3366\\
0.135015015015015	-144.17\\
0.135095095095095	2665\\
0.135175175175175	5473.7\\
0.135255255255255	8282.9\\
0.135335335335335	11092\\
0.135415415415415	13901\\
0.135495495495495	16710\\
0.135575575575576	19519\\
0.135655655655656	22026\\
0.135735735735736	24337\\
0.135815815815816	26648\\
0.135895895895896	28959\\
0.135975975975976	31270\\
0.136056056056056	33084\\
0.136136136136136	34898\\
0.136216216216216	36711\\
0.136296296296296	38525\\
0.136376376376376	40089\\
0.136456456456456	41267\\
0.136536536536537	42445\\
0.136616616616617	43623\\
0.136696696696697	44801\\
0.136776776776777	45980\\
0.136856856856857	47158\\
0.136936936936937	48336\\
0.137017017017017	48914\\
0.137097097097097	49453\\
0.137177177177177	49993\\
0.137257257257257	50533\\
0.137337337337337	50911\\
0.137417417417417	50966\\
0.137497497497498	51022\\
0.137577577577578	51078\\
0.137657657657658	51133\\
0.137737737737738	50818\\
0.137817817817818	50364\\
0.137897897897898	49910\\
0.137977977977978	49456\\
0.138058058058058	49002\\
0.138138138138138	48548\\
0.138218218218218	48094\\
0.138298298298298	47512\\
0.138378378378378	46588\\
0.138458458458458	45664\\
0.138538538538539	44740\\
0.138618618618619	43816\\
0.138698698698699	42712\\
0.138778778778779	41519\\
0.138858858858859	40325\\
0.138938938938939	39132\\
0.139019019019019	37926\\
0.139099099099099	36532\\
0.139179179179179	35138\\
0.139259259259259	33745\\
0.139339339339339	32351\\
0.139419419419419	30957\\
0.139499499499499	29563\\
0.13957957957958	28170\\
0.13965965965966	26689\\
0.13973973973974	25151\\
0.13981981981982	23614\\
0.1398998998999	22077\\
0.13997997997998	20539\\
0.14006006006006	19012\\
0.14014014014014	17484\\
0.14022022022022	15957\\
0.1403003003003	14429\\
0.14038038038038	12951\\
0.14046046046046	11551\\
0.140540540540541	10150\\
0.140620620620621	8749.2\\
0.140700700700701	7348.7\\
0.140780780780781	5947.8\\
0.140860860860861	4547\\
0.140940940940941	3146.4\\
0.141021021021021	1905.5\\
0.141101101101101	674.8\\
0.141181181181181	-555.89\\
0.141261261261261	-1786.3\\
0.141341341341341	-2943.1\\
0.141421421421421	-3952\\
0.141501501501502	-4960.7\\
0.141581581581582	-5969.6\\
0.141661661661662	-6978.5\\
0.141741741741742	-7770.8\\
0.141821821821822	-8481.6\\
0.141901901901902	-9192.5\\
0.141981981981982	-9903.4\\
0.142062062062062	-10614\\
0.142142142142142	-11325\\
0.142222222222222	-12036\\
0.142302302302302	-12664\\
0.142382382382382	-13070\\
0.142462462462462	-13476\\
0.142542542542543	-13882\\
0.142622622622623	-14289\\
0.142702702702703	-14535\\
0.142782782782783	-14701\\
0.142862862862863	-14868\\
0.142942942942943	-15034\\
0.143023023023023	-15186\\
0.143103103103103	-15120\\
0.143183183183183	-15054\\
0.143263263263263	-14987\\
0.143343343343343	-14921\\
0.143423423423423	-14855\\
0.143503503503503	-14788\\
0.143583583583584	-14722\\
0.143663663663664	-14529\\
0.143743743743744	-14254\\
0.143823823823824	-13979\\
0.143903903903904	-13704\\
0.143983983983984	-13429\\
0.144064064064064	-13053\\
0.144144144144144	-12677\\
0.144224224224224	-12302\\
0.144304304304304	-11926\\
0.144384384384384	-11527\\
0.144464464464464	-11094\\
0.144544544544545	-10661\\
0.144624624624625	-10227\\
0.144704704704705	-9793.9\\
0.144784784784785	-9360.4\\
0.144864864864865	-8927.1\\
0.144944944944945	-8493.7\\
0.145025025025025	-8029.7\\
0.145105105105105	-7563.9\\
0.145185185185185	-7098\\
0.145265265265265	-6632.1\\
0.145345345345345	-6176\\
0.145425425425425	-5739.3\\
0.145505505505506	-5302.7\\
0.145585585585586	-4866\\
0.145665665665666	-4429.4\\
0.145745745745746	-4037.5\\
0.145825825825826	-3662.4\\
0.145905905905906	-3287.3\\
0.145985985985986	-2912.3\\
0.146066066066066	-2537.2\\
0.146146146146146	-2162.1\\
0.146226226226226	-1787\\
0.146306306306306	-1431.6\\
0.146386386386386	-1128.4\\
0.146466466466466	-825.23\\
0.146546546546547	-522.03\\
0.146626626626627	-218.83\\
0.146706706706707	33.698\\
0.146786786786787	260.85\\
0.146866866866867	488.05\\
0.146946946946947	715.25\\
0.147027027027027	937.26\\
0.147107107107107	1078.6\\
0.147187187187187	1220\\
0.147267267267267	1361.4\\
0.147347347347347	1502.8\\
0.147427427427427	1644.2\\
0.147507507507508	1785.6\\
0.147587587587588	1926.9\\
0.147667667667668	2017.7\\
0.147747747747748	2075.5\\
0.147827827827828	2133.4\\
0.147907907907908	2191.3\\
0.147987987987988	2249.2\\
0.148068068068068	2251\\
0.148148148148148	2252.9\\
0.148228228228228	2254.8\\
0.148308308308308	2256.6\\
0.148388388388388	2241.3\\
0.148468468468468	2199.5\\
0.148548548548549	2157.7\\
0.148628628628629	2115.8\\
0.148708708708709	2074\\
0.148788788788789	2032.2\\
0.148868868868869	1990.4\\
0.148948948948949	1948.6\\
0.149029029029029	1873.1\\
0.149109109109109	1795.5\\
0.149189189189189	1717.9\\
0.149269269269269	1640.3\\
0.149349349349349	1561.1\\
0.149429429429429	1478.8\\
0.14950950950951	1396.5\\
0.14958958958959	1314.1\\
0.14966966966967	1231.8\\
0.14974974974975	1154.8\\
0.14982982982983	1079.9\\
0.14990990990991	1005\\
0.14998998998999	930.04\\
0.15007007007007	855.13\\
0.15015015015015	780.2\\
0.15023023023023	705.28\\
0.15031031031031	633.77\\
0.15039039039039	571.29\\
0.15047047047047	508.81\\
0.150550550550551	446.33\\
0.150630630630631	383.86\\
0.150710710710711	334.56\\
0.150790790790791	291.86\\
0.150870870870871	249.16\\
0.150950950950951	206.46\\
0.151031031031031	164.81\\
0.151111111111111	139.73\\
0.151191191191191	114.66\\
0.151271271271271	89.584\\
0.151351351351351	64.506\\
0.151431431431431	39.433\\
0.151511511511512	14.356\\
0.151591591591592	-10.722\\
0.151671671671672	-25.5\\
0.151751751751752	-33.6\\
0.151831831831832	-41.701\\
0.151911911911912	-49.801\\
0.151991991991992	-57.9\\
0.152072072072072	-58.489\\
0.152152152152152	-59.077\\
0.152232232232232	-59.666\\
0.152312312312312	-60.254\\
0.152392392392392	-59.359\\
0.152472472472472	-56.176\\
0.152552552552553	-52.994\\
0.152632632632633	-49.812\\
0.152712712712713	-46.629\\
0.152792792792793	-43.447\\
0.152872872872873	-40.264\\
0.152952952952953	-37.082\\
0.153033033033033	-31.939\\
0.153113113113113	-26.672\\
0.153193193193193	-21.404\\
0.153273273273273	-16.136\\
0.153353353353353	-11.618\\
0.153433433433433	-8.5981\\
0.153513513513513	-5.5783\\
0.153593593593594	-2.5584\\
0.153673673673674	0.46092\\
0.153753753753754	2.4025\\
0.153833833833834	3.9387\\
0.153913913913914	5.4745\\
0.153993993993994	7.0106\\
0.154074074074074	8.5468\\
0.154154154154154	10.083\\
0.154234234234234	11.619\\
0.154314314314314	12.691\\
0.154394394394394	12.531\\
0.154474474474474	12.371\\
0.154554554554555	12.211\\
0.154634634634635	12.05\\
0.154714714714715	11.502\\
0.154794794794795	10.759\\
0.154874874874875	10.016\\
0.154954954954955	9.2734\\
0.155035035035035	8.5284\\
0.155115115115115	7.7475\\
0.155195195195195	6.9665\\
0.155275275275275	6.1857\\
0.155355355355355	5.4047\\
0.155435435435435	4.6238\\
0.155515515515516	3.8428\\
0.155595595595596	3.062\\
0.155675675675676	2.3583\\
0.155755755755756	1.7048\\
0.155835835835836	1.0515\\
0.155915915915916	0.39797\\
0.155995995995996	-0.2555\\
0.156076076076076	-0.48584\\
0.156156156156156	-0.71622\\
0.156236236236236	-0.94659\\
0.156316316316316	-1.177\\
0.156396396396396	-1.3311\\
0.156476476476477	-1.3679\\
0.156556556556557	-1.4046\\
0.156636636636637	-1.4413\\
0.156716716716717	-1.4781\\
0.156796796796797	-1.5148\\
0.156876876876877	-1.5516\\
0.156956956956957	-1.5883\\
0.157037037037037	-1.454\\
0.157117117117117	-1.3089\\
0.157197197197197	-1.1637\\
0.157277277277277	-1.0185\\
0.157357357357357	-0.88426\\
0.157437437437437	-0.77191\\
0.157517517517518	-0.65958\\
0.157597597597598	-0.54722\\
0.157677677677678	-0.43487\\
0.157757757757758	-0.34903\\
0.157837837837838	-0.27314\\
0.157917917917918	-0.19725\\
0.157997997997998	-0.12136\\
0.158078078078078	-0.045487\\
0.158158158158158	0.030403\\
0.158238238238238	0.10629\\
0.158318318318318	0.16766\\
0.158398398398398	0.19044\\
0.158478478478478	0.21322\\
0.158558558558559	0.236\\
0.158638638638639	0.25878\\
0.158718718718719	0.25958\\
0.158798798798799	0.24939\\
0.158878878878879	0.2392\\
0.158958958958959	0.22901\\
0.159039039039039	0.21842\\
0.159119119119119	0.20154\\
0.159199199199199	0.18466\\
0.159279279279279	0.16778\\
0.159359359359359	0.1509\\
0.159439439439439	0.13402\\
0.15951951951952	0.11714\\
0.1595995995996	0.10026\\
0.15967967967968	0.081526\\
0.15975975975976	0.061576\\
0.15983983983984	0.041626\\
0.15991991991992	0.021675\\
0.16	0.0017288\\
};
%\addlegendentry{Option 1 - West.}

\end{axis}

\begin{axis}[%
width=11.479in,
height=4.958in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> Amp10Temporal120.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.60000,1.00000}%
\definecolor{mycolor2}{rgb}{0.80000,0.00000,0.80000}%
\definecolor{mycolor3}{rgb}{0.00000,0.80000,0.40000}%
\definecolor{mycolor4}{rgb}{1.00000,0.60000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
scale=0.35,
width=7.0in,
height=5.25in,
at={(0.908in,0.765in)},
scale only axis,
xmin=7.5e-05,
xmax=0.00015,
xlabel style={font=\color{white!15!black}},
xlabel={$t$ [s]},
ymin=-600000,
ymax=600000,
ylabel style={font=\color{white!15!black}},
ylabel={},
ytick={},
yticklabels={},
axis background/.style={fill=white},
title style={font=\bfseries},
title={\parbox{6cm}{Temporal plot at $\boldsymbol{z = 0.120}$\\}},
xmajorgrids,
ymajorgrids,
legend style={at={(10.03,-0.7)}, anchor=west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dashdotted, line width=3.5pt]
  table[row sep=crcr]{%
0	0\\
5.01672240802676e-07	0\\
1.00334448160535e-06	0\\
1.50501672240803e-06	0\\
2.0066889632107e-06	0\\
2.50836120401338e-06	0\\
3.01003344481605e-06	0\\
3.51170568561873e-06	0\\
4.0133779264214e-06	0\\
4.51505016722408e-06	0\\
5.01672240802675e-06	0\\
5.51839464882943e-06	0\\
6.02006688963211e-06	0\\
6.52173913043478e-06	0\\
7.02341137123746e-06	0\\
7.52508361204013e-06	0\\
8.02675585284281e-06	0\\
8.52842809364548e-06	0\\
9.03010033444816e-06	0\\
9.53177257525083e-06	0\\
1.00334448160535e-05	0\\
1.05351170568562e-05	0\\
1.10367892976589e-05	0\\
1.15384615384615e-05	0\\
1.20401337792642e-05	0\\
1.25418060200669e-05	0\\
1.30434782608696e-05	0\\
1.35451505016722e-05	0\\
1.40468227424749e-05	0\\
1.45484949832776e-05	0\\
1.50501672240803e-05	0\\
1.55518394648829e-05	0\\
1.60535117056856e-05	0\\
1.65551839464883e-05	0\\
1.7056856187291e-05	0\\
1.75585284280936e-05	0\\
1.80602006688963e-05	0\\
1.8561872909699e-05	0\\
1.90635451505017e-05	0\\
1.95652173913043e-05	0\\
2.0066889632107e-05	0\\
2.05685618729097e-05	0\\
2.10702341137124e-05	0\\
2.1571906354515e-05	0\\
2.20735785953177e-05	0\\
2.25752508361204e-05	0\\
2.30769230769231e-05	0\\
2.35785953177257e-05	0\\
2.40802675585284e-05	0\\
2.45819397993311e-05	0\\
2.50836120401338e-05	0\\
2.55852842809365e-05	0\\
2.60869565217391e-05	0\\
2.65886287625418e-05	0\\
2.70903010033445e-05	0\\
2.75919732441472e-05	0\\
2.80936454849498e-05	0\\
2.85953177257525e-05	0\\
2.90969899665552e-05	0\\
2.95986622073579e-05	0\\
3.01003344481605e-05	0\\
3.06020066889632e-05	0\\
3.11036789297659e-05	0\\
3.16053511705686e-05	0\\
3.21070234113712e-05	0\\
3.26086956521739e-05	0\\
3.31103678929766e-05	0\\
3.36120401337793e-05	0\\
3.41137123745819e-05	0\\
3.46153846153846e-05	0\\
3.51170568561873e-05	0\\
3.561872909699e-05	0\\
3.61204013377926e-05	0\\
3.66220735785953e-05	0\\
3.7123745819398e-05	0\\
3.76254180602007e-05	0\\
3.81270903010033e-05	0\\
3.8628762541806e-05	0\\
3.91304347826087e-05	0\\
3.96321070234114e-05	0\\
4.0133779264214e-05	0\\
4.06354515050167e-05	0\\
4.11371237458194e-05	0\\
4.16387959866221e-05	0\\
4.21404682274247e-05	0\\
4.26421404682274e-05	0\\
4.31438127090301e-05	0\\
4.36454849498328e-05	0\\
4.41471571906354e-05	0\\
4.46488294314381e-05	0\\
4.51505016722408e-05	0\\
4.56521739130435e-05	0\\
4.61538461538461e-05	0\\
4.66555183946488e-05	0\\
4.71571906354515e-05	0\\
4.76588628762542e-05	0\\
4.81605351170569e-05	0\\
4.86622073578595e-05	0\\
4.91638795986622e-05	0\\
4.96655518394649e-05	0\\
5.01672240802676e-05	0\\
5.06688963210702e-05	0\\
5.11705685618729e-05	0\\
5.16722408026756e-05	0\\
5.21739130434783e-05	0\\
5.26755852842809e-05	0\\
5.31772575250836e-05	0\\
5.36789297658863e-05	0\\
5.4180602006689e-05	0\\
5.46822742474916e-05	0\\
5.51839464882943e-05	0\\
5.5685618729097e-05	0\\
5.61872909698997e-05	0\\
5.66889632107023e-05	0\\
5.7190635451505e-05	0\\
5.76923076923077e-05	0\\
5.81939799331104e-05	0\\
5.8695652173913e-05	0\\
5.91973244147157e-05	-3.4356e-16\\
5.96989966555184e-05	7.7555e-16\\
6.02006688963211e-05	1.6863e-15\\
6.07023411371237e-05	-5.3811e-15\\
6.12040133779264e-05	-7.265e-15\\
6.17056856187291e-05	3.2106e-14\\
6.22073578595318e-05	2.8168e-14\\
6.27090301003344e-05	-1.7356e-13\\
6.32107023411371e-05	-1.0104e-13\\
6.37123745819398e-05	8.9003e-13\\
6.42140468227425e-05	3.4803e-13\\
6.47157190635452e-05	-4.5149e-12\\
6.52173913043478e-05	-1.3014e-12\\
6.57190635451505e-05	2.3252e-11\\
6.62207357859532e-05	7.1319e-12\\
6.67224080267558e-05	-1.2076e-10\\
6.72240802675585e-05	-5.9046e-11\\
6.77257525083612e-05	6.0673e-10\\
6.82274247491639e-05	5.1374e-10\\
6.87290969899666e-05	-2.7733e-09\\
6.92307692307692e-05	-3.849e-09\\
6.97324414715719e-05	1.0717e-08\\
7.02341137123746e-05	2.3764e-08\\
7.07357859531772e-05	-3.1247e-08\\
7.12374581939799e-05	-1.2131e-07\\
7.17391304347826e-05	4.375e-08\\
7.22408026755853e-05	5.2141e-07\\
7.2742474916388e-05	2.1262e-07\\
7.32441471571906e-05	-1.9229e-06\\
7.37458193979933e-05	-2.4773e-06\\
7.4247491638796e-05	5.5012e-06\\
7.47491638795987e-05	1.5607e-05\\
7.52508361204013e-05	-4.6954e-06\\
7.5752508361204e-05	-6.6405e-05\\
7.62541806020067e-05	-6.3064e-05\\
7.67558528428094e-05	0.00016908\\
7.7257525083612e-05	0.00044893\\
7.77591973244147e-05	-2.4799e-05\\
7.82608695652174e-05	-0.0016509\\
7.87625418060201e-05	-0.0022077\\
7.92642140468227e-05	0.0026598\\
7.97658862876254e-05	0.011603\\
8.02675585284281e-05	0.0084332\\
8.07692307692308e-05	-0.026169\\
8.12709030100334e-05	-0.069945\\
8.17725752508361e-05	-0.028316\\
8.22742474916388e-05	0.18119\\
8.27759197324415e-05	0.40911\\
8.32775919732441e-05	0.15834\\
8.37792642140468e-05	-0.99779\\
8.42809364548495e-05	-2.3726\\
8.47826086956522e-05	-1.4238\\
8.52842809364549e-05	4.8235\\
8.57859531772575e-05	15.086\\
8.62876254180602e-05	18.509\\
8.67892976588629e-05	-3.1793\\
8.72909698996655e-05	-56.35\\
8.77926421404682e-05	-99.441\\
8.82943143812709e-05	-13.666\\
8.87959866220736e-05	375.76\\
8.92976588628763e-05	1196.2\\
8.97993311036789e-05	2370\\
9.03010033444816e-05	3506.8\\
9.08026755852843e-05	3962.3\\
9.13043478260869e-05	3085.7\\
9.18060200668896e-05	525\\
9.23076923076923e-05	-3611\\
9.2809364548495e-05	-8820\\
9.33110367892977e-05	-14386\\
9.38127090301003e-05	-19453\\
9.4314381270903e-05	-22931\\
9.48160535117057e-05	-23415\\
9.53177257525084e-05	-19381\\
9.5819397993311e-05	-9748.3\\
9.63210702341137e-05	5481.5\\
9.68227424749164e-05	24887\\
9.73244147157191e-05	45782\\
9.78260869565217e-05	64732\\
9.83277591973244e-05	78148\\
9.88294314381271e-05	82782\\
9.93311036789298e-05	76161\\
9.98327759197324e-05	57020\\
0.000100334448160535	25728\\
0.000100836120401338	-15466\\
0.00010133779264214	-62503\\
0.000101839464882943	-109900\\
0.000102341137123746	-151330\\
0.000102842809364548	-180370\\
0.000103344481605351	-191250\\
0.000103846153846154	-179760\\
0.000104347826086957	-144010\\
0.000104849498327759	-85083\\
0.000105351170568562	-7178\\
0.000105852842809365	82659\\
0.000106354515050167	175110\\
0.00010685618729097	259230\\
0.000107357859531773	323130\\
0.000107859531772575	354910\\
0.000108361204013378	344540\\
0.000108862876254181	286750\\
0.000109364548494983	184180\\
0.000109866220735786	48733\\
0.000110367892976589	-100600\\
0.000110869565217391	-243080\\
0.000111371237458194	-361420\\
0.000111872909698997	-443420\\
0.000112374581939799	-479740\\
0.000112876254180602	-461730\\
0.000113377926421405	-383820\\
0.000113879598662207	-249900\\
0.00011438127090301	-77884\\
0.000114882943143813	103360\\
0.000115384615384615	264290\\
0.000115886287625418	384690\\
0.000116387959866221	456360\\
0.000116889632107023	478350\\
0.000117391304347826	451210\\
0.000117892976588629	376020\\
0.000118394648829431	258100\\
0.000118896321070234	110220\\
0.000119397993311037	-48693\\
0.000119899665551839	-198390\\
0.000120401337792642	-321490\\
0.000120903010033445	-404870\\
0.000121404682274247	-439290\\
0.00012190635451505	-420020\\
0.000122408026755853	-348800\\
0.000122909698996656	-235370\\
0.000123411371237458	-96247\\
0.000123913043478261	48940\\
0.000124414715719064	181410\\
0.000124916387959866	285520\\
0.000125418060200669	349590\\
0.000125919732441472	366440\\
0.000126421404682274	334620\\
0.000126923076923077	259370\\
0.00012742474916388	152450\\
0.000127926421404682	30521\\
0.000128428093645485	-87555\\
0.000128929765886288	-184120\\
0.00012943143812709	-246490\\
0.000129933110367893	-269830\\
0.000130434782608696	-256950\\
0.000130936454849498	-214810\\
0.000131438127090301	-150500\\
0.000131939799331104	-70433\\
0.000132441471571906	16640\\
0.000132943143812709	97187\\
0.000133444816053512	155630\\
0.000133946488294314	181750\\
0.000134448160535117	176520\\
0.00013494983277592	150540\\
0.000135451505016722	116150\\
0.000135953177257525	79987\\
0.000136454849498328	42185\\
0.00013695652173913	1378.9\\
0.000137458193979933	-40183\\
0.000137959866220736	-76216\\
0.000138461538461538	-100170\\
0.000138963210702341	-109010\\
0.000139464882943144	-103800\\
0.000139966555183946	-87684\\
0.000140468227424749	-63872\\
0.000140969899665552	-35424\\
0.000141471571906354	-6108.8\\
0.000141973244147157	19503\\
0.00014247491638796	37450\\
0.000142976588628763	46190\\
0.000143478260869565	47070\\
0.000143979933110368	42992\\
0.000144481605351171	36529\\
0.000144983277591973	29069\\
0.000145484949832776	21269\\
0.000145986622073579	13782\\
0.000146488294314381	7318.9\\
0.000146989966555184	2239.1\\
0.000147491638795987	-1612.5\\
0.000147993311036789	-4614.2\\
0.000148494983277592	-7087.3\\
0.000148996655518395	-9337.2\\
0.000149498327759197	-11721\\
0.00015	-14417\\
};
%\addlegendentry{Option 2 - Lin.}

\addplot [color=mycolor2,  dotted, line width=2.5pt]
  table[row sep=crcr]{%
0	0\\
5.01672240802676e-07	0\\
1.00334448160535e-06	0\\
1.50501672240803e-06	0\\
2.0066889632107e-06	0\\
2.50836120401338e-06	0\\
3.01003344481605e-06	0\\
3.51170568561873e-06	0\\
4.0133779264214e-06	0\\
4.51505016722408e-06	0\\
5.01672240802675e-06	0\\
5.51839464882943e-06	0\\
6.02006688963211e-06	0\\
6.52173913043478e-06	0\\
7.02341137123746e-06	0\\
7.52508361204013e-06	0\\
8.02675585284281e-06	0\\
8.52842809364548e-06	0\\
9.03010033444816e-06	0\\
9.53177257525083e-06	0\\
1.00334448160535e-05	0\\
1.05351170568562e-05	0\\
1.10367892976589e-05	0\\
1.15384615384615e-05	0\\
1.20401337792642e-05	0\\
1.25418060200669e-05	0\\
1.30434782608696e-05	0\\
1.35451505016722e-05	0\\
1.40468227424749e-05	0\\
1.45484949832776e-05	0\\
1.50501672240803e-05	0\\
1.55518394648829e-05	0\\
1.60535117056856e-05	0\\
1.65551839464883e-05	0\\
1.7056856187291e-05	0\\
1.75585284280936e-05	0\\
1.80602006688963e-05	0\\
1.8561872909699e-05	0\\
1.90635451505017e-05	0\\
1.95652173913043e-05	0\\
2.0066889632107e-05	0\\
2.05685618729097e-05	0\\
2.10702341137124e-05	0\\
2.1571906354515e-05	0\\
2.20735785953177e-05	0\\
2.25752508361204e-05	0\\
2.30769230769231e-05	0\\
2.35785953177257e-05	0\\
2.40802675585284e-05	0\\
2.45819397993311e-05	0\\
2.50836120401338e-05	0\\
2.55852842809365e-05	0\\
2.60869565217391e-05	0\\
2.65886287625418e-05	0\\
2.70903010033445e-05	0\\
2.75919732441472e-05	0\\
2.80936454849498e-05	0\\
2.85953177257525e-05	0\\
2.90969899665552e-05	0\\
2.95986622073579e-05	0\\
3.01003344481605e-05	0\\
3.06020066889632e-05	0\\
3.11036789297659e-05	0\\
3.16053511705686e-05	0\\
3.21070234113712e-05	0\\
3.26086956521739e-05	0\\
3.31103678929766e-05	0\\
3.36120401337793e-05	0\\
3.41137123745819e-05	0\\
3.46153846153846e-05	0\\
3.51170568561873e-05	0\\
3.561872909699e-05	0\\
3.61204013377926e-05	0\\
3.66220735785953e-05	0\\
3.7123745819398e-05	0\\
3.76254180602007e-05	0\\
3.81270903010033e-05	0\\
3.8628762541806e-05	0\\
3.91304347826087e-05	0\\
3.96321070234114e-05	0\\
4.0133779264214e-05	0\\
4.06354515050167e-05	0\\
4.11371237458194e-05	0\\
4.16387959866221e-05	0\\
4.21404682274247e-05	0\\
4.26421404682274e-05	0\\
4.31438127090301e-05	0\\
4.36454849498328e-05	0\\
4.41471571906354e-05	0\\
4.46488294314381e-05	0\\
4.51505016722408e-05	0\\
4.56521739130435e-05	0\\
4.61538461538461e-05	0\\
4.66555183946488e-05	0\\
4.71571906354515e-05	0\\
4.76588628762542e-05	0\\
4.81605351170569e-05	0\\
4.86622073578595e-05	0\\
4.91638795986622e-05	0\\
4.96655518394649e-05	0\\
5.01672240802676e-05	0\\
5.06688963210702e-05	0\\
5.11705685618729e-05	0\\
5.16722408026756e-05	0\\
5.21739130434783e-05	0\\
5.26755852842809e-05	0\\
5.31772575250836e-05	0\\
5.36789297658863e-05	0\\
5.4180602006689e-05	0\\
5.46822742474916e-05	0\\
5.51839464882943e-05	0\\
5.5685618729097e-05	0\\
5.61872909698997e-05	0\\
5.66889632107023e-05	0\\
5.7190635451505e-05	0\\
5.76923076923077e-05	0\\
5.81939799331104e-05	0\\
5.8695652173913e-05	0\\
5.91973244147157e-05	-3.4044e-16\\
5.96989966555184e-05	7.7009e-16\\
6.02006688963211e-05	1.6715e-15\\
6.07023411371237e-05	-5.3404e-15\\
6.12040133779264e-05	-7.2052e-15\\
6.17056856187291e-05	3.1858e-14\\
6.22073578595318e-05	2.7946e-14\\
6.27090301003344e-05	-1.7221e-13\\
6.32107023411371e-05	-1.002e-13\\
6.37123745819398e-05	8.8301e-13\\
6.42140468227425e-05	3.4427e-13\\
6.47157190635452e-05	-4.4791e-12\\
6.52173913043478e-05	-1.2802e-12\\
6.57190635451505e-05	2.3072e-11\\
6.62207357859532e-05	6.9938e-12\\
6.67224080267558e-05	-1.1988e-10\\
6.72240802675585e-05	-5.8122e-11\\
6.77257525083612e-05	6.0281e-10\\
6.82274247491639e-05	5.0792e-10\\
6.87290969899666e-05	-2.7579e-09\\
6.92307692307692e-05	-3.8158e-09\\
6.97324414715719e-05	1.0668e-08\\
7.02341137123746e-05	2.3598e-08\\
7.07357859531772e-05	-3.1152e-08\\
7.12374581939799e-05	-1.2058e-07\\
7.17391304347826e-05	4.3896e-08\\
7.22408026755853e-05	5.187e-07\\
7.2742474916388e-05	2.0979e-07\\
7.32441471571906e-05	-1.9151e-06\\
7.37458193979933e-05	-2.459e-06\\
7.4247491638796e-05	5.4913e-06\\
7.47491638795987e-05	1.5528e-05\\
7.52508361204013e-05	-4.7499e-06\\
7.5752508361204e-05	-6.619e-05\\
7.62541806020067e-05	-6.2605e-05\\
7.67558528428094e-05	0.0001689\\
7.7257525083612e-05	0.00044709\\
7.77591973244147e-05	-2.6658e-05\\
7.82608695652174e-05	-0.0016472\\
7.87625418060201e-05	-0.0021961\\
7.92642140468227e-05	0.0026644\\
7.97658862876254e-05	0.011572\\
8.02675585284281e-05	0.0083703\\
8.07692307692308e-05	-0.026172\\
8.12709030100334e-05	-0.069753\\
8.17725752508361e-05	-0.027976\\
8.22742474916388e-05	0.18121\\
8.27759197324415e-05	0.40811\\
8.32775919732441e-05	0.15639\\
8.37792642140468e-05	-0.99851\\
8.42809364548495e-05	-2.3679\\
8.47826086956522e-05	-1.4113\\
8.52842809364549e-05	4.8368\\
8.57859531772575e-05	15.079\\
8.62876254180602e-05	18.457\\
8.67892976588629e-05	-3.2615\\
8.72909698996655e-05	-56.355\\
8.77926421404682e-05	-99.135\\
8.82943143812709e-05	-12.732\\
8.87959866220736e-05	377.59\\
8.92976588628763e-05	1198.9\\
8.97993311036789e-05	2373.1\\
9.03010033444816e-05	3508.9\\
9.08026755852843e-05	3961.2\\
9.13043478260869e-05	3079.9\\
9.18060200668896e-05	515.52\\
9.23076923076923e-05	-3620\\
9.2809364548495e-05	-8823.4\\
9.33110367892977e-05	-14381\\
9.38127090301003e-05	-19442\\
9.4314381270903e-05	-22924\\
9.48160535117057e-05	-23419\\
9.53177257525084e-05	-19399\\
9.5819397993311e-05	-9764.4\\
9.63210702341137e-05	5503.3\\
9.68227424749164e-05	24987\\
9.73244147157191e-05	45975\\
9.78260869565217e-05	64983\\
9.83277591973244e-05	78366\\
9.88294314381271e-05	82855\\
9.93311036789298e-05	76005\\
9.98327759197324e-05	56644\\
0.000100334448160535	25262\\
0.000100836120401338	-15799\\
0.00010133779264214	-62475\\
0.000101839464882943	-109390\\
0.000102341137123746	-150450\\
0.000102842809364548	-179440\\
0.000103344481605351	-190720\\
0.000103846153846154	-179980\\
0.000104347826086957	-145080\\
0.000104849498327759	-86647\\
0.000105351170568562	-8505.2\\
0.000105852842809365	82433\\
0.000106354515050167	176580\\
0.00010685618729097	262310\\
0.000107357859531773	326840\\
0.000107859531772575	357590\\
0.000108361204013378	344560\\
0.000108862876254181	283550\\
0.000109364548494983	178900\\
0.000109866220735786	43781\\
0.000110367892976589	-102890\\
0.000110869565217391	-241740\\
0.000111371237458194	-357180\\
0.000111872909698997	-438180\\
0.000112374581939799	-475730\\
0.000112876254180602	-460840\\
0.000113377926421405	-386810\\
0.000113879598662207	-255690\\
0.00011438127090301	-83782\\
0.000114882943143813	100240\\
0.000115384615384615	265300\\
0.000115886287625418	389110\\
0.000116387959866221	462120\\
0.000116889632107023	483060\\
0.000117391304347826	452950\\
0.000117892976588629	374100\\
0.000118394648829431	253460\\
0.000118896321070234	104980\\
0.000119397993311037	-52393\\
0.000119899665551839	-199350\\
0.000120401337792642	-319760\\
0.000120903010033445	-401460\\
0.000121404682274247	-435790\\
0.00012190635451505	-417930\\
0.000122408026755853	-348890\\
0.000122909698996656	-237320\\
0.000123411371237458	-98886\\
0.000123913043478261	46962\\
0.000124414715719064	180980\\
0.000124916387959866	286730\\
0.000125418060200669	351730\\
0.000125919732441472	368390\\
0.000126421404682274	335450\\
0.000126923076923077	258850\\
0.00012742474916388	151100\\
0.000127926421404682	29197\\
0.000128428093645485	-88194\\
0.000128929765886288	-183930\\
0.00012943143812709	-245870\\
0.000129933110367893	-269310\\
0.000130434782608696	-256840\\
0.000130936454849498	-215050\\
0.000131438127090301	-150800\\
0.000131939799331104	-70531\\
0.000132441471571906	16908\\
0.000132943143812709	97797\\
0.000133444816053512	156320\\
0.000133946488294314	182140\\
0.000134448160535117	176370\\
0.00013494983277592	150010\\
0.000135451505016722	115600\\
0.000135953177257525	79740\\
0.000136454849498328	42267\\
0.00013695652173913	1616.9\\
0.000137458193979933	-39969\\
0.000137959866220736	-76111\\
0.000138461538461538	-100190\\
0.000138963210702341	-109130\\
0.000139464882943144	-103970\\
0.000139966555183946	-87843\\
0.000140468227424749	-63966\\
0.000140969899665552	-35437\\
0.000141471571906354	-6054.2\\
0.000141973244147157	19601\\
0.00014247491638796	37566\\
0.000142976588628763	46297\\
0.000143478260869565	47136\\
0.000143979933110368	42994\\
0.000144481605351171	36467\\
0.000144983277591973	28971\\
0.000145484949832776	21178\\
0.000145986622073579	13728\\
0.000146488294314381	7316.6\\
0.000146989966555184	2290.7\\
0.000147491638795987	-1520.3\\
0.000147993311036789	-4517.4\\
0.000148494983277592	-7034.1\\
0.000148996655518395	-9355.7\\
0.000149498327759197	-11801\\
0.00015	-14525\\
};
%\addlegendentry{Option 2 - West.}

\addplot [color=mycolor3, line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
5.01672240802676e-07	0\\
1.00334448160535e-06	0\\
1.50501672240803e-06	0\\
2.0066889632107e-06	0\\
2.50836120401338e-06	0\\
3.01003344481605e-06	0\\
3.51170568561873e-06	0\\
4.0133779264214e-06	0\\
4.51505016722408e-06	0\\
5.01672240802675e-06	0\\
5.51839464882943e-06	0\\
6.02006688963211e-06	0\\
6.52173913043478e-06	0\\
7.02341137123746e-06	0\\
7.52508361204013e-06	0\\
8.02675585284281e-06	0\\
8.52842809364548e-06	0\\
9.03010033444816e-06	0\\
9.53177257525083e-06	0\\
1.00334448160535e-05	0\\
1.05351170568562e-05	0\\
1.10367892976589e-05	0\\
1.15384615384615e-05	0\\
1.20401337792642e-05	0\\
1.25418060200669e-05	0\\
1.30434782608696e-05	0\\
1.35451505016722e-05	0\\
1.40468227424749e-05	0\\
1.45484949832776e-05	0\\
1.50501672240803e-05	0\\
1.55518394648829e-05	0\\
1.60535117056856e-05	0\\
1.65551839464883e-05	0\\
1.7056856187291e-05	0\\
1.75585284280936e-05	0\\
1.80602006688963e-05	0\\
1.8561872909699e-05	0\\
1.90635451505017e-05	0\\
1.95652173913043e-05	0\\
2.0066889632107e-05	0\\
2.05685618729097e-05	0\\
2.10702341137124e-05	0\\
2.1571906354515e-05	0\\
2.20735785953177e-05	0\\
2.25752508361204e-05	0\\
2.30769230769231e-05	0\\
2.35785953177257e-05	0\\
2.40802675585284e-05	0\\
2.45819397993311e-05	0\\
2.50836120401338e-05	0\\
2.55852842809365e-05	0\\
2.60869565217391e-05	0\\
2.65886287625418e-05	0\\
2.70903010033445e-05	0\\
2.75919732441472e-05	0\\
2.80936454849498e-05	0\\
2.85953177257525e-05	0\\
2.90969899665552e-05	0\\
2.95986622073579e-05	0\\
3.01003344481605e-05	0\\
3.06020066889632e-05	0\\
3.11036789297659e-05	0\\
3.16053511705686e-05	0\\
3.21070234113712e-05	0\\
3.26086956521739e-05	0\\
3.31103678929766e-05	0\\
3.36120401337793e-05	0\\
3.41137123745819e-05	0\\
3.46153846153846e-05	0\\
3.51170568561873e-05	0\\
3.561872909699e-05	0\\
3.61204013377926e-05	0\\
3.66220735785953e-05	0\\
3.7123745819398e-05	0\\
3.76254180602007e-05	0\\
3.81270903010033e-05	0\\
3.8628762541806e-05	0\\
3.91304347826087e-05	0\\
3.96321070234114e-05	0\\
4.0133779264214e-05	0\\
4.06354515050167e-05	0\\
4.11371237458194e-05	0\\
4.16387959866221e-05	0\\
4.21404682274247e-05	0\\
4.26421404682274e-05	0\\
4.31438127090301e-05	0\\
4.36454849498328e-05	0\\
4.41471571906354e-05	0\\
4.46488294314381e-05	0\\
4.51505016722408e-05	0\\
4.56521739130435e-05	0\\
4.61538461538461e-05	0\\
4.66555183946488e-05	0\\
4.71571906354515e-05	0\\
4.76588628762542e-05	0\\
4.81605351170569e-05	0\\
4.86622073578595e-05	0\\
4.91638795986622e-05	0\\
4.96655518394649e-05	0\\
5.01672240802676e-05	0\\
5.06688963210702e-05	0\\
5.11705685618729e-05	0\\
5.16722408026756e-05	0\\
5.21739130434783e-05	0\\
5.26755852842809e-05	0\\
5.31772575250836e-05	0\\
5.36789297658863e-05	0\\
5.4180602006689e-05	0\\
5.46822742474916e-05	0\\
5.51839464882943e-05	0\\
5.5685618729097e-05	0\\
5.61872909698997e-05	0\\
5.66889632107023e-05	0\\
5.7190635451505e-05	0\\
5.76923076923077e-05	0\\
5.81939799331104e-05	0\\
5.8695652173913e-05	0\\
5.91973244147157e-05	-3.4044e-16\\
5.96989966555184e-05	7.7009e-16\\
6.02006688963211e-05	1.6715e-15\\
6.07023411371237e-05	-5.3404e-15\\
6.12040133779264e-05	-7.2052e-15\\
6.17056856187291e-05	3.1858e-14\\
6.22073578595318e-05	2.7946e-14\\
6.27090301003344e-05	-1.7221e-13\\
6.32107023411371e-05	-1.002e-13\\
6.37123745819398e-05	8.8301e-13\\
6.42140468227425e-05	3.4427e-13\\
6.47157190635452e-05	-4.4791e-12\\
6.52173913043478e-05	-1.2802e-12\\
6.57190635451505e-05	2.3072e-11\\
6.62207357859532e-05	6.9938e-12\\
6.67224080267558e-05	-1.1988e-10\\
6.72240802675585e-05	-5.8122e-11\\
6.77257525083612e-05	6.0281e-10\\
6.82274247491639e-05	5.0792e-10\\
6.87290969899666e-05	-2.7579e-09\\
6.92307692307692e-05	-3.8158e-09\\
6.97324414715719e-05	1.0668e-08\\
7.02341137123746e-05	2.3598e-08\\
7.07357859531772e-05	-3.1152e-08\\
7.12374581939799e-05	-1.2058e-07\\
7.17391304347826e-05	4.3896e-08\\
7.22408026755853e-05	5.187e-07\\
7.2742474916388e-05	2.0979e-07\\
7.32441471571906e-05	-1.9151e-06\\
7.37458193979933e-05	-2.459e-06\\
7.4247491638796e-05	5.4913e-06\\
7.47491638795987e-05	1.5528e-05\\
7.52508361204013e-05	-4.7499e-06\\
7.5752508361204e-05	-6.619e-05\\
7.62541806020067e-05	-6.2605e-05\\
7.67558528428094e-05	0.0001689\\
7.7257525083612e-05	0.00044709\\
7.77591973244147e-05	-2.6658e-05\\
7.82608695652174e-05	-0.0016472\\
7.87625418060201e-05	-0.0021961\\
7.92642140468227e-05	0.0026644\\
7.97658862876254e-05	0.011572\\
8.02675585284281e-05	0.0083703\\
8.07692307692308e-05	-0.026172\\
8.12709030100334e-05	-0.069753\\
8.17725752508361e-05	-0.027976\\
8.22742474916388e-05	0.18121\\
8.27759197324415e-05	0.40811\\
8.32775919732441e-05	0.15639\\
8.37792642140468e-05	-0.99851\\
8.42809364548495e-05	-2.3679\\
8.47826086956522e-05	-1.4113\\
8.52842809364549e-05	4.8368\\
8.57859531772575e-05	15.079\\
8.62876254180602e-05	18.457\\
8.67892976588629e-05	-3.2614\\
8.72909698996655e-05	-56.356\\
8.77926421404682e-05	-99.136\\
8.82943143812709e-05	-12.732\\
8.87959866220736e-05	377.59\\
8.92976588628763e-05	1198.9\\
8.97993311036789e-05	2373.1\\
9.03010033444816e-05	3508.9\\
9.08026755852843e-05	3961.2\\
9.13043478260869e-05	3079.9\\
9.18060200668896e-05	515.47\\
9.23076923076923e-05	-3620\\
9.2809364548495e-05	-8823.4\\
9.33110367892977e-05	-14381\\
9.38127090301003e-05	-19442\\
9.4314381270903e-05	-22923\\
9.48160535117057e-05	-23419\\
9.53177257525084e-05	-19399\\
9.5819397993311e-05	-9765\\
9.63210702341137e-05	5502.3\\
9.68227424749164e-05	24986\\
9.73244147157191e-05	45975\\
9.78260869565217e-05	64983\\
9.83277591973244e-05	78367\\
9.88294314381271e-05	82857\\
9.93311036789298e-05	76007\\
9.98327759197324e-05	56646\\
0.000100334448160535	25262\\
0.000100836120401338	-15802\\
0.00010133779264214	-62480\\
0.000101839464882943	-109400\\
0.000102341137123746	-150460\\
0.000102842809364548	-179440\\
0.000103344481605351	-190710\\
0.000103846153846154	-179970\\
0.000104347826086957	-145060\\
0.000104849498327759	-86634\\
0.000105351170568562	-8498.2\\
0.000105852842809365	82428\\
0.000106354515050167	176560\\
0.00010685618729097	262280\\
0.000107357859531773	326810\\
0.000107859531772575	357570\\
0.000108361204013378	344560\\
0.000108862876254181	283580\\
0.000109364548494983	178940\\
0.000109866220735786	43825\\
0.000110367892976589	-102870\\
0.000110869565217391	-241740\\
0.000111371237458194	-357210\\
0.000111872909698997	-438230\\
0.000112374581939799	-475800\\
0.000112876254180602	-460910\\
0.000113377926421405	-386840\\
0.000113879598662207	-255640\\
0.00011438127090301	-83660\\
0.000114882943143813	100370\\
0.000115384615384615	265380\\
0.000115886287625418	389090\\
0.000116387959866221	462020\\
0.000116889632107023	482930\\
0.000117391304347826	452850\\
0.000117892976588629	374050\\
0.000118394648829431	253490\\
0.000118896321070234	105070\\
0.000119397993311037	-52273\\
0.000119899665551839	-199250\\
0.000120401337792642	-319720\\
0.000120903010033445	-401500\\
0.000121404682274247	-435890\\
0.00012190635451505	-418040\\
0.000122408026755853	-348980\\
0.000122909698996656	-237340\\
0.000123411371237458	-98830\\
0.000123913043478261	47059\\
0.000124414715719064	181070\\
0.000124916387959866	286780\\
0.000125418060200669	351720\\
0.000125919732441472	368330\\
0.000126421404682274	335370\\
0.000126923076923077	258790\\
0.00012742474916388	151080\\
0.000127926421404682	29214\\
0.000128428093645485	-88149\\
0.000128929765886288	-183890\\
0.00012943143812709	-245840\\
0.000129933110367893	-269300\\
0.000130434782608696	-256850\\
0.000130936454849498	-215080\\
0.000131438127090301	-150830\\
0.000131939799331104	-70552\\
0.000132441471571906	16906\\
0.000132943143812709	97809\\
0.000133444816053512	156340\\
0.000133946488294314	182150\\
0.000134448160535117	176380\\
0.00013494983277592	150020\\
0.000135451505016722	115610\\
0.000135953177257525	79732\\
0.000136454849498328	42251\\
0.00013695652173913	1601\\
0.000137458193979933	-39975\\
0.000137959866220736	-76106\\
0.000138461538461538	-100180\\
0.000138963210702341	-109120\\
0.000139464882943144	-103970\\
0.000139966555183946	-87838\\
0.000140468227424749	-63963\\
0.000140969899665552	-35440\\
0.000141471571906354	-6061.6\\
0.000141973244147157	19595\\
0.00014247491638796	37564\\
0.000142976588628763	46298\\
0.000143478260869565	47138\\
0.000143979933110368	42997\\
0.000144481605351171	36471\\
0.000144983277591973	28975\\
0.000145484949832776	21179\\
0.000145986622073579	13726\\
0.000146488294314381	7314\\
0.000146989966555184	2287.8\\
0.000147491638795987	-1522.8\\
0.000147993311036789	-4518.6\\
0.000148494983277592	-7033.3\\
0.000148996655518395	-9353.3\\
0.000149498327759197	-11799\\
0.00015	-14524\\
};
%\addlegendentry{Option 2 - West.}

\addplot [color=mycolor4, line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
5.01672240802676e-07	0\\
1.00334448160535e-06	0\\
1.50501672240803e-06	0\\
2.0066889632107e-06	0\\
2.50836120401338e-06	0\\
3.01003344481605e-06	0\\
3.51170568561873e-06	0\\
4.0133779264214e-06	0\\
4.51505016722408e-06	0\\
5.01672240802675e-06	0\\
5.51839464882943e-06	0\\
6.02006688963211e-06	0\\
6.52173913043478e-06	0\\
7.02341137123746e-06	0\\
7.52508361204013e-06	0\\
8.02675585284281e-06	0\\
8.52842809364548e-06	0\\
9.03010033444816e-06	0\\
9.53177257525083e-06	0\\
1.00334448160535e-05	0\\
1.05351170568562e-05	0\\
1.10367892976589e-05	0\\
1.15384615384615e-05	0\\
1.20401337792642e-05	0\\
1.25418060200669e-05	0\\
1.30434782608696e-05	0\\
1.35451505016722e-05	0\\
1.40468227424749e-05	0\\
1.45484949832776e-05	0\\
1.50501672240803e-05	0\\
1.55518394648829e-05	0\\
1.60535117056856e-05	0\\
1.65551839464883e-05	0\\
1.7056856187291e-05	0\\
1.75585284280936e-05	0\\
1.80602006688963e-05	0\\
1.8561872909699e-05	0\\
1.90635451505017e-05	0\\
1.95652173913043e-05	0\\
2.0066889632107e-05	0\\
2.05685618729097e-05	0\\
2.10702341137124e-05	0\\
2.1571906354515e-05	0\\
2.20735785953177e-05	0\\
2.25752508361204e-05	0\\
2.30769230769231e-05	0\\
2.35785953177257e-05	0\\
2.40802675585284e-05	0\\
2.45819397993311e-05	0\\
2.50836120401338e-05	0\\
2.55852842809365e-05	0\\
2.60869565217391e-05	0\\
2.65886287625418e-05	0\\
2.70903010033445e-05	0\\
2.75919732441472e-05	0\\
2.80936454849498e-05	0\\
2.85953177257525e-05	0\\
2.90969899665552e-05	0\\
2.95986622073579e-05	0\\
3.01003344481605e-05	0\\
3.06020066889632e-05	0\\
3.11036789297659e-05	0\\
3.16053511705686e-05	0\\
3.21070234113712e-05	0\\
3.26086956521739e-05	0\\
3.31103678929766e-05	0\\
3.36120401337793e-05	0\\
3.41137123745819e-05	0\\
3.46153846153846e-05	0\\
3.51170568561873e-05	0\\
3.561872909699e-05	0\\
3.61204013377926e-05	0\\
3.66220735785953e-05	0\\
3.7123745819398e-05	0\\
3.76254180602007e-05	0\\
3.81270903010033e-05	0\\
3.8628762541806e-05	0\\
3.91304347826087e-05	0\\
3.96321070234114e-05	0\\
4.0133779264214e-05	0\\
4.06354515050167e-05	0\\
4.11371237458194e-05	0\\
4.16387959866221e-05	0\\
4.21404682274247e-05	0\\
4.26421404682274e-05	0\\
4.31438127090301e-05	0\\
4.36454849498328e-05	0\\
4.41471571906354e-05	0\\
4.46488294314381e-05	0\\
4.51505016722408e-05	0\\
4.56521739130435e-05	0\\
4.61538461538461e-05	0\\
4.66555183946488e-05	0\\
4.71571906354515e-05	0\\
4.76588628762542e-05	0\\
4.81605351170569e-05	0\\
4.86622073578595e-05	0\\
4.91638795986622e-05	0\\
4.96655518394649e-05	0\\
5.01672240802676e-05	0\\
5.06688963210702e-05	0\\
5.11705685618729e-05	0\\
5.16722408026756e-05	0\\
5.21739130434783e-05	0\\
5.26755852842809e-05	0\\
5.31772575250836e-05	0\\
5.36789297658863e-05	0\\
5.4180602006689e-05	0\\
5.46822742474916e-05	0\\
5.51839464882943e-05	0\\
5.5685618729097e-05	0\\
5.61872909698997e-05	0\\
5.66889632107023e-05	0\\
5.7190635451505e-05	0\\
5.76923076923077e-05	0\\
5.81939799331104e-05	0\\
5.8695652173913e-05	0\\
5.91973244147157e-05	0\\
5.96989966555184e-05	0\\
6.02006688963211e-05	0\\
6.07023411371237e-05	0\\
6.12040133779264e-05	0\\
6.17056856187291e-05	0\\
6.22073578595318e-05	0\\
6.27090301003344e-05	-2.0671e-16\\
6.32107023411371e-05	0\\
6.37123745819398e-05	1.3297e-15\\
6.42140468227425e-05	-1.936e-16\\
6.47157190635452e-05	-7.5191e-15\\
6.52173913043478e-05	4.5891e-15\\
6.57190635451505e-05	3.8887e-14\\
6.62207357859532e-05	-3.8861e-14\\
6.67224080267558e-05	-1.9069e-13\\
6.72240802675585e-05	2.5572e-13\\
6.77257525083612e-05	9.207e-13\\
6.82274247491639e-05	-1.4918e-12\\
6.87290969899666e-05	-4.5471e-12\\
6.92307692307692e-05	8.021e-12\\
6.97324414715719e-05	2.356e-11\\
7.02341137123746e-05	-3.9379e-11\\
7.07357859531772e-05	-1.2714e-10\\
7.12374581939799e-05	1.6757e-10\\
7.17391304347826e-05	6.8561e-10\\
7.22408026755853e-05	-5.4266e-10\\
7.2742474916388e-05	-3.4973e-09\\
7.32441471571906e-05	6.9874e-10\\
7.37458193979933e-05	1.6078e-08\\
7.4247491638796e-05	6.665e-09\\
7.47491638795987e-05	-6.4217e-08\\
7.52508361204013e-05	-7.0811e-08\\
7.5752508361204e-05	2.1373e-07\\
7.62541806020067e-05	4.4341e-07\\
7.67558528428094e-05	-5.21e-07\\
7.7257525083612e-05	-2.2228e-06\\
7.77591973244147e-05	1.0135e-07\\
7.82608695652174e-05	9.0363e-06\\
7.87625418060201e-05	9.244e-06\\
7.92642140468227e-05	-2.4646e-05\\
7.97658862876254e-05	-6.4469e-05\\
8.02675585284281e-05	1.2622e-05\\
8.07692307692308e-05	0.0002521\\
8.12709030100334e-05	0.00027999\\
8.17725752508361e-05	-0.000534\\
8.22742474916388e-05	-0.0017302\\
8.27759197324415e-05	-0.00055525\\
8.32775919732441e-05	0.0052479\\
8.37792642140468e-05	0.0097679\\
8.42809364548495e-05	-0.0029293\\
8.47826086956522e-05	-0.03755\\
8.52842809364549e-05	-0.05085\\
8.57859531772575e-05	0.03962\\
8.62876254180602e-05	0.23424\\
8.67892976588629e-05	0.28556\\
8.72909698996655e-05	-0.22703\\
8.77926421404682e-05	-1.3112\\
8.82943143812709e-05	-1.7511\\
8.87959866220736e-05	0.76668\\
8.92976588628763e-05	7.292\\
8.97993311036789e-05	13.523\\
9.03010033444816e-05	8.1345\\
9.08026755852843e-05	-19.644\\
9.13043478260869e-05	-59.459\\
9.18060200668896e-05	-54.459\\
9.23076923076923e-05	104.67\\
9.2809364548495e-05	537.09\\
9.33110367892977e-05	1274.9\\
9.38127090301003e-05	2155.8\\
9.4314381270903e-05	2790.7\\
9.48160535117057e-05	2672.5\\
9.53177257525084e-05	1400.9\\
9.5819397993311e-05	-1105.7\\
9.63210702341137e-05	-4555.4\\
9.68227424749164e-05	-8410.1\\
9.73244147157191e-05	-12062\\
9.78260869565217e-05	-14895\\
9.83277591973244e-05	-16196\\
9.88294314381271e-05	-15088\\
9.93311036789298e-05	-10683\\
9.98327759197324e-05	-2471.9\\
0.000100334448160535	9254.3\\
0.000100836120401338	23241\\
0.00010133779264214	37444\\
0.000101839464882943	49424\\
0.000102341137123746	56745\\
0.000102842809364548	57309\\
0.000103344481605351	49646\\
0.000103846153846154	33228\\
0.000104347826086957	8740.4\\
0.000104849498327759	-21816\\
0.000105351170568562	-55260\\
0.000105852842809365	-87573\\
0.000106354515050167	-114340\\
0.00010685618729097	-131240\\
0.000107357859531773	-134560\\
0.000107859531772575	-121750\\
0.000108361204013378	-91943\\
0.000108862876254181	-46290\\
0.000109364548494983	11901\\
0.000109866220735786	77321\\
0.000110367892976589	142950\\
0.000110869565217391	200450\\
0.000111371237458194	240770\\
0.000111872909698997	255250\\
0.000112374581939799	237520\\
0.000112876254180602	185820\\
0.000113377926421405	104820\\
0.000113879598662207	5367.3\\
0.00011438127090301	-98311\\
0.000114882943143813	-192840\\
0.000115384615384615	-268550\\
0.000115886287625418	-319070\\
0.000116387959866221	-338650\\
0.000116889632107023	-320910\\
0.000117391304347826	-261470\\
0.000117892976588629	-163250\\
0.000118394648829431	-39498\\
0.000118896321070234	89209\\
0.000119397993311037	202550\\
0.000119899665551839	286960\\
0.000120401337792642	336740\\
0.000120903010033445	350440\\
0.000121404682274247	327620\\
0.00012190635451505	269100\\
0.000122408026755853	179790\\
0.000122909698996656	70177\\
0.000123411371237458	-45611\\
0.000123913043478261	-153450\\
0.000124414715719064	-241730\\
0.000124916387959866	-301580\\
0.000125418060200669	-326380\\
0.000125919732441472	-312380\\
0.000126421404682274	-260410\\
0.000126923076923077	-177070\\
0.00012742474916388	-74007\\
0.000127926421404682	34548\\
0.000128428093645485	134510\\
0.000128929765886288	213760\\
0.00012943143812709	263110\\
0.000129933110367893	277090\\
0.000130434782608696	254740\\
0.000130936454849498	200190\\
0.000131438127090301	122280\\
0.000131939799331104	33395\\
0.000132441471571906	-52703\\
0.000132943143812709	-123720\\
0.000133444816053512	-171620\\
0.000133946488294314	-193980\\
0.000134448160535117	-192720\\
0.00013494983277592	-171100\\
0.000135451505016722	-131530\\
0.000135953177257525	-76674\\
0.000136454849498328	-12598\\
0.00013695652173913	49783\\
0.000137458193979933	97966\\
0.000137959866220736	124110\\
0.000138461538461538	128990\\
0.000138963210702341	119800\\
0.000139464882943144	103730\\
0.000139966555183946	83108\\
0.000140468227424749	56319\\
0.000140969899665552	22733\\
0.000141471571906354	-13845\\
0.000141973244147157	-46535\\
0.00014247491638796	-69685\\
0.000142976588628763	-81593\\
0.000143478260869565	-83514\\
0.000143979933110368	-76985\\
0.000144481605351171	-62731\\
0.000144983277591973	-41940\\
0.000145484949832776	-17774\\
0.000145986622073579	5064.9\\
0.000146488294314381	22504\\
0.000146989966555184	32898\\
0.000147491638795987	36979\\
0.000147993311036789	36470\\
0.000148494983277592	32905\\
0.000148996655518395	27401\\
0.000149498327759197	20935\\
0.00015	14414\\
};
%\addlegendentry{Option 1 - West.}

\end{axis}

\begin{axis}[%
width=11.073in,
height=4.594in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> Amp300Spatial230.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.80000,0.00000,0.80000}%
\definecolor{mycolor2}{rgb}{0.00000,0.80000,0.40000}%
\definecolor{mycolor3}{rgb}{0.00000,0.60000,1.00000}%
\definecolor{mycolor4}{rgb}{1.00000,0.60000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
scale=0.35,
width=7.0in,
height=5.25in,
at={(0.908in,0.765in)},
scale only axis,
x dir=reverse,
xmin=0.08,
xmax=0.16,
xlabel style={font=\color{white!15!black}},
xlabel={$z$ [m]},
ymin=-20000000,
ymax=30000000,
ylabel style={font=\color{white!15!black}},
ylabel={$p$ [Pa]},
axis background/.style={fill=white},
title style={font=\bfseries},
title={\parbox{6cm}{Spatial plot at 76\,\% time\\}},
xmajorgrids,
ymajorgrids,
legend style={at={(0.8,-0.8)}, anchor=west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dashdotted, line width=3.5pt]
  table[row sep=crcr]{%
0.08	6798300\\
0.0800800800800801	6757200\\
0.0801601601601602	6716100\\
0.0802402402402402	6675000\\
0.0803203203203203	6628000\\
0.0804004004004004	6571800\\
0.0804804804804805	6515700\\
0.0805605605605606	6459500\\
0.0806406406406406	6403300\\
0.0807207207207207	6347200\\
0.0808008008008008	6291000\\
0.0808808808808809	6234800\\
0.080960960960961	6162800\\
0.081041041041041	6089800\\
0.0811211211211211	6016700\\
0.0812012012012012	5943700\\
0.0812812812812813	5865500\\
0.0813613613613614	5776800\\
0.0814414414414414	5688200\\
0.0815215215215215	5599600\\
0.0816016016016016	5511000\\
0.0816816816816817	5404900\\
0.0817617617617618	5292300\\
0.0818418418418418	5179700\\
0.0819219219219219	5067100\\
0.082002002002002	4954500\\
0.0820820820820821	4841900\\
0.0821621621621622	4729300\\
0.0822422422422422	4609700\\
0.0823223223223223	4471500\\
0.0824024024024024	4333300\\
0.0824824824824825	4195000\\
0.0825625625625626	4056800\\
0.0826426426426426	3906700\\
0.0827227227227227	3750700\\
0.0828028028028028	3594700\\
0.0828828828828829	3438700\\
0.082962962962963	3281700\\
0.083043043043043	3108000\\
0.0831231231231231	2934300\\
0.0832032032032032	2760600\\
0.0832832832832833	2586900\\
0.0833633633633634	2413300\\
0.0834434434434434	2239600\\
0.0835235235235235	2065900\\
0.0836036036036036	1885400\\
0.0836836836836837	1700500\\
0.0837637637637638	1515600\\
0.0838438438438438	1330700\\
0.0839239239239239	1145800\\
0.084004004004004	955350\\
0.0840840840840841	764970\\
0.0841641641641642	574580\\
0.0842442442442442	384180\\
0.0843243243243243	191580\\
0.0844044044044044	-4458.2\\
0.0844844844844845	-200480\\
0.0845645645645646	-396490\\
0.0846446446446446	-592530\\
0.0847247247247247	-788540\\
0.0848048048048048	-984580\\
0.0848848848848849	-1180600\\
0.084964964964965	-1381500\\
0.0850450450450451	-1582600\\
0.0851251251251251	-1783800\\
0.0852052052052052	-1985000\\
0.0852852852852853	-2186900\\
0.0853653653653654	-2390300\\
0.0854454454454455	-2593700\\
0.0855255255255255	-2797200\\
0.0856056056056056	-3000600\\
0.0856856856856857	-3203400\\
0.0857657657657658	-3406000\\
0.0858458458458458	-3608500\\
0.0859259259259259	-3811100\\
0.086006006006006	-4013700\\
0.0860860860860861	-4216300\\
0.0861661661661662	-4418800\\
0.0862462462462462	-4620100\\
0.0863263263263263	-4818000\\
0.0864064064064064	-5015900\\
0.0864864864864865	-5213800\\
0.0865665665665666	-5411600\\
0.0866466466466466	-5606100\\
0.0867267267267267	-5798800\\
0.0868068068068068	-5991500\\
0.0868868868868869	-6184200\\
0.086966966966967	-6376400\\
0.087047047047047	-6561300\\
0.0871271271271271	-6746200\\
0.0872072072072072	-6931100\\
0.0872872872872873	-7116000\\
0.0873673673673674	-7300900\\
0.0874474474474475	-7485800\\
0.0875275275275275	-7670700\\
0.0876076076076076	-7849800\\
0.0876876876876877	-8025000\\
0.0877677677677678	-8200300\\
0.0878478478478479	-8375600\\
0.0879279279279279	-8550800\\
0.088008008008008	-8715000\\
0.0880880880880881	-8879200\\
0.0881681681681682	-9043400\\
0.0882482482482483	-9207600\\
0.0883283283283283	-9363600\\
0.0884084084084084	-9507000\\
0.0884884884884885	-9650400\\
0.0885685685685686	-9793800\\
0.0886486486486486	-9937200\\
0.0887287287287287	-10081000\\
0.0888088088088088	-10224000\\
0.0888888888888889	-10367000\\
0.088968968968969	-10486000\\
0.089049049049049	-10604000\\
0.0891291291291291	-10721000\\
0.0892092092092092	-10839000\\
0.0892892892892893	-10949000\\
0.0893693693693694	-11045000\\
0.0894494494494495	-11141000\\
0.0895295295295295	-11237000\\
0.0896096096096096	-11333000\\
0.0896896896896897	-11407000\\
0.0897697697697698	-11474000\\
0.0898498498498499	-11540000\\
0.0899299299299299	-11607000\\
0.09001001001001	-11673000\\
0.0900900900900901	-11740000\\
0.0901701701701702	-11806000\\
0.0902502502502503	-11864000\\
0.0903303303303303	-11897000\\
0.0904104104104104	-11930000\\
0.0904904904904905	-11963000\\
0.0905705705705706	-11996000\\
0.0906506506506507	-12008000\\
0.0907307307307307	-12011000\\
0.0908108108108108	-12014000\\
0.0908908908908909	-12016000\\
0.090970970970971	-12016000\\
0.091051051051051	-11975000\\
0.0911311311311311	-11933000\\
0.0912112112112112	-11892000\\
0.0912912912912913	-11851000\\
0.0913713713713714	-11809000\\
0.0914514514514514	-11768000\\
0.0915315315315315	-11727000\\
0.0916116116116116	-11660000\\
0.0916916916916917	-11577000\\
0.0917717717717718	-11494000\\
0.0918518518518519	-11411000\\
0.0919319319319319	-11328000\\
0.092012012012012	-11217000\\
0.0920920920920921	-11107000\\
0.0921721721721722	-10996000\\
0.0922522522522523	-10886000\\
0.0923323323323323	-10763000\\
0.0924124124124124	-10622000\\
0.0924924924924925	-10481000\\
0.0925725725725726	-10339000\\
0.0926526526526527	-10198000\\
0.0927327327327327	-10057000\\
0.0928128128128128	-9915700\\
0.0928928928928929	-9774500\\
0.092972972972973	-9605800\\
0.0930530530530531	-9435300\\
0.0931331331331331	-9264800\\
0.0932132132132132	-9094300\\
0.0932932932932933	-8917200\\
0.0933733733733734	-8726600\\
0.0934534534534535	-8536100\\
0.0935335335335335	-8345600\\
0.0936136136136136	-8155100\\
0.0936936936936937	-7949500\\
0.0937737737737738	-7738300\\
0.0938538538538538	-7527200\\
0.0939339339339339	-7316000\\
0.094014014014014	-7104800\\
0.0940940940940941	-6893600\\
0.0941741741741742	-6682400\\
0.0942542542542543	-6467500\\
0.0943343343343343	-6242800\\
0.0944144144144144	-6018200\\
0.0944944944944945	-5793500\\
0.0945745745745746	-5568800\\
0.0946546546546547	-5341100\\
0.0947347347347347	-5111900\\
0.0948148148148148	-4882700\\
0.0948948948948949	-4653400\\
0.094974974974975	-4424200\\
0.0950550550550551	-4195600\\
0.0951351351351351	-3967000\\
0.0952152152152152	-3738400\\
0.0952952952952953	-3509800\\
0.0953753753753754	-3281200\\
0.0954554554554555	-3052600\\
0.0955355355355355	-2824000\\
0.0956156156156156	-2598200\\
0.0956956956956957	-2374100\\
0.0957757757757758	-2150000\\
0.0958558558558559	-1925900\\
0.0959359359359359	-1701800\\
0.096016016016016	-1479100\\
0.0960960960960961	-1256400\\
0.0961761761761762	-1033700\\
0.0962562562562563	-810910\\
0.0963363363363363	-586960\\
0.0964164164164164	-361120\\
0.0964964964964965	-135260\\
0.0965765765765766	90576\\
0.0966566566566567	316440\\
0.0967367367367367	542280\\
0.0968168168168168	768120\\
0.0968968968968969	993980\\
0.096976976976977	1223700\\
0.0970570570570571	1453600\\
0.0971371371371371	1683600\\
0.0972172172172172	1913500\\
0.0972972972972973	2144000\\
0.0973773773773774	2375600\\
0.0974574574574575	2607200\\
0.0975375375375375	2838800\\
0.0976176176176176	3070400\\
0.0976976976976977	3303700\\
0.0977777777777778	3537700\\
0.0978578578578579	3771700\\
0.0979379379379379	4005600\\
0.098018018018018	4239600\\
0.0980980980980981	4473600\\
0.0981781781781782	4707500\\
0.0982582582582583	4943600\\
0.0983383383383383	5185400\\
0.0984184184184184	5427100\\
0.0984984984984985	5668900\\
0.0985785785785786	5910700\\
0.0986586586586587	6160100\\
0.0987387387387387	6413300\\
0.0988188188188188	6666600\\
0.0988988988988989	6919800\\
0.098978978978979	7174200\\
0.0990590590590591	7445700\\
0.0991391391391391	7717300\\
0.0992192192192192	7988800\\
0.0992992992992993	8260300\\
0.0993793793793794	8531800\\
0.0994594594594595	8803300\\
0.0995395395395395	9074900\\
0.0996196196196196	9354500\\
0.0996996996996997	9639300\\
0.0997797797797798	9924000\\
0.0998598598598599	10209000\\
0.0999399399399399	10494000\\
0.10002002002002	10779000\\
0.1001001001001	11064000\\
0.10018018018018	11349000\\
0.10026026026026	11634000\\
0.10034034034034	11913000\\
0.10042042042042	12181000\\
0.1005005005005	12449000\\
0.100580580580581	12717000\\
0.100660660660661	12985000\\
0.100740740740741	13253000\\
0.100820820820821	13521000\\
0.100900900900901	13789000\\
0.100980980980981	14027000\\
0.101061061061061	14263000\\
0.101141141141141	14498000\\
0.101221221221221	14734000\\
0.101301301301301	14958000\\
0.101381381381381	15157000\\
0.101461461461461	15357000\\
0.101541541541542	15556000\\
0.101621621621622	15755000\\
0.101701701701702	15902000\\
0.101781781781782	16029000\\
0.101861861861862	16156000\\
0.101941941941942	16283000\\
0.102022022022022	16410000\\
0.102102102102102	16537000\\
0.102182182182182	16663000\\
0.102262262262262	16760000\\
0.102342342342342	16778000\\
0.102422422422422	16796000\\
0.102502502502503	16813000\\
0.102582582582583	16831000\\
0.102662662662663	16769000\\
0.102742742742743	16667000\\
0.102822822822823	16565000\\
0.102902902902903	16463000\\
0.102982982982983	16350000\\
0.103063063063063	16054000\\
0.103143143143143	15759000\\
0.103223223223223	15463000\\
0.103303303303303	15168000\\
0.103383383383383	14872000\\
0.103463463463463	14576000\\
0.103543543543544	14281000\\
0.103623623623624	13861000\\
0.103703703703704	13361000\\
0.103783783783784	12860000\\
0.103863863863864	12360000\\
0.103943943943944	11860000\\
0.104024024024024	11232000\\
0.104104104104104	10604000\\
0.104184184184184	9976300\\
0.104264264264264	9348500\\
0.104344344344344	8685600\\
0.104424424424424	7968600\\
0.104504504504505	7251600\\
0.104584584584585	6534600\\
0.104664664664665	5817600\\
0.104744744744745	5100600\\
0.104824824824825	4383600\\
0.104904904904905	3666500\\
0.104984984984985	2950800\\
0.105065065065065	2235000\\
0.105145145145145	1519400\\
0.105225225225225	803720\\
0.105305305305305	103990\\
0.105385385385385	-563660\\
0.105465465465465	-1231400\\
0.105545545545546	-1899000\\
0.105625625625626	-2566700\\
0.105705705705706	-3158900\\
0.105785785785786	-3722800\\
0.105865865865866	-4286700\\
0.105945945945946	-4850500\\
0.106026026026026	-5414400\\
0.106106106106106	-5978200\\
0.106186186186186	-6542000\\
0.106266266266266	-7073800\\
0.106346346346346	-7520100\\
0.106426426426426	-7966500\\
0.106506506506507	-8412800\\
0.106586586586587	-8859200\\
0.106666666666667	-9244100\\
0.106746746746747	-9598400\\
0.106826826826827	-9952700\\
0.106906906906907	-10307000\\
0.106986986986987	-10654000\\
0.107067067067067	-10896000\\
0.107147147147147	-11137000\\
0.107227227227227	-11378000\\
0.107307307307307	-11619000\\
0.107387387387387	-11860000\\
0.107467467467467	-12101000\\
0.107547547547548	-12342000\\
0.107627627627628	-12526000\\
0.107707707707708	-12672000\\
0.107787787787788	-12818000\\
0.107867867867868	-12964000\\
0.107947947947948	-13110000\\
0.108028028028028	-13200000\\
0.108108108108108	-13290000\\
0.108188188188188	-13379000\\
0.108268268268268	-13469000\\
0.108348348348348	-13536000\\
0.108428428428428	-13567000\\
0.108508508508509	-13598000\\
0.108588588588589	-13629000\\
0.108668668668669	-13660000\\
0.108748748748749	-13691000\\
0.108828828828829	-13722000\\
0.108908908908909	-13753000\\
0.108988988988989	-13733000\\
0.109069069069069	-13710000\\
0.109149149149149	-13687000\\
0.109229229229229	-13664000\\
0.109309309309309	-13626000\\
0.109389389389389	-13559000\\
0.109469469469469	-13491000\\
0.10954954954955	-13424000\\
0.10962962962963	-13356000\\
0.10970970970971	-13249000\\
0.10978978978979	-13127000\\
0.10986986986987	-13005000\\
0.10994994994995	-12883000\\
0.11003003003003	-12760000\\
0.11011011011011	-12638000\\
0.11019019019019	-12516000\\
0.11027027027027	-12382000\\
0.11035035035035	-12215000\\
0.11043043043043	-12048000\\
0.110510510510511	-11880000\\
0.110590590590591	-11713000\\
0.110670670670671	-11529000\\
0.110750750750751	-11337000\\
0.110830830830831	-11144000\\
0.110910910910911	-10951000\\
0.110990990990991	-10757000\\
0.111071071071071	-10540000\\
0.111151151151151	-10322000\\
0.111231231231231	-10105000\\
0.111311311311311	-9887300\\
0.111391391391391	-9669800\\
0.111471471471471	-9452300\\
0.111551551551552	-9234900\\
0.111631631631632	-9000300\\
0.111711711711712	-8754600\\
0.111791791791792	-8508900\\
0.111871871871872	-8263200\\
0.111951951951952	-8017500\\
0.112032032032032	-7752400\\
0.112112112112112	-7487300\\
0.112192192192192	-7222200\\
0.112272272272272	-6957100\\
0.112352352352352	-6678100\\
0.112432432432432	-6377800\\
0.112512512512513	-6077500\\
0.112592592592593	-5777200\\
0.112672672672673	-5476900\\
0.112752752752753	-5176500\\
0.112832832832833	-4876200\\
0.112912912912913	-4575900\\
0.112992992992993	-4251200\\
0.113073073073073	-3924900\\
0.113153153153153	-3598600\\
0.113233233233233	-3272300\\
0.113313313313313	-2944300\\
0.113393393393393	-2613100\\
0.113473473473473	-2281900\\
0.113553553553554	-1950600\\
0.113633633633634	-1619400\\
0.113713713713714	-1287000\\
0.113793793793794	-954230\\
0.113873873873874	-621420\\
0.113953953953954	-288630\\
0.114034034034034	44151\\
0.114114114114114	376970\\
0.114194194194194	709750\\
0.114274274274274	1046800\\
0.114354354354354	1395000\\
0.114434434434434	1743300\\
0.114514514514515	2091600\\
0.114594594594595	2439900\\
0.114674674674675	2809500\\
0.114754754754755	3189800\\
0.114834834834835	3570100\\
0.114914914914915	3950400\\
0.114994994994995	4331000\\
0.115075075075075	4714800\\
0.115155155155155	5098700\\
0.115235235235235	5482600\\
0.115315315315315	5866500\\
0.115395395395395	6250400\\
0.115475475475475	6634200\\
0.115555555555556	7018100\\
0.115635635635636	7397800\\
0.115715715715716	7774700\\
0.115795795795796	8151700\\
0.115875875875876	8528700\\
0.115955955955956	8905600\\
0.116036036036036	9311500\\
0.116116116116116	9717400\\
0.116196196196196	10123000\\
0.116276276276276	10529000\\
0.116356356356356	10949000\\
0.116436436436436	11390000\\
0.116516516516517	11830000\\
0.116596596596597	12271000\\
0.116676676676677	12712000\\
0.116756756756757	13153000\\
0.116836836836837	13594000\\
0.116916916916917	14035000\\
0.116996996996997	14390000\\
0.117077077077077	14739000\\
0.117157157157157	15089000\\
0.117237237237237	15439000\\
0.117317317317317	15780000\\
0.117397397397397	16105000\\
0.117477477477477	16430000\\
0.117557557557558	16755000\\
0.117637637637638	17080000\\
0.117717717717718	17484000\\
0.117797797797798	17917000\\
0.117877877877878	18350000\\
0.117957957957958	18783000\\
0.118038038038038	19217000\\
0.118118118118118	19650000\\
0.118198198198198	20083000\\
0.118278278278278	20481000\\
0.118358358358358	20783000\\
0.118438438438438	21086000\\
0.118518518518519	21388000\\
0.118598598598599	21690000\\
0.118678678678679	21635000\\
0.118758758758759	21401000\\
0.118838838838839	21166000\\
0.118918918918919	20932000\\
0.118998998998999	20642000\\
0.119079079079079	19495000\\
0.119159159159159	18347000\\
0.119239239239239	17199000\\
0.119319319319319	16051000\\
0.119399399399399	14904000\\
0.119479479479479	13756000\\
0.11955955955956	12608000\\
0.11963963963964	11352000\\
0.11971971971972	10025000\\
0.1197997997998	8698300\\
0.11987987987988	7371700\\
0.11995995995996	6045100\\
0.12004004004004	4987400\\
0.12012012012012	3929900\\
0.1202002002002	2872300\\
0.12028028028028	1814800\\
0.12036036036036	908850\\
0.12044044044044	236520\\
0.120520520520521	-435750\\
0.120600600600601	-1108100\\
0.120680680680681	-1780300\\
0.120760760760761	-2452700\\
0.120840840840841	-3124900\\
0.120920920920921	-3797200\\
0.121001001001001	-4275500\\
0.121081081081081	-4741400\\
0.121161161161161	-5207300\\
0.121241241241241	-5673200\\
0.121321321321321	-6106400\\
0.121401401401401	-6474300\\
0.121481481481481	-6842200\\
0.121561561561562	-7210000\\
0.121641641641642	-7577900\\
0.121721721721722	-7863200\\
0.121801801801802	-8117500\\
0.121881881881882	-8371800\\
0.121961961961962	-8626100\\
0.122042042042042	-8880400\\
0.122122122122122	-9134700\\
0.122202202202202	-9389000\\
0.122282282282282	-9617200\\
0.122362362362362	-9776200\\
0.122442442442442	-9935100\\
0.122522522522523	-10094000\\
0.122602602602603	-10253000\\
0.122682682682683	-10373000\\
0.122762762762763	-10474000\\
0.122842842842843	-10574000\\
0.122922922922923	-10675000\\
0.123003003003003	-10772000\\
0.123083083083083	-10813000\\
0.123163163163163	-10855000\\
0.123243243243243	-10896000\\
0.123323323323323	-10937000\\
0.123403403403403	-10979000\\
0.123483483483483	-11020000\\
0.123563563563564	-11062000\\
0.123643643643644	-11073000\\
0.123723723723724	-11066000\\
0.123803803803804	-11058000\\
0.123883883883884	-11051000\\
0.123963963963964	-11043000\\
0.124044044044044	-11000000\\
0.124124124124124	-10957000\\
0.124204204204204	-10914000\\
0.124284284284284	-10871000\\
0.124364364364364	-10810000\\
0.124444444444444	-10724000\\
0.124524524524525	-10637000\\
0.124604604604605	-10550000\\
0.124684684684685	-10464000\\
0.124764764764765	-10377000\\
0.124844844844845	-10290000\\
0.124924924924925	-10204000\\
0.125005005005005	-10083000\\
0.125085085085085	-9959100\\
0.125165165165165	-9835600\\
0.125245245245245	-9712200\\
0.125325325325325	-9582300\\
0.125405405405405	-9439600\\
0.125485485485485	-9296900\\
0.125565565565566	-9154300\\
0.125645645645646	-9011600\\
0.125725725725726	-8857800\\
0.125805805805806	-8699900\\
0.125885885885886	-8541900\\
0.125965965965966	-8383900\\
0.126046046046046	-8225900\\
0.126126126126126	-8068000\\
0.126206206206206	-7910000\\
0.126286286286286	-7748500\\
0.126366366366366	-7577500\\
0.126446446446446	-7406600\\
0.126526526526527	-7235600\\
0.126606606606607	-7064600\\
0.126686686686687	-6886000\\
0.126766766766767	-6703500\\
0.126846846846847	-6521000\\
0.126926926926927	-6338500\\
0.127007007007007	-6154800\\
0.127087087087087	-5952400\\
0.127167167167167	-5750000\\
0.127247247247247	-5547700\\
0.127327327327327	-5345300\\
0.127407407407407	-5142900\\
0.127487487487487	-4940600\\
0.127567567567568	-4738200\\
0.127647647647648	-4525700\\
0.127727727727728	-4306700\\
0.127807807807808	-4087700\\
0.127887887887888	-3868600\\
0.127967967967968	-3649600\\
0.128048048048048	-3420700\\
0.128128128128128	-3191700\\
0.128208208208208	-2962800\\
0.128288288288288	-2733900\\
0.128368368368368	-2500800\\
0.128448448448448	-2261400\\
0.128528528528529	-2021900\\
0.128608608608609	-1782500\\
0.128688688688689	-1543100\\
0.128768768768769	-1303600\\
0.128848848848849	-1064300\\
0.128928928928929	-824820\\
0.129009009009009	-574440\\
0.129089089089089	-323360\\
0.129169169169169	-72326\\
0.129249249249249	178750\\
0.129329329329329	432390\\
0.129409409409409	691100\\
0.129489489489489	949850\\
0.12956956956957	1208600\\
0.12964964964965	1467300\\
0.12972972972973	1733200\\
0.12980980980981	2001700\\
0.12988988988989	2270300\\
0.12996996996997	2538800\\
0.13005005005005	2807300\\
0.13013013013013	3075900\\
0.13021021021021	3344400\\
0.13029029029029	3618900\\
0.13037037037037	3909200\\
0.13045045045045	4199500\\
0.130530530530531	4489800\\
0.130610610610611	4780100\\
0.130690690690691	5074800\\
0.130770770770771	5371700\\
0.130850850850851	5668600\\
0.130930930930931	5965500\\
0.131011011011011	6261100\\
0.131091091091091	6535900\\
0.131171171171171	6810700\\
0.131251251251251	7085400\\
0.131331331331331	7360200\\
0.131411411411411	7634900\\
0.131491491491491	7909700\\
0.131571571571572	8184500\\
0.131651651651652	8430700\\
0.131731731731732	8658500\\
0.131811811811812	8886300\\
0.131891891891892	9114100\\
0.131971971971972	9341900\\
0.132052052052052	9570100\\
0.132132132132132	9798200\\
0.132212212212212	10026000\\
0.132292292292292	10255000\\
0.132372372372372	10475000\\
0.132452452452452	10684000\\
0.132532532532533	10892000\\
0.132612612612613	11101000\\
0.132692692692693	11309000\\
0.132772772772773	11518000\\
0.132852852852853	11726000\\
0.132932932932933	11935000\\
0.133013013013013	11946000\\
0.133093093093093	11944000\\
0.133173173173173	11942000\\
0.133253253253253	11940000\\
0.133333333333333	11847000\\
0.133413413413413	11571000\\
0.133493493493493	11296000\\
0.133573573573574	11020000\\
0.133653653653654	10744000\\
0.133733733733734	10247000\\
0.133813813813814	9667000\\
0.133893893893894	9086900\\
0.133973973973974	8506700\\
0.134054054054054	7926600\\
0.134134134134134	7346400\\
0.134214214214214	6766200\\
0.134294294294294	6182100\\
0.134374374374374	5587500\\
0.134454454454454	4992800\\
0.134534534534535	4398100\\
0.134614614614615	3803500\\
0.134694694694695	3288500\\
0.134774774774775	2813300\\
0.134854854854855	2338100\\
0.134934934934935	1863100\\
0.135015015015015	1397900\\
0.135095095095095	1087800\\
0.135175175175175	777790\\
0.135255255255255	467730\\
0.135335335335335	157670\\
0.135415415415415	-152390\\
0.135495495495495	-462400\\
0.135575575575576	-772460\\
0.135655655655656	-1020100\\
0.135735735735736	-1227300\\
0.135815815815816	-1434600\\
0.135895895895896	-1641800\\
0.135975975975976	-1849000\\
0.136056056056056	-2007000\\
0.136136136136136	-2165000\\
0.136216216216216	-2323100\\
0.136296296296296	-2481100\\
0.136376376376376	-2620000\\
0.136456456456456	-2729500\\
0.136536536536537	-2839100\\
0.136616616616617	-2948600\\
0.136696696696697	-3058100\\
0.136776776776777	-3167700\\
0.136856856856857	-3277200\\
0.136936936936937	-3386700\\
0.137017017017017	-3459500\\
0.137097097097097	-3529900\\
0.137177177177177	-3600400\\
0.137257257257257	-3670800\\
0.137337337337337	-3733200\\
0.137417417417417	-3779400\\
0.137497497497498	-3825600\\
0.137577577577578	-3871800\\
0.137657657657658	-3918000\\
0.137737737737738	-3945100\\
0.137817817817818	-3965100\\
0.137897897897898	-3985000\\
0.137977977977978	-4004900\\
0.138058058058058	-4024800\\
0.138138138138138	-4044800\\
0.138218218218218	-4064700\\
0.138298298298298	-4078500\\
0.138378378378378	-4076200\\
0.138458458458458	-4073800\\
0.138538538538539	-4071500\\
0.138618618618619	-4069100\\
0.138698698698699	-4057100\\
0.138778778778779	-4040200\\
0.138858858858859	-4023300\\
0.138938938938939	-4006500\\
0.139019019019019	-3988600\\
0.139099099099099	-3955300\\
0.139179179179179	-3922100\\
0.139259259259259	-3888800\\
0.139339339339339	-3855500\\
0.139419419419419	-3822300\\
0.139499499499499	-3789000\\
0.13957957957958	-3755800\\
0.13965965965966	-3713900\\
0.13973973973974	-3666500\\
0.13981981981982	-3619100\\
0.1398998998999	-3571700\\
0.13997997997998	-3524300\\
0.14006006006006	-3467600\\
0.14014014014014	-3411000\\
0.14022022022022	-3354300\\
0.1403003003003	-3297600\\
0.14038038038038	-3236900\\
0.14046046046046	-3169900\\
0.140540540540541	-3102900\\
0.140620620620621	-3035900\\
0.140700700700701	-2968900\\
0.140780780780781	-2901900\\
0.140860860860861	-2834900\\
0.140940940940941	-2768000\\
0.141021021021021	-2692900\\
0.141101101101101	-2617300\\
0.141181181181181	-2541800\\
0.141261261261261	-2466200\\
0.141341341341341	-2388900\\
0.141421421421421	-2308100\\
0.141501501501502	-2227300\\
0.141581581581582	-2146500\\
0.141661661661662	-2065700\\
0.141741741741742	-1981300\\
0.141821821821822	-1895400\\
0.141901901901902	-1809600\\
0.141981981981982	-1723800\\
0.142062062062062	-1637900\\
0.142142142142142	-1552100\\
0.142222222222222	-1466200\\
0.142302302302302	-1379500\\
0.142382382382382	-1290600\\
0.142462462462462	-1201600\\
0.142542542542543	-1112600\\
0.142622622622623	-1023600\\
0.142702702702703	-934080\\
0.142782782782783	-844260\\
0.142862862862863	-754470\\
0.142942942942943	-664650\\
0.143023023023023	-574910\\
0.143103103103103	-486350\\
0.143183183183183	-397800\\
0.143263263263263	-309240\\
0.143343343343343	-220680\\
0.143423423423423	-132130\\
0.143503503503503	-43565\\
0.143583583583584	44999\\
0.143663663663664	131240\\
0.143743743743744	215950\\
0.143823823823824	300680\\
0.143903903903904	385410\\
0.143983983983984	470130\\
0.144064064064064	549740\\
0.144144144144144	629350\\
0.144224224224224	708970\\
0.144304304304304	788560\\
0.144384384384384	864310\\
0.144464464464464	934080\\
0.144544544544545	1003800\\
0.144624624624625	1073600\\
0.144704704704705	1143400\\
0.144784784784785	1213200\\
0.144864864864865	1282900\\
0.144944944944945	1352700\\
0.145025025025025	1410100\\
0.145105105105105	1466700\\
0.145185185185185	1523400\\
0.145265265265265	1580000\\
0.145345345345345	1632500\\
0.145425425425425	1676600\\
0.145505505505506	1720700\\
0.145585585585586	1764800\\
0.145665665665666	1808800\\
0.145745745745746	1839000\\
0.145825825825826	1863900\\
0.145905905905906	1888700\\
0.145985985985986	1913600\\
0.146066066066066	1938500\\
0.146146146146146	1963400\\
0.146226226226226	1988300\\
0.146306306306306	2007400\\
0.146386386386386	2011100\\
0.146466466466466	2014800\\
0.146546546546547	2018600\\
0.146626626626627	2022300\\
0.146706706706707	2015100\\
0.146786786786787	2002400\\
0.146866866866867	1989800\\
0.146946946946947	1977100\\
0.147027027027027	1963200\\
0.147107107107107	1931000\\
0.147187187187187	1898700\\
0.147267267267267	1866500\\
0.147347347347347	1834300\\
0.147427427427427	1802000\\
0.147507507507508	1769800\\
0.147587587587588	1737600\\
0.147667667667668	1695900\\
0.147747747747748	1648100\\
0.147827827827828	1600300\\
0.147907907907908	1552500\\
0.147987987987988	1504700\\
0.148068068068068	1449100\\
0.148148148148148	1393500\\
0.148228228228228	1337900\\
0.148308308308308	1282300\\
0.148388388388388	1225100\\
0.148468468468468	1165200\\
0.148548548548549	1105400\\
0.148628628628629	1045500\\
0.148708708708709	985690\\
0.148788788788789	925830\\
0.148868868868869	865980\\
0.148948948948949	806140\\
0.149029029029029	747330\\
0.149109109109109	688590\\
0.149189189189189	629850\\
0.149269269269269	571120\\
0.149349349349349	513720\\
0.149429429429429	459000\\
0.14950950950951	404300\\
0.14958958958959	349580\\
0.14966966966967	294870\\
0.14974974974975	245980\\
0.14982982982983	199280\\
0.14990990990991	152580\\
0.14998998998999	105870\\
0.15007007007007	59176\\
0.15015015015015	12472\\
0.15023023023023	-34232\\
0.15031031031031	-78333\\
0.15039039039039	-115540\\
0.15047047047047	-152740\\
0.150550550550551	-189950\\
0.150630630630631	-227150\\
0.150710710710711	-259220\\
0.150790790790791	-288720\\
0.150870870870871	-318220\\
0.150950950950951	-347720\\
0.151031031031031	-376630\\
0.151111111111111	-396220\\
0.151191191191191	-415810\\
0.151271271271271	-435410\\
0.151351351351351	-455000\\
0.151431431431431	-474590\\
0.151511511511512	-494180\\
0.151591591591592	-513770\\
0.151671671671672	-527740\\
0.151751751751752	-538060\\
0.151831831831832	-548380\\
0.151911911911912	-558700\\
0.151991991991992	-569010\\
0.152072072072072	-572970\\
0.152152152152152	-576930\\
0.152232232232232	-580890\\
0.152312312312312	-584840\\
0.152392392392392	-586010\\
0.152472472472472	-582850\\
0.152552552552553	-579700\\
0.152632632632633	-576550\\
0.152712712712713	-573400\\
0.152792792792793	-570250\\
0.152872872872873	-567100\\
0.152952952952953	-563950\\
0.153033033033033	-555420\\
0.153113113113113	-546540\\
0.153193193193193	-537670\\
0.153273273273273	-528790\\
0.153353353353353	-518840\\
0.153433433433433	-506720\\
0.153513513513513	-494610\\
0.153593593593594	-482490\\
0.153673673673674	-470380\\
0.153753753753754	-456300\\
0.153833833833834	-441470\\
0.153913913913914	-426640\\
0.153993993993994	-411820\\
0.154074074074074	-396990\\
0.154154154154154	-382160\\
0.154234234234234	-367340\\
0.154314314314314	-352170\\
0.154394394394394	-336130\\
0.154474474474474	-320080\\
0.154554554554555	-304040\\
0.154634634634635	-287990\\
0.154714714714715	-272020\\
0.154794794794795	-256090\\
0.154874874874875	-240160\\
0.154954954954955	-224230\\
0.155035035035035	-208380\\
0.155115115115115	-193750\\
0.155195195195195	-179120\\
0.155275275275275	-164490\\
0.155355355355355	-149870\\
0.155435435435435	-135240\\
0.155515515515516	-120610\\
0.155595595595596	-105980\\
0.155675675675676	-92689\\
0.155755755755756	-80260\\
0.155835835835836	-67833\\
0.155915915915916	-55404\\
0.155995995995996	-42975\\
0.156076076076076	-32682\\
0.156156156156156	-22387\\
0.156236236236236	-12092\\
0.156316316316316	-1796.9\\
0.156396396396396	7300.3\\
0.156476476476477	14556\\
0.156556556556557	21811\\
0.156636636636637	29065\\
0.156716716716717	36320\\
0.156796796796797	43575\\
0.156876876876877	50831\\
0.156956956956957	58084\\
0.157037037037037	62530\\
0.157117117117117	66796\\
0.157197197197197	71061\\
0.157277277277277	75327\\
0.157357357357357	78906\\
0.157437437437437	81112\\
0.157517517517518	83318\\
0.157597597597598	85524\\
0.157677677677678	87731\\
0.157757757757758	88338\\
0.157837837837838	88344\\
0.157917917917918	88350\\
0.157997997997998	88356\\
0.158078078078078	88362\\
0.158158158158158	88368\\
0.158238238238238	88374\\
0.158318318318318	87943\\
0.158398398398398	86351\\
0.158478478478478	84758\\
0.158558558558559	83166\\
0.158638638638639	81574\\
0.158718718718719	79481\\
0.158798798798799	77138\\
0.158878878878879	74796\\
0.158958958958959	72453\\
0.159039039039039	70085\\
0.159119119119119	67322\\
0.159199199199199	64559\\
0.159279279279279	61796\\
0.159359359359359	59032\\
0.159439439439439	56270\\
0.15951951951952	53507\\
0.1595995995996	50743\\
0.15967967967968	48005\\
0.15975975975976	45281\\
0.15983983983984	42557\\
0.15991991991992	39833\\
0.16	37110\\
};
%\addlegendentry{Option 2 - West.}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
0.08	6805500\\
0.0800800800800801	6765600\\
0.0801601601601602	6725700\\
0.0802402402402402	6685800\\
0.0803203203203203	6639900\\
0.0804004004004004	6584700\\
0.0804804804804805	6529500\\
0.0805605605605606	6474300\\
0.0806406406406406	6419100\\
0.0807207207207207	6363900\\
0.0808008008008008	6308700\\
0.0808808808808809	6253500\\
0.080960960960961	6182400\\
0.081041041041041	6110300\\
0.0811211211211211	6038100\\
0.0812012012012012	5966000\\
0.0812812812812813	5888700\\
0.0813613613613614	5800900\\
0.0814414414414414	5713200\\
0.0815215215215215	5625500\\
0.0816016016016016	5537800\\
0.0816816816816817	5432600\\
0.0817617617617618	5320800\\
0.0818418418418418	5209000\\
0.0819219219219219	5097300\\
0.082002002002002	4985500\\
0.0820820820820821	4873700\\
0.0821621621621622	4761900\\
0.0822422422422422	4643100\\
0.0823223223223223	4505500\\
0.0824024024024024	4367800\\
0.0824824824824825	4230200\\
0.0825625625625626	4092600\\
0.0826426426426426	3942900\\
0.0827227227227227	3787200\\
0.0828028028028028	3631500\\
0.0828828828828829	3475800\\
0.082962962962963	3319000\\
0.083043043043043	3145100\\
0.0831231231231231	2971200\\
0.0832032032032032	2797400\\
0.0832832832832833	2623500\\
0.0833633633633634	2449600\\
0.0834434434434434	2275700\\
0.0835235235235235	2101800\\
0.0836036036036036	1920800\\
0.0836836836836837	1735200\\
0.0837637637637638	1549600\\
0.0838438438438438	1364000\\
0.0839239239239239	1178400\\
0.084004004004004	986950\\
0.0840840840840841	795530\\
0.0841641641641642	604110\\
0.0842442442442442	412670\\
0.0843243243243243	218890\\
0.0844044044044044	21435\\
0.0844844844844845	-176000\\
0.0845645645645646	-373430\\
0.0846446446446446	-570880\\
0.0847247247247247	-768310\\
0.0848048048048048	-965760\\
0.0848848848848849	-1163200\\
0.084964964964965	-1365800\\
0.0850450450450451	-1568800\\
0.0851251251251251	-1771700\\
0.0852052052052052	-1974600\\
0.0852852852852853	-2178400\\
0.0853653653653654	-2383700\\
0.0854454454454455	-2589100\\
0.0855255255255255	-2794500\\
0.0856056056056056	-2999800\\
0.0856856856856857	-3204600\\
0.0857657657657658	-3409200\\
0.0858458458458458	-3613800\\
0.0859259259259259	-3818400\\
0.086006006006006	-4023000\\
0.0860860860860861	-4227600\\
0.0861661661661662	-4432200\\
0.0862462462462462	-4635400\\
0.0863263263263263	-4835200\\
0.0864064064064064	-5034900\\
0.0864864864864865	-5234700\\
0.0865665665665666	-5434400\\
0.0866466466466466	-5630600\\
0.0867267267267267	-5825100\\
0.0868068068068068	-6019500\\
0.0868868868868869	-6213900\\
0.086966966966967	-6407800\\
0.087047047047047	-6594200\\
0.0871271271271271	-6780500\\
0.0872072072072072	-6966800\\
0.0872872872872873	-7153200\\
0.0873673673673674	-7339500\\
0.0874474474474475	-7525900\\
0.0875275275275275	-7712200\\
0.0876076076076076	-7892500\\
0.0876876876876877	-8068800\\
0.0877677677677678	-8245200\\
0.0878478478478479	-8421500\\
0.0879279279279279	-8597800\\
0.088008008008008	-8762700\\
0.0880880880880881	-8927600\\
0.0881681681681682	-9092400\\
0.0882482482482483	-9257300\\
0.0883283283283283	-9413600\\
0.0884084084084084	-9556900\\
0.0884884884884885	-9700200\\
0.0885685685685686	-9843500\\
0.0886486486486486	-9986800\\
0.0887287287287287	-10130000\\
0.0888088088088088	-10273000\\
0.0888888888888889	-10417000\\
0.088968968968969	-10535000\\
0.089049049049049	-10651000\\
0.0891291291291291	-10767000\\
0.0892092092092092	-10884000\\
0.0892892892892893	-10993000\\
0.0893693693693694	-11087000\\
0.0894494494494495	-11182000\\
0.0895295295295295	-11276000\\
0.0896096096096096	-11370000\\
0.0896896896896897	-11443000\\
0.0897697697697698	-11508000\\
0.0898498498498499	-11572000\\
0.0899299299299299	-11637000\\
0.09001001001001	-11701000\\
0.0900900900900901	-11766000\\
0.0901701701701702	-11830000\\
0.0902502502502503	-11885000\\
0.0903303303303303	-11916000\\
0.0904104104104104	-11947000\\
0.0904904904904905	-11978000\\
0.0905705705705706	-12010000\\
0.0906506506506507	-12020000\\
0.0907307307307307	-12021000\\
0.0908108108108108	-12022000\\
0.0908908908908909	-12023000\\
0.090970970970971	-12021000\\
0.091051051051051	-11978000\\
0.0911311311311311	-11935000\\
0.0912112112112112	-11892000\\
0.0912912912912913	-11849000\\
0.0913713713713714	-11806000\\
0.0914514514514514	-11763000\\
0.0915315315315315	-11720000\\
0.0916116116116116	-11651000\\
0.0916916916916917	-11567000\\
0.0917717717717718	-11482000\\
0.0918518518518519	-11397000\\
0.0919319319319319	-11313000\\
0.092012012012012	-11201000\\
0.0920920920920921	-11089000\\
0.0921721721721722	-10977000\\
0.0922522522522523	-10865000\\
0.0923323323323323	-10741000\\
0.0924124124124124	-10599000\\
0.0924924924924925	-10456000\\
0.0925725725725726	-10314000\\
0.0926526526526527	-10172000\\
0.0927327327327327	-10029000\\
0.0928128128128128	-9887200\\
0.0928928928928929	-9744900\\
0.092972972972973	-9575600\\
0.0930530530530531	-9404500\\
0.0931331331331331	-9233500\\
0.0932132132132132	-9062400\\
0.0932932932932933	-8884800\\
0.0933733733733734	-8694000\\
0.0934534534534535	-8503200\\
0.0935335335335335	-8312400\\
0.0936136136136136	-8121600\\
0.0936936936936937	-7915900\\
0.0937737737737738	-7704500\\
0.0938538538538538	-7493200\\
0.0939339339339339	-7281900\\
0.094014014014014	-7070600\\
0.0940940940940941	-6859300\\
0.0941741741741742	-6647900\\
0.0942542542542543	-6432900\\
0.0943343343343343	-6208100\\
0.0944144144144144	-5983300\\
0.0944944944944945	-5758600\\
0.0945745745745746	-5533700\\
0.0946546546546547	-5305900\\
0.0947347347347347	-5076500\\
0.0948148148148148	-4847100\\
0.0948948948948949	-4617800\\
0.094974974974975	-4388400\\
0.0950550550550551	-4159800\\
0.0951351351351351	-3931300\\
0.0952152152152152	-3702700\\
0.0952952952952953	-3474100\\
0.0953753753753754	-3245500\\
0.0954554554554555	-3017000\\
0.0955355355355355	-2788400\\
0.0956156156156156	-2562900\\
0.0956956956956957	-2339300\\
0.0957757757757758	-2115800\\
0.0958558558558559	-1892200\\
0.0959359359359359	-1668700\\
0.096016016016016	-1446900\\
0.0960960960960961	-1225000\\
0.0961761761761762	-1003200\\
0.0962562562562563	-781350\\
0.0963363363363363	-558380\\
0.0964164164164164	-333660\\
0.0964964964964965	-108930\\
0.0965765765765766	115790\\
0.0966566566566567	340530\\
0.0967367367367367	565240\\
0.0968168168168168	789960\\
0.0968968968968969	1014700\\
0.096976976976977	1243300\\
0.0970570570570571	1472100\\
0.0971371371371371	1701000\\
0.0972172172172172	1929800\\
0.0972972972972973	2159200\\
0.0973773773773774	2389800\\
0.0974574574574575	2620300\\
0.0975375375375375	2850900\\
0.0976176176176176	3081500\\
0.0976976976976977	3313800\\
0.0977777777777778	3546700\\
0.0978578578578579	3779700\\
0.0979379379379379	4012600\\
0.098018018018018	4245600\\
0.0980980980980981	4478500\\
0.0981781781781782	4711500\\
0.0982582582582583	4946500\\
0.0983383383383383	5187100\\
0.0984184184184184	5427700\\
0.0984984984984985	5668300\\
0.0985785785785786	5908900\\
0.0986586586586587	6156900\\
0.0987387387387387	6408700\\
0.0988188188188188	6660500\\
0.0988988988988989	6912300\\
0.098978978978979	7165200\\
0.0990590590590591	7435000\\
0.0991391391391391	7704800\\
0.0992192192192192	7974600\\
0.0992992992992993	8244500\\
0.0993793793793794	8514300\\
0.0994594594594595	8784100\\
0.0995395395395395	9053900\\
0.0996196196196196	9331800\\
0.0996996996996997	9614900\\
0.0997797797797798	9898000\\
0.0998598598598599	10181000\\
0.0999399399399399	10464000\\
0.10002002002002	10748000\\
0.1001001001001	11031000\\
0.10018018018018	11314000\\
0.10026026026026	11597000\\
0.10034034034034	11874000\\
0.10042042042042	12141000\\
0.1005005005005	12407000\\
0.100580580580581	12674000\\
0.100660660660661	12940000\\
0.100740740740741	13206000\\
0.100820820820821	13473000\\
0.100900900900901	13739000\\
0.100980980980981	13976000\\
0.101061061061061	14211000\\
0.101141141141141	14446000\\
0.101221221221221	14681000\\
0.101301301301301	14904000\\
0.101381381381381	15103000\\
0.101461461461461	15303000\\
0.101541541541542	15502000\\
0.101621621621622	15702000\\
0.101701701701702	15850000\\
0.101781781781782	15980000\\
0.101861861861862	16109000\\
0.101941941941942	16239000\\
0.102022022022022	16368000\\
0.102102102102102	16497000\\
0.102182182182182	16627000\\
0.102262262262262	16727000\\
0.102342342342342	16750000\\
0.102422422422422	16773000\\
0.102502502502503	16796000\\
0.102582582582583	16820000\\
0.102662662662663	16764000\\
0.102742742742743	16670000\\
0.102822822822823	16576000\\
0.102902902902903	16481000\\
0.102982982982983	16376000\\
0.103063063063063	16088000\\
0.103143143143143	15801000\\
0.103223223223223	15513000\\
0.103303303303303	15226000\\
0.103383383383383	14938000\\
0.103463463463463	14651000\\
0.103543543543544	14363000\\
0.103623623623624	13950000\\
0.103703703703704	13456000\\
0.103783783783784	12961000\\
0.103863863863864	12466000\\
0.103943943943944	11971000\\
0.104024024024024	11345000\\
0.104104104104104	10719000\\
0.104184184184184	10093000\\
0.104264264264264	9467100\\
0.104344344344344	8803600\\
0.104424424424424	8082500\\
0.104504504504505	7361400\\
0.104584584584585	6640300\\
0.104664664664665	5919300\\
0.104744744744745	5198200\\
0.104824824824825	4477100\\
0.104904904904905	3756000\\
0.104984984984985	3032800\\
0.105065065065065	2309500\\
0.105145145145145	1586200\\
0.105225225225225	862940\\
0.105305305305305	155460\\
0.105385385385385	-520250\\
0.105465465465465	-1196000\\
0.105545545545546	-1871700\\
0.105625625625626	-2547500\\
0.105705705705706	-3147100\\
0.105785785785786	-3718000\\
0.105865865865866	-4289000\\
0.105945945945946	-4859900\\
0.106026026026026	-5430800\\
0.106106106106106	-6001800\\
0.106186186186186	-6572700\\
0.106266266266266	-7111100\\
0.106346346346346	-7562900\\
0.106426426426426	-8014700\\
0.106506506506507	-8466500\\
0.106586586586587	-8918300\\
0.106666666666667	-9307900\\
0.106746746746747	-9666500\\
0.106826826826827	-10025000\\
0.106906906906907	-10384000\\
0.106986986986987	-10735000\\
0.107067067067067	-10979000\\
0.107147147147147	-11223000\\
0.107227227227227	-11467000\\
0.107307307307307	-11711000\\
0.107387387387387	-11955000\\
0.107467467467467	-12199000\\
0.107547547547548	-12443000\\
0.107627627627628	-12629000\\
0.107707707707708	-12776000\\
0.107787787787788	-12924000\\
0.107867867867868	-13071000\\
0.107947947947948	-13218000\\
0.108028028028028	-13308000\\
0.108108108108108	-13398000\\
0.108188188188188	-13488000\\
0.108268268268268	-13577000\\
0.108348348348348	-13643000\\
0.108428428428428	-13673000\\
0.108508508508509	-13702000\\
0.108588588588589	-13732000\\
0.108668668668669	-13761000\\
0.108748748748749	-13791000\\
0.108828828828829	-13820000\\
0.108908908908909	-13849000\\
0.108988988988989	-13827000\\
0.109069069069069	-13801000\\
0.109149149149149	-13775000\\
0.109229229229229	-13749000\\
0.109309309309309	-13708000\\
0.109389389389389	-13636000\\
0.109469469469469	-13565000\\
0.10954954954955	-13494000\\
0.10962962962963	-13422000\\
0.10970970970971	-13311000\\
0.10978978978979	-13184000\\
0.10986986986987	-13057000\\
0.10994994994995	-12931000\\
0.11003003003003	-12804000\\
0.11011011011011	-12677000\\
0.11019019019019	-12551000\\
0.11027027027027	-12411000\\
0.11035035035035	-12239000\\
0.11043043043043	-12066000\\
0.110510510510511	-11894000\\
0.110590590590591	-11722000\\
0.110670670670671	-11532000\\
0.110750750750751	-11334000\\
0.110830830830831	-11136000\\
0.110910910910911	-10938000\\
0.110990990990991	-10739000\\
0.111071071071071	-10516000\\
0.111151151151151	-10294000\\
0.111231231231231	-10071000\\
0.111311311311311	-9849000\\
0.111391391391391	-9626500\\
0.111471471471471	-9404100\\
0.111551551551552	-9181700\\
0.111631631631632	-8943000\\
0.111711711711712	-8693800\\
0.111791791791792	-8444500\\
0.111871871871872	-8195300\\
0.111951951951952	-7946000\\
0.112032032032032	-7679000\\
0.112112112112112	-7412000\\
0.112192192192192	-7144900\\
0.112272272272272	-6877800\\
0.112352352352352	-6597200\\
0.112432432432432	-6295800\\
0.112512512512513	-5994300\\
0.112592592592593	-5692800\\
0.112672672672673	-5391300\\
0.112752752752753	-5089800\\
0.112832832832833	-4788400\\
0.112912912912913	-4486900\\
0.112992992992993	-4162500\\
0.113073073073073	-3836600\\
0.113153153153153	-3510700\\
0.113233233233233	-3184800\\
0.113313313313313	-2857400\\
0.113393393393393	-2527000\\
0.113473473473473	-2196700\\
0.113553553553554	-1866200\\
0.113633633633634	-1535900\\
0.113713713713714	-1205100\\
0.113793793793794	-874220\\
0.113873873873874	-543330\\
0.113953953953954	-212460\\
0.114034034034034	118410\\
0.114114114114114	449300\\
0.114194194194194	780170\\
0.114274274274274	1115300\\
0.114354354354354	1461700\\
0.114434434434434	1808100\\
0.114514514514515	2154400\\
0.114594594594595	2500800\\
0.114674674674675	2867600\\
0.114754754754755	3244500\\
0.114834834834835	3621500\\
0.114914914914915	3998400\\
0.114994994994995	4375500\\
0.115075075075075	4754200\\
0.115155155155155	5132900\\
0.115235235235235	5511700\\
0.115315315315315	5890400\\
0.115395395395395	6269200\\
0.115475475475475	6647900\\
0.115555555555556	7026600\\
0.115635635635636	7404800\\
0.115715715715716	7782600\\
0.115795795795796	8160500\\
0.115875875875876	8538300\\
0.115955955955956	8916200\\
0.116036036036036	9322300\\
0.116116116116116	9728400\\
0.116196196196196	10135000\\
0.116276276276276	10541000\\
0.116356356356356	10959000\\
0.116436436436436	11395000\\
0.116516516516517	11832000\\
0.116596596596597	12268000\\
0.116676676676677	12704000\\
0.116756756756757	13141000\\
0.116836836836837	13577000\\
0.116916916916917	14014000\\
0.116996996996997	14363000\\
0.117077077077077	14707000\\
0.117157157157157	15051000\\
0.117237237237237	15395000\\
0.117317317317317	15733000\\
0.117397397397397	16059000\\
0.117477477477477	16384000\\
0.117557557557558	16710000\\
0.117637637637638	17035000\\
0.117717717717718	17435000\\
0.117797797797798	17863000\\
0.117877877877878	18292000\\
0.117957957957958	18720000\\
0.118038038038038	19148000\\
0.118118118118118	19576000\\
0.118198198198198	20005000\\
0.118278278278278	20393000\\
0.118358358358358	20675000\\
0.118438438438438	20957000\\
0.118518518518519	21239000\\
0.118598598598599	21521000\\
0.118678678678679	21456000\\
0.118758758758759	21218000\\
0.118838838838839	20980000\\
0.118918918918919	20742000\\
0.118998998998999	20452000\\
0.119079079079079	19335000\\
0.119159159159159	18218000\\
0.119239239239239	17101000\\
0.119319319319319	15985000\\
0.119399399399399	14868000\\
0.119479479479479	13751000\\
0.11955955955956	12635000\\
0.11963963963964	11405000\\
0.11971971971972	10103000\\
0.1197997997998	8800000\\
0.11987987987988	7497500\\
0.11995995995996	6195000\\
0.12004004004004	5142700\\
0.12012012012012	4090400\\
0.1202002002002	3038100\\
0.12028028028028	1985900\\
0.12036036036036	1080700\\
0.12044044044044	402070\\
0.120520520520521	-276470\\
0.120600600600601	-955080\\
0.120680680680681	-1633600\\
0.120760760760761	-2312200\\
0.120840840840841	-2990800\\
0.120920920920921	-3669300\\
0.121001001001001	-4156000\\
0.121081081081081	-4630400\\
0.121161161161161	-5104900\\
0.121241241241241	-5579300\\
0.121321321321321	-6020900\\
0.121401401401401	-6397200\\
0.121481481481481	-6773400\\
0.121561561561562	-7149600\\
0.121641641641642	-7525800\\
0.121721721721722	-7818800\\
0.121801801801802	-8080500\\
0.121881881881882	-8342200\\
0.121961961961962	-8604000\\
0.122042042042042	-8865700\\
0.122122122122122	-9127400\\
0.122202202202202	-9389100\\
0.122282282282282	-9624200\\
0.122362362362362	-9788800\\
0.122442442442442	-9953400\\
0.122522522522523	-10118000\\
0.122602602602603	-10283000\\
0.122682682682683	-10407000\\
0.122762762762763	-10512000\\
0.122842842842843	-10616000\\
0.122922922922923	-10721000\\
0.123003003003003	-10822000\\
0.123083083083083	-10865000\\
0.123163163163163	-10909000\\
0.123243243243243	-10952000\\
0.123323323323323	-10996000\\
0.123403403403403	-11039000\\
0.123483483483483	-11083000\\
0.123563563563564	-11126000\\
0.123643643643644	-11139000\\
0.123723723723724	-11132000\\
0.123803803803804	-11125000\\
0.123883883883884	-11118000\\
0.123963963963964	-11111000\\
0.124044044044044	-11067000\\
0.124124124124124	-11024000\\
0.124204204204204	-10980000\\
0.124284284284284	-10937000\\
0.124364364364364	-10876000\\
0.124444444444444	-10788000\\
0.124524524524525	-10700000\\
0.124604604604605	-10612000\\
0.124684684684685	-10524000\\
0.124764764764765	-10436000\\
0.124844844844845	-10348000\\
0.124924924924925	-10260000\\
0.125005005005005	-10137000\\
0.125085085085085	-10012000\\
0.125165165165165	-9886400\\
0.125245245245245	-9761000\\
0.125325325325325	-9629100\\
0.125405405405405	-9484300\\
0.125485485485485	-9339400\\
0.125565565565566	-9194600\\
0.125645645645646	-9049700\\
0.125725725725726	-8893700\\
0.125805805805806	-8733500\\
0.125885885885886	-8573300\\
0.125965965965966	-8413100\\
0.126046046046046	-8252800\\
0.126126126126126	-8092600\\
0.126206206206206	-7932400\\
0.126286286286286	-7768700\\
0.126366366366366	-7595900\\
0.126446446446446	-7423100\\
0.126526526526527	-7250300\\
0.126606606606607	-7077500\\
0.126686686686687	-6897300\\
0.126766766766767	-6713300\\
0.126846846846847	-6529400\\
0.126926926926927	-6345500\\
0.127007007007007	-6160400\\
0.127087087087087	-5956900\\
0.127167167167167	-5753500\\
0.127247247247247	-5550100\\
0.127327327327327	-5346700\\
0.127407407407407	-5143200\\
0.127487487487487	-4939800\\
0.127567567567568	-4736400\\
0.127647647647648	-4522800\\
0.127727727727728	-4302800\\
0.127807807807808	-4082700\\
0.127887887887888	-3862600\\
0.127967967967968	-3642500\\
0.128048048048048	-3412000\\
0.128128128128128	-3181400\\
0.128208208208208	-2950800\\
0.128288288288288	-2720300\\
0.128368368368368	-2485500\\
0.128448448448448	-2244300\\
0.128528528528529	-2003100\\
0.128608608608609	-1761900\\
0.128688688688689	-1520700\\
0.128768768768769	-1279500\\
0.128848848848849	-1038300\\
0.128928928928929	-797100\\
0.129009009009009	-545580\\
0.129089089089089	-293400\\
0.129169169169169	-41259\\
0.129249249249249	210920\\
0.129329329329329	465470\\
0.129409409409409	724680\\
0.129489489489489	983940\\
0.12956956956957	1243200\\
0.12964964964965	1502400\\
0.12972972972973	1769100\\
0.12980980980981	2038500\\
0.12988988988989	2307900\\
0.12996996996997	2577300\\
0.13005005005005	2846800\\
0.13013013013013	3116200\\
0.13021021021021	3385600\\
0.13029029029029	3661200\\
0.13037037037037	3953400\\
0.13045045045045	4245600\\
0.130530530530531	4537700\\
0.130610610610611	4829900\\
0.130690690690691	5125600\\
0.130770770770771	5423100\\
0.130850850850851	5720600\\
0.130930930930931	6018100\\
0.131011011011011	6314100\\
0.131091091091091	6587400\\
0.131171171171171	6860600\\
0.131251251251251	7133900\\
0.131331331331331	7407100\\
0.131411411411411	7680400\\
0.131491491491491	7953700\\
0.131571571571572	8227000\\
0.131651651651652	8472500\\
0.131731731731732	8700000\\
0.131811811811812	8927500\\
0.131891891891892	9155000\\
0.131971971971972	9382600\\
0.132052052052052	9610300\\
0.132132132132132	9838000\\
0.132212212212212	10066000\\
0.132292292292292	10293000\\
0.132372372372372	10511000\\
0.132452452452452	10713000\\
0.132532532532533	10915000\\
0.132612612612613	11117000\\
0.132692692692693	11320000\\
0.132772772772773	11522000\\
0.132852852852853	11724000\\
0.132932932932933	11926000\\
0.133013013013013	11924000\\
0.133093093093093	11910000\\
0.133173173173173	11895000\\
0.133253253253253	11881000\\
0.133333333333333	11777000\\
0.133413413413413	11493000\\
0.133493493493493	11209000\\
0.133573573573574	10925000\\
0.133653653653654	10641000\\
0.133733733733734	10144000\\
0.133813813813814	9568000\\
0.133893893893894	8991600\\
0.133973973973974	8415100\\
0.134054054054054	7838800\\
0.134134134134134	7262400\\
0.134214214214214	6685900\\
0.134294294294294	6106800\\
0.134374374374374	5520900\\
0.134454454454454	4934800\\
0.134534534534535	4348700\\
0.134614614614615	3762800\\
0.134694694694695	3255400\\
0.134774774774775	2787400\\
0.134854854854855	2319400\\
0.134934934934935	1851500\\
0.135015015015015	1393100\\
0.135095095095095	1086300\\
0.135175175175175	779510\\
0.135255255255255	472670\\
0.135335335335335	165830\\
0.135415415415415	-141010\\
0.135495495495495	-447790\\
0.135575575575576	-754630\\
0.135655655655656	-1000400\\
0.135735735735736	-1206600\\
0.135815815815816	-1412800\\
0.135895895895896	-1619100\\
0.135975975975976	-1825300\\
0.136056056056056	-1983100\\
0.136136136136136	-2141000\\
0.136216216216216	-2298800\\
0.136296296296296	-2456700\\
0.136376376376376	-2595700\\
0.136456456456456	-2705700\\
0.136536536536537	-2815700\\
0.136616616616617	-2925700\\
0.136696696696697	-3035800\\
0.136776776776777	-3145800\\
0.136856856856857	-3255800\\
0.136936936936937	-3365800\\
0.137017017017017	-3439400\\
0.137097097097097	-3510700\\
0.137177177177177	-3582000\\
0.137257257257257	-3653300\\
0.137337337337337	-3716600\\
0.137417417417417	-3763800\\
0.137497497497498	-3810900\\
0.137577577577578	-3858100\\
0.137657657657658	-3905300\\
0.137737737737738	-3933400\\
0.137817817817818	-3954300\\
0.137897897897898	-3975200\\
0.137977977977978	-3996100\\
0.138058058058058	-4017000\\
0.138138138138138	-4037800\\
0.138218218218218	-4058700\\
0.138298298298298	-4073500\\
0.138378378378378	-4072000\\
0.138458458458458	-4070500\\
0.138538538538539	-4069000\\
0.138618618618619	-4067500\\
0.138698698698699	-4056300\\
0.138778778778779	-4040100\\
0.138858858858859	-4024000\\
0.138938938938939	-4007800\\
0.139019019019019	-3990700\\
0.139099099099099	-3958000\\
0.139179179179179	-3925200\\
0.139259259259259	-3892500\\
0.139339339339339	-3859800\\
0.139419419419419	-3827000\\
0.139499499499499	-3794300\\
0.13957957957958	-3761600\\
0.13965965965966	-3720100\\
0.13973973973974	-3673000\\
0.13981981981982	-3626000\\
0.1398998998999	-3578900\\
0.13997997997998	-3531800\\
0.14006006006006	-3475300\\
0.14014014014014	-3418800\\
0.14022022022022	-3362300\\
0.1403003003003	-3305800\\
0.14038038038038	-3245200\\
0.14046046046046	-3178200\\
0.140540540540541	-3111200\\
0.140620620620621	-3044200\\
0.140700700700701	-2977200\\
0.140780780780781	-2910200\\
0.140860860860861	-2843200\\
0.140940940940941	-2776300\\
0.141021021021021	-2701100\\
0.141101101101101	-2625400\\
0.141181181181181	-2549600\\
0.141261261261261	-2473900\\
0.141341341341341	-2396500\\
0.141421421421421	-2315400\\
0.141501501501502	-2234400\\
0.141581581581582	-2153400\\
0.141661661661662	-2072400\\
0.141741741741742	-1987600\\
0.141821821821822	-1901500\\
0.141901901901902	-1815400\\
0.141981981981982	-1729200\\
0.142062062062062	-1643100\\
0.142142142142142	-1556900\\
0.142222222222222	-1470800\\
0.142302302302302	-1383800\\
0.142382382382382	-1294500\\
0.142462462462462	-1205100\\
0.142542542542543	-1115800\\
0.142622622622623	-1026500\\
0.142702702702703	-936620\\
0.142782782782783	-846460\\
0.142862862862863	-756330\\
0.142942942942943	-666170\\
0.143023023023023	-576090\\
0.143103103103103	-487220\\
0.143183183183183	-398360\\
0.143263263263263	-309480\\
0.143343343343343	-220610\\
0.143423423423423	-131750\\
0.143503503503503	-42870\\
0.143583583583584	46006\\
0.143663663663664	132520\\
0.143743743743744	217490\\
0.143823823823824	302480\\
0.143903903903904	387460\\
0.143983983983984	472430\\
0.144064064064064	552230\\
0.144144144144144	632040\\
0.144224224224224	711840\\
0.144304304304304	791630\\
0.144384384384384	867530\\
0.144464464464464	937400\\
0.144544544544545	1007300\\
0.144624624624625	1077100\\
0.144704704704705	1147000\\
0.144784784784785	1216900\\
0.144864864864865	1286700\\
0.144944944944945	1356600\\
0.145025025025025	1414000\\
0.145105105105105	1470600\\
0.145185185185185	1527200\\
0.145265265265265	1583900\\
0.145345345345345	1636300\\
0.145425425425425	1680300\\
0.145505505505506	1724300\\
0.145585585585586	1768300\\
0.145665665665666	1812300\\
0.145745745745746	1842300\\
0.145825825825826	1867000\\
0.145905905905906	1891700\\
0.145985985985986	1916400\\
0.146066066066066	1941200\\
0.146146146146146	1965900\\
0.146226226226226	1990600\\
0.146306306306306	2009500\\
0.146386386386386	2013000\\
0.146466466466466	2016600\\
0.146546546546547	2020100\\
0.146626626626627	2023600\\
0.146706706706707	2016200\\
0.146786786786787	2003300\\
0.146866866866867	1990400\\
0.146946946946947	1977500\\
0.147027027027027	1963500\\
0.147107107107107	1931100\\
0.147187187187187	1898700\\
0.147267267267267	1866300\\
0.147347347347347	1833800\\
0.147427427427427	1801400\\
0.147507507507508	1769000\\
0.147587587587588	1736600\\
0.147667667667668	1694800\\
0.147747747747748	1646900\\
0.147827827827828	1599000\\
0.147907907907908	1551100\\
0.147987987987988	1503200\\
0.148068068068068	1447600\\
0.148148148148148	1392000\\
0.148228228228228	1336300\\
0.148308308308308	1280700\\
0.148388388388388	1223500\\
0.148468468468468	1163600\\
0.148548548548549	1103800\\
0.148628628628629	1044000\\
0.148708708708709	984150\\
0.148788788788789	924330\\
0.148868868868869	864500\\
0.148948948948949	804680\\
0.149029029029029	745940\\
0.149109109109109	687260\\
0.149189189189189	628590\\
0.149269269269269	569920\\
0.149349349349349	512590\\
0.149429429429429	457960\\
0.14950950950951	403330\\
0.14958958958959	348690\\
0.14966966966967	294050\\
0.14974974974975	245240\\
0.14982982982983	198610\\
0.14990990990991	151980\\
0.14998998998999	105350\\
0.15007007007007	58723\\
0.15015015015015	12091\\
0.15023023023023	-34541\\
0.15031031031031	-78575\\
0.15039039039039	-115730\\
0.15047047047047	-152880\\
0.150550550550551	-190030\\
0.150630630630631	-227170\\
0.150710710710711	-259200\\
0.150790790790791	-288660\\
0.150870870870871	-318120\\
0.150950950950951	-347590\\
0.151031031031031	-376460\\
0.151111111111111	-396030\\
0.151191191191191	-415600\\
0.151271271271271	-435180\\
0.151351351351351	-454750\\
0.151431431431431	-474320\\
0.151511511511512	-493900\\
0.151591591591592	-513470\\
0.151671671671672	-527430\\
0.151751751751752	-537740\\
0.151831831831832	-548060\\
0.151911911911912	-558370\\
0.151991991991992	-568690\\
0.152072072072072	-572650\\
0.152152152152152	-576610\\
0.152232232232232	-580580\\
0.152312312312312	-584540\\
0.152392392392392	-585710\\
0.152472472472472	-582570\\
0.152552552552553	-579430\\
0.152632632632633	-576290\\
0.152712712712713	-573150\\
0.152792792792793	-570010\\
0.152872872872873	-566870\\
0.152952952952953	-563730\\
0.153033033033033	-555210\\
0.153113113113113	-546340\\
0.153193193193193	-537480\\
0.153273273273273	-528620\\
0.153353353353353	-518680\\
0.153433433433433	-506570\\
0.153513513513513	-494470\\
0.153593593593594	-482370\\
0.153673673673674	-470270\\
0.153753753753754	-456190\\
0.153833833833834	-441380\\
0.153913913913914	-426560\\
0.153993993993994	-411740\\
0.154074074074074	-396930\\
0.154154154154154	-382110\\
0.154234234234234	-367290\\
0.154314314314314	-352140\\
0.154394394394394	-336100\\
0.154474474474474	-320070\\
0.154554554554555	-304030\\
0.154634634634635	-287990\\
0.154714714714715	-272030\\
0.154794794794795	-256100\\
0.154874874874875	-240170\\
0.154954954954955	-224240\\
0.155035035035035	-208400\\
0.155115115115115	-193770\\
0.155195195195195	-179150\\
0.155275275275275	-164520\\
0.155355355355355	-149900\\
0.155435435435435	-135270\\
0.155515515515516	-120650\\
0.155595595595596	-106020\\
0.155675675675676	-92729\\
0.155755755755756	-80300\\
0.155835835835836	-67873\\
0.155915915915916	-55444\\
0.155995995995996	-43015\\
0.156076076076076	-32721\\
0.156156156156156	-22425\\
0.156236236236236	-12129\\
0.156316316316316	-1832.4\\
0.156396396396396	7266.4\\
0.156476476476477	14524\\
0.156556556556557	21781\\
0.156636636636637	29037\\
0.156716716716717	36294\\
0.156796796796797	43552\\
0.156876876876877	50809\\
0.156956956956957	58065\\
0.157037037037037	62513\\
0.157117117117117	66781\\
0.157197197197197	71048\\
0.157277277277277	75316\\
0.157357357357357	78897\\
0.157437437437437	81105\\
0.157517517517518	83313\\
0.157597597597598	85521\\
0.157677677677678	87729\\
0.157757757757758	88338\\
0.157837837837838	88345\\
0.157917917917918	88352\\
0.157997997997998	88359\\
0.158078078078078	88366\\
0.158158158158158	88374\\
0.158238238238238	88381\\
0.158318318318318	87951\\
0.158398398398398	86359\\
0.158478478478478	84767\\
0.158558558558559	83175\\
0.158638638638639	81583\\
0.158718718718719	79491\\
0.158798798798799	77148\\
0.158878878878879	74806\\
0.158958958958959	72463\\
0.159039039039039	70095\\
0.159119119119119	67332\\
0.159199199199199	64568\\
0.159279279279279	61805\\
0.159359359359359	59041\\
0.159439439439439	56278\\
0.15951951951952	53515\\
0.1595995995996	50751\\
0.15967967967968	48012\\
0.15975975975976	45288\\
0.15983983983984	42564\\
0.15991991991992	39839\\
0.16	37116\\
};
%\addlegendentry{Option 2 - Kuz.}

\addplot [color=mycolor3, line width=1.5pt]
  table[row sep=crcr]{%
0.08	7049300\\
0.0800800800800801	6997000\\
0.0801601601601602	6944700\\
0.0802402402402402	6892400\\
0.0803203203203203	6833300\\
0.0804004004004004	6763600\\
0.0804804804804805	6694000\\
0.0805605605605606	6624300\\
0.0806406406406406	6554700\\
0.0807207207207207	6485000\\
0.0808008008008008	6415300\\
0.0808808808808809	6345700\\
0.080960960960961	6259400\\
0.081041041041041	6172100\\
0.0811211211211211	6084800\\
0.0812012012012012	5997500\\
0.0812812812812813	5905400\\
0.0813613613613614	5803700\\
0.0814414414414414	5701900\\
0.0815215215215215	5600200\\
0.0816016016016016	5498500\\
0.0816816816816817	5381800\\
0.0817617617617618	5259500\\
0.0818418418418418	5137200\\
0.0819219219219219	5014800\\
0.082002002002002	4892500\\
0.0820820820820821	4770200\\
0.0821621621621622	4647900\\
0.0822422422422422	4519700\\
0.0823223223223223	4375400\\
0.0824024024024024	4231200\\
0.0824824824824825	4087000\\
0.0825625625625626	3942800\\
0.0826426426426426	3787400\\
0.0827227227227227	3626300\\
0.0828028028028028	3465300\\
0.0828828828828829	3304200\\
0.082962962962963	3142000\\
0.083043043043043	2960800\\
0.0831231231231231	2779500\\
0.0832032032032032	2598300\\
0.0832832832832833	2417100\\
0.0833633633633634	2235900\\
0.0834434434434434	2054700\\
0.0835235235235235	1873500\\
0.0836036036036036	1682400\\
0.0836836836836837	1485000\\
0.0837637637637638	1287500\\
0.0838438438438438	1090000\\
0.0839239239239239	892580\\
0.084004004004004	687050\\
0.0840840840840841	481530\\
0.0841641641641642	276010\\
0.0842442442442442	70471\\
0.0843243243243243	-136470\\
0.0844044044044044	-345610\\
0.0844844844844845	-554730\\
0.0845645645645646	-763850\\
0.0846446446446446	-972990\\
0.0847247247247247	-1182100\\
0.0848048048048048	-1391200\\
0.0848848848848849	-1600400\\
0.084964964964965	-1806100\\
0.0850450450450451	-2011500\\
0.0851251251251251	-2217000\\
0.0852052052052052	-2422500\\
0.0852852852852853	-2625400\\
0.0853653653653654	-2823100\\
0.0854454454454455	-3020900\\
0.0855255255255255	-3218600\\
0.0856056056056056	-3416400\\
0.0856856856856857	-3603300\\
0.0857657657657658	-3786100\\
0.0858458458458458	-3969000\\
0.0859259259259259	-4151800\\
0.086006006006006	-4334700\\
0.0860860860860861	-4517500\\
0.0861661661661662	-4700400\\
0.0862462462462462	-4878400\\
0.0863263263263263	-5043600\\
0.0864064064064064	-5208800\\
0.0864864864864865	-5374000\\
0.0865665665665666	-5539200\\
0.0866466466466466	-5695100\\
0.0867267267267267	-5846300\\
0.0868068068068068	-5997600\\
0.0868868868868869	-6148900\\
0.086966966966967	-6299100\\
0.087047047047047	-6433800\\
0.0871271271271271	-6568400\\
0.0872072072072072	-6703000\\
0.0872872872872873	-6837700\\
0.0873673673673674	-6972300\\
0.0874474474474475	-7106900\\
0.0875275275275275	-7241600\\
0.0876076076076076	-7368000\\
0.0876876876876877	-7489100\\
0.0877677677677678	-7610200\\
0.0878478478478479	-7731300\\
0.0879279279279279	-7852400\\
0.088008008008008	-7966100\\
0.0880880880880881	-8079800\\
0.0881681681681682	-8193500\\
0.0882482482482483	-8307100\\
0.0883283283283283	-8418400\\
0.0884084084084084	-8526100\\
0.0884884884884885	-8633700\\
0.0885685685685686	-8741300\\
0.0886486486486486	-8849000\\
0.0887287287287287	-8956600\\
0.0888088088088088	-9064200\\
0.0888888888888889	-9171800\\
0.088968968968969	-9276300\\
0.089049049049049	-9380600\\
0.0891291291291291	-9484800\\
0.0892092092092092	-9589100\\
0.0892892892892893	-9692700\\
0.0893693693693694	-9794900\\
0.0894494494494495	-9897100\\
0.0895295295295295	-9999300\\
0.0896096096096096	-10102000\\
0.0896896896896897	-10200000\\
0.0897697697697698	-10298000\\
0.0898498498498499	-10395000\\
0.0899299299299299	-10492000\\
0.09001001001001	-10590000\\
0.0900900900900901	-10687000\\
0.0901701701701702	-10784000\\
0.0902502502502503	-10879000\\
0.0903303303303303	-10966000\\
0.0904104104104104	-11054000\\
0.0904904904904905	-11141000\\
0.0905705705705706	-11228000\\
0.0906506506506507	-11307000\\
0.0907307307307307	-11380000\\
0.0908108108108108	-11454000\\
0.0908908908908909	-11528000\\
0.090970970970971	-11600000\\
0.091051051051051	-11646000\\
0.0911311311311311	-11692000\\
0.0912112112112112	-11739000\\
0.0912912912912913	-11785000\\
0.0913713713713714	-11831000\\
0.0914514514514514	-11877000\\
0.0915315315315315	-11923000\\
0.0916116116116116	-11947000\\
0.0916916916916917	-11955000\\
0.0917717717717718	-11963000\\
0.0918518518518519	-11971000\\
0.0919319319319319	-11979000\\
0.092012012012012	-11952000\\
0.0920920920920921	-11924000\\
0.0921721721721722	-11897000\\
0.0922522522522523	-11869000\\
0.0923323323323323	-11820000\\
0.0924124124124124	-11740000\\
0.0924924924924925	-11660000\\
0.0925725725725726	-11579000\\
0.0926526526526527	-11499000\\
0.0927327327327327	-11418000\\
0.0928128128128128	-11338000\\
0.0928928928928929	-11257000\\
0.092972972972973	-11126000\\
0.0930530530530531	-10991000\\
0.0931331331331331	-10856000\\
0.0932132132132132	-10721000\\
0.0932932932932933	-10572000\\
0.0933733733733734	-10398000\\
0.0934534534534535	-10223000\\
0.0935335335335335	-10049000\\
0.0936136136136136	-9874000\\
0.0936936936936937	-9666900\\
0.0937737737737738	-9447600\\
0.0938538538538538	-9228400\\
0.0939339339339339	-9009100\\
0.094014014014014	-8789800\\
0.0940940940940941	-8570500\\
0.0941741741741742	-8351200\\
0.0942542542542543	-8122400\\
0.0943343343343343	-7868400\\
0.0944144144144144	-7614300\\
0.0944944944944945	-7360300\\
0.0945745745745746	-7106200\\
0.0946546546546547	-6839800\\
0.0947347347347347	-6567300\\
0.0948148148148148	-6294700\\
0.0948948948948949	-6022200\\
0.094974974974975	-5748800\\
0.0950550550550551	-5461600\\
0.0951351351351351	-5174400\\
0.0952152152152152	-4887300\\
0.0952952952952953	-4600100\\
0.0953753753753754	-4312900\\
0.0954554554554555	-4025800\\
0.0955355355355355	-3738600\\
0.0956156156156156	-3446900\\
0.0956956956956957	-3152300\\
0.0957757757757758	-2857800\\
0.0958558558558559	-2563200\\
0.0959359359359359	-2268600\\
0.096016016016016	-1971600\\
0.0960960960960961	-1674600\\
0.0961761761761762	-1377600\\
0.0962562562562563	-1080600\\
0.0963363363363363	-782960\\
0.0964164164164164	-484290\\
0.0964964964964965	-185590\\
0.0965765765765766	113080\\
0.0966566566566567	411780\\
0.0967367367367367	710460\\
0.0968168168168168	1009100\\
0.0968968968968969	1307800\\
0.096976976976977	1608300\\
0.0970570570570571	1908900\\
0.0971371371371371	2209500\\
0.0972172172172172	2510100\\
0.0972972972972973	2811200\\
0.0973773773773774	3113300\\
0.0974574574574575	3415600\\
0.0975375375375375	3717700\\
0.0976176176176176	4019900\\
0.0976976976976977	4322800\\
0.0977777777777778	4625900\\
0.0978578578578579	4929000\\
0.0979379379379379	5232100\\
0.098018018018018	5535200\\
0.0980980980980981	5838300\\
0.0981781781781782	6141400\\
0.0982582582582583	6443800\\
0.0983383383383383	6744300\\
0.0984184184184184	7044900\\
0.0984984984984985	7345400\\
0.0985785785785786	7646000\\
0.0986586586586587	7942100\\
0.0987387387387387	8235900\\
0.0988188188188188	8529700\\
0.0988988988988989	8823500\\
0.098978978978979	9116300\\
0.0990590590590591	9392200\\
0.0991391391391391	9668200\\
0.0992192192192192	9944100\\
0.0992992992992993	10220000\\
0.0993793793793794	10496000\\
0.0994594594594595	10772000\\
0.0995395395395395	11048000\\
0.0996196196196196	11306000\\
0.0996996996996997	11553000\\
0.0997797797797798	11800000\\
0.0998598598598599	12047000\\
0.0999399399399399	12294000\\
0.10002002002002	12509000\\
0.1001001001001	12724000\\
0.10018018018018	12940000\\
0.10026026026026	13155000\\
0.10034034034034	13349000\\
0.10042042042042	13511000\\
0.1005005005005	13673000\\
0.100580580580581	13834000\\
0.100660660660661	13996000\\
0.100740740740741	14158000\\
0.100820820820821	14319000\\
0.100900900900901	14481000\\
0.100980980980981	14581000\\
0.101061061061061	14678000\\
0.101141141141141	14774000\\
0.101221221221221	14871000\\
0.101301301301301	14948000\\
0.101381381381381	14987000\\
0.101461461461461	15026000\\
0.101541541541542	15065000\\
0.101621621621622	15104000\\
0.101701701701702	15083000\\
0.101781781781782	15040000\\
0.101861861861862	14997000\\
0.101941941941942	14954000\\
0.102022022022022	14910000\\
0.102102102102102	14867000\\
0.102182182182182	14824000\\
0.102262262262262	14757000\\
0.102342342342342	14628000\\
0.102422422422422	14498000\\
0.102502502502503	14368000\\
0.102582582582583	14239000\\
0.102662662662663	14065000\\
0.102742742742743	13870000\\
0.102822822822823	13674000\\
0.102902902902903	13478000\\
0.102982982982983	13278000\\
0.103063063063063	12999000\\
0.103143143143143	12721000\\
0.103223223223223	12443000\\
0.103303303303303	12165000\\
0.103383383383383	11886000\\
0.103463463463463	11608000\\
0.103543543543544	11330000\\
0.103623623623624	11006000\\
0.103703703703704	10653000\\
0.103783783783784	10300000\\
0.103863863863864	9947300\\
0.103943943943944	9594300\\
0.104024024024024	9192800\\
0.104104104104104	8791200\\
0.104184184184184	8389700\\
0.104264264264264	7988200\\
0.104344344344344	7567200\\
0.104424424424424	7116400\\
0.104504504504505	6665400\\
0.104584584584585	6214500\\
0.104664664664665	5763700\\
0.104744744744745	5312700\\
0.104824824824825	4861900\\
0.104904904904905	4410900\\
0.104984984984985	3928700\\
0.105065065065065	3444300\\
0.105145145145145	2960000\\
0.105225225225225	2475800\\
0.105305305305305	1987200\\
0.105385385385385	1490300\\
0.105465465465465	993330\\
0.105545545545546	496410\\
0.105625625625626	-510.66\\
0.105705705705706	-497020\\
0.105785785785786	-993320\\
0.105865865865866	-1489700\\
0.105945945945946	-1986000\\
0.106026026026026	-2482300\\
0.106106106106106	-2978600\\
0.106186186186186	-3474900\\
0.106266266266266	-3966400\\
0.106346346346346	-4445100\\
0.106426426426426	-4923800\\
0.106506506506507	-5402400\\
0.106586586586587	-5881100\\
0.106666666666667	-6342400\\
0.106746746746747	-6795000\\
0.106826826826827	-7247600\\
0.106906906906907	-7700200\\
0.106986986986987	-8149800\\
0.107067067067067	-8552500\\
0.107147147147147	-8955200\\
0.107227227227227	-9358000\\
0.107307307307307	-9760700\\
0.107387387387387	-10163000\\
0.107467467467467	-10566000\\
0.107547547547548	-10969000\\
0.107627627627628	-11333000\\
0.107707707707708	-11671000\\
0.107787787787788	-12009000\\
0.107867867867868	-12347000\\
0.107947947947948	-12686000\\
0.108028028028028	-12965000\\
0.108108108108108	-13244000\\
0.108188188188188	-13523000\\
0.108268268268268	-13802000\\
0.108348348348348	-14047000\\
0.108428428428428	-14239000\\
0.108508508508509	-14430000\\
0.108588588588589	-14622000\\
0.108668668668669	-14813000\\
0.108748748748749	-15005000\\
0.108828828828829	-15197000\\
0.108908908908909	-15388000\\
0.108988988988989	-15491000\\
0.109069069069069	-15588000\\
0.109149149149149	-15685000\\
0.109229229229229	-15781000\\
0.109309309309309	-15853000\\
0.109389389389389	-15875000\\
0.109469469469469	-15897000\\
0.10954954954955	-15919000\\
0.10962962962963	-15941000\\
0.10970970970971	-15892000\\
0.10978978978979	-15816000\\
0.10986986986987	-15741000\\
0.10994994994995	-15665000\\
0.11003003003003	-15589000\\
0.11011011011011	-15514000\\
0.11019019019019	-15438000\\
0.11027027027027	-15337000\\
0.11035035035035	-15168000\\
0.11043043043043	-14999000\\
0.110510510510511	-14830000\\
0.110590590590591	-14661000\\
0.110670670670671	-14447000\\
0.110750750750751	-14212000\\
0.110830830830831	-13977000\\
0.110910910910911	-13741000\\
0.110990990990991	-13501000\\
0.111071071071071	-13188000\\
0.111151151151151	-12875000\\
0.111231231231231	-12561000\\
0.111311311311311	-12248000\\
0.111391391391391	-11935000\\
0.111471471471471	-11622000\\
0.111551551551552	-11309000\\
0.111631631631632	-10954000\\
0.111711711711712	-10574000\\
0.111791791791792	-10193000\\
0.111871871871872	-9812200\\
0.111951951951952	-9431400\\
0.112032032032032	-9007900\\
0.112112112112112	-8584500\\
0.112192192192192	-8161000\\
0.112272272272272	-7737500\\
0.112352352352352	-7297100\\
0.112432432432432	-6830800\\
0.112512512512513	-6364500\\
0.112592592592593	-5898100\\
0.112672672672673	-5431800\\
0.112752752752753	-4965500\\
0.112832832832833	-4499200\\
0.112912912912913	-4032800\\
0.112992992992993	-3540200\\
0.113073073073073	-3045900\\
0.113153153153153	-2551500\\
0.113233233233233	-2057100\\
0.113313313313313	-1559900\\
0.113393393393393	-1057100\\
0.113473473473473	-554180\\
0.113553553553554	-51272\\
0.113633633633634	451590\\
0.113713713713714	949060\\
0.113793793793794	1444400\\
0.113873873873874	1939900\\
0.113953953953954	2435200\\
0.114034034034034	2930600\\
0.114114114114114	3426100\\
0.114194194194194	3921400\\
0.114274274274274	4409400\\
0.114354354354354	4877700\\
0.114434434434434	5345900\\
0.114514514514515	5814100\\
0.114594594594595	6282400\\
0.114674674674675	6727200\\
0.114754754754755	7160200\\
0.114834834834835	7593200\\
0.114914914914915	8026200\\
0.114994994994995	8455500\\
0.115075075075075	8826000\\
0.115155155155155	9196400\\
0.115235235235235	9566900\\
0.115315315315315	9937300\\
0.115395395395395	10308000\\
0.115475475475475	10678000\\
0.115555555555556	11049000\\
0.115635635635636	11373000\\
0.115715715715716	11668000\\
0.115795795795796	11963000\\
0.115875875875876	12258000\\
0.115955955955956	12553000\\
0.116036036036036	12784000\\
0.116116116116116	13015000\\
0.116196196196196	13246000\\
0.116276276276276	13477000\\
0.116356356356356	13674000\\
0.116436436436436	13817000\\
0.116516516516517	13960000\\
0.116596596596597	14103000\\
0.116676676676677	14247000\\
0.116756756756757	14390000\\
0.116836836836837	14533000\\
0.116916916916917	14677000\\
0.116996996996997	14737000\\
0.117077077077077	14793000\\
0.117157157157157	14848000\\
0.117237237237237	14903000\\
0.117317317317317	14936000\\
0.117397397397397	14925000\\
0.117477477477477	14914000\\
0.117557557557558	14902000\\
0.117637637637638	14891000\\
0.117717717717718	14818000\\
0.117797797797798	14721000\\
0.117877877877878	14625000\\
0.117957957957958	14528000\\
0.118038038038038	14431000\\
0.118118118118118	14335000\\
0.118198198198198	14238000\\
0.118278278278278	14118000\\
0.118358358358358	13937000\\
0.118438438438438	13756000\\
0.118518518518519	13575000\\
0.118598598598599	13394000\\
0.118678678678679	13170000\\
0.118758758758759	12926000\\
0.118838838838839	12681000\\
0.118918918918919	12436000\\
0.118998998998999	12186000\\
0.119079079079079	11861000\\
0.119159159159159	11535000\\
0.119239239239239	11209000\\
0.119319319319319	10883000\\
0.119399399399399	10558000\\
0.119479479479479	10232000\\
0.11955955955956	9906000\\
0.11963963963964	9534300\\
0.11971971971972	9132900\\
0.1197997997998	8731500\\
0.11987987987988	8330000\\
0.11995995995996	7928600\\
0.12004004004004	7477300\\
0.12012012012012	7026000\\
0.1202002002002	6574700\\
0.12028028028028	6123500\\
0.12036036036036	5653200\\
0.12044044044044	5153600\\
0.120520520520521	4654100\\
0.120600600600601	4154500\\
0.120680680680681	3654900\\
0.120760760760761	3155300\\
0.120840840840841	2655800\\
0.120920920920921	2156200\\
0.121001001001001	1632600\\
0.121081081081081	1107600\\
0.121161161161161	582490\\
0.121241241241241	57434\\
0.121321321321321	-467270\\
0.121401401401401	-991350\\
0.121481481481481	-1515400\\
0.121561561561562	-2039400\\
0.121641641641642	-2563500\\
0.121721721721722	-3066000\\
0.121801801801802	-3560300\\
0.121881881881882	-4054600\\
0.121961961961962	-4549000\\
0.122042042042042	-5043400\\
0.122122122122122	-5537800\\
0.122202202202202	-6032100\\
0.122282282282282	-6511000\\
0.122362362362362	-6948800\\
0.122442442442442	-7386600\\
0.122522522522523	-7824400\\
0.122602602602603	-8262200\\
0.122682682682683	-8659900\\
0.122762762762763	-9037600\\
0.122842842842843	-9415200\\
0.122922922922923	-9792900\\
0.123003003003003	-10165000\\
0.123083083083083	-10449000\\
0.123163163163163	-10733000\\
0.123243243243243	-11016000\\
0.123323323323323	-11300000\\
0.123403403403403	-11584000\\
0.123483483483483	-11868000\\
0.123563563563564	-12152000\\
0.123643643643644	-12374000\\
0.123723723723724	-12556000\\
0.123803803803804	-12738000\\
0.123883883883884	-12920000\\
0.123963963963964	-13101000\\
0.124044044044044	-13204000\\
0.124124124124124	-13306000\\
0.124204204204204	-13409000\\
0.124284284284284	-13511000\\
0.124364364364364	-13574000\\
0.124444444444444	-13576000\\
0.124524524524525	-13578000\\
0.124604604604605	-13580000\\
0.124684684684685	-13582000\\
0.124764764764765	-13584000\\
0.124844844844845	-13586000\\
0.124924924924925	-13588000\\
0.125005005005005	-13501000\\
0.125085085085085	-13409000\\
0.125165165165165	-13316000\\
0.125245245245245	-13224000\\
0.125325325325325	-13110000\\
0.125405405405405	-12952000\\
0.125485485485485	-12793000\\
0.125565565565566	-12635000\\
0.125645645645646	-12477000\\
0.125725725725726	-12263000\\
0.125805805805806	-12027000\\
0.125885885885886	-11792000\\
0.125965965965966	-11556000\\
0.126046046046046	-11321000\\
0.126126126126126	-11086000\\
0.126206206206206	-10850000\\
0.126286286286286	-10596000\\
0.126366366366366	-10294000\\
0.126446446446446	-9990800\\
0.126526526526527	-9688000\\
0.126606606606607	-9385300\\
0.126686686686687	-9054100\\
0.126766766766767	-8708700\\
0.126846846846847	-8363300\\
0.126926926926927	-8017900\\
0.127007007007007	-7670000\\
0.127087087087087	-7282700\\
0.127167167167167	-6895400\\
0.127247247247247	-6508200\\
0.127327327327327	-6120900\\
0.127407407407407	-5733600\\
0.127487487487487	-5346400\\
0.127567567567568	-4959100\\
0.127647647647648	-4556400\\
0.127727727727728	-4143700\\
0.127807807807808	-3731000\\
0.127887887887888	-3318200\\
0.127967967967968	-2905500\\
0.128048048048048	-2487700\\
0.128128128128128	-2069800\\
0.128208208208208	-1652000\\
0.128288288288288	-1234200\\
0.128368368368368	-821500\\
0.128448448448448	-416880\\
0.128528528528529	-12260\\
0.128608608608609	392290\\
0.128688688688689	796910\\
0.128768768768769	1201500\\
0.128848848848849	1606100\\
0.128928928928929	2010700\\
0.129009009009009	2384200\\
0.129089089089089	2755800\\
0.129169169169169	3127300\\
0.129249249249249	3498800\\
0.129329329329329	3857500\\
0.129409409409409	4190200\\
0.129489489489489	4522900\\
0.12956956956957	4855700\\
0.12964964964965	5188400\\
0.12972972972973	5474200\\
0.12980980980981	5742400\\
0.12988988988989	6010600\\
0.12996996996997	6278800\\
0.13005005005005	6547000\\
0.13013013013013	6815200\\
0.13021021021021	7083300\\
0.13029029029029	7331400\\
0.13037037037037	7525700\\
0.13045045045045	7720100\\
0.130530530530531	7914400\\
0.130610610610611	8108800\\
0.130690690690691	8263300\\
0.130770770770771	8397900\\
0.130850850850851	8532500\\
0.130930930930931	8667200\\
0.131011011011011	8797100\\
0.131091091091091	8854300\\
0.131171171171171	8911600\\
0.131251251251251	8968800\\
0.131331331331331	9026000\\
0.131411411411411	9083200\\
0.131491491491491	9140400\\
0.131571571571572	9197600\\
0.131651651651652	9210700\\
0.131731731731732	9195200\\
0.131811811811812	9179700\\
0.131891891891892	9164100\\
0.131971971971972	9148600\\
0.132052052052052	9083200\\
0.132132132132132	9017700\\
0.132212212212212	8952300\\
0.132292292292292	8886900\\
0.132372372372372	8799400\\
0.132452452452452	8678100\\
0.132532532532533	8556800\\
0.132612612612613	8435400\\
0.132692692692693	8314100\\
0.132772772772773	8192700\\
0.132852852852853	8071400\\
0.132932932932933	7950100\\
0.133013013013013	7785900\\
0.133093093093093	7619000\\
0.133173173173173	7452100\\
0.133253253253253	7285200\\
0.133333333333333	7109400\\
0.133413413413413	6915800\\
0.133493493493493	6722100\\
0.133573573573574	6528500\\
0.133653653653654	6334900\\
0.133733733733734	6123500\\
0.133813813813814	5905400\\
0.133893893893894	5687200\\
0.133973973973974	5469100\\
0.134054054054054	5250900\\
0.134134134134134	5032800\\
0.134214214214214	4814600\\
0.134294294294294	4592600\\
0.134374374374374	4360100\\
0.134454454454454	4127500\\
0.134534534534535	3895000\\
0.134614614614615	3662500\\
0.134694694694695	3427600\\
0.134774774774775	3191500\\
0.134854854854855	2955400\\
0.134934934934935	2719300\\
0.135015015015015	2483400\\
0.135095095095095	2251700\\
0.135175175175175	2019900\\
0.135255255255255	1788200\\
0.135335335335335	1556400\\
0.135415415415415	1324600\\
0.135495495495495	1092900\\
0.135575575575576	861110\\
0.135655655655656	637050\\
0.135735735735736	418030\\
0.135815815815816	198960\\
0.135895895895896	-20103\\
0.135975975975976	-239170\\
0.136056056056056	-442760\\
0.136136136136136	-646400\\
0.136216216216216	-850030\\
0.136296296296296	-1053600\\
0.136376376376376	-1246900\\
0.136456456456456	-1424000\\
0.136536536536537	-1601100\\
0.136616616616617	-1778300\\
0.136696696696697	-1955500\\
0.136776776776777	-2132600\\
0.136856856856857	-2309800\\
0.136936936936937	-2486900\\
0.137017017017017	-2634500\\
0.137097097097097	-2780100\\
0.137177177177177	-2925800\\
0.137257257257257	-3071500\\
0.137337337337337	-3208200\\
0.137417417417417	-3327000\\
0.137497497497498	-3445900\\
0.137577577577578	-3564800\\
0.137657657657658	-3683600\\
0.137737737737738	-3775600\\
0.137817817817818	-3857400\\
0.137897897897898	-3939200\\
0.137977977977978	-4021100\\
0.138058058058058	-4102900\\
0.138138138138138	-4184800\\
0.138218218218218	-4266600\\
0.138298298298298	-4338200\\
0.138378378378378	-4382600\\
0.138458458458458	-4427000\\
0.138538538538539	-4471300\\
0.138618618618619	-4515700\\
0.138698698698699	-4541500\\
0.138778778778779	-4558100\\
0.138858858858859	-4574600\\
0.138938938938939	-4591100\\
0.139019019019019	-4605600\\
0.139099099099099	-4588100\\
0.139179179179179	-4570600\\
0.139259259259259	-4553100\\
0.139339339339339	-4535600\\
0.139419419419419	-4518000\\
0.139499499499499	-4500500\\
0.13957957957958	-4483000\\
0.13965965965966	-4447000\\
0.13973973973974	-4398900\\
0.13981981981982	-4350900\\
0.1398998998999	-4302800\\
0.13997997997998	-4254800\\
0.14006006006006	-4186800\\
0.14014014014014	-4118700\\
0.14022022022022	-4050700\\
0.1403003003003	-3982700\\
0.14038038038038	-3906300\\
0.14046046046046	-3817200\\
0.140540540540541	-3728100\\
0.140620620620621	-3639000\\
0.140700700700701	-3549900\\
0.140780780780781	-3460800\\
0.140860860860861	-3371700\\
0.140940940940941	-3282600\\
0.141021021021021	-3178800\\
0.141101101101101	-3074200\\
0.141181181181181	-2969500\\
0.141261261261261	-2864800\\
0.141341341341341	-2757500\\
0.141421421421421	-2645300\\
0.141501501501502	-2533000\\
0.141581581581582	-2420700\\
0.141661661661662	-2308400\\
0.141741741741742	-2192900\\
0.141821821821822	-2076300\\
0.141901901901902	-1959700\\
0.141981981981982	-1843000\\
0.142062062062062	-1726400\\
0.142142142142142	-1609700\\
0.142222222222222	-1493100\\
0.142302302302302	-1376700\\
0.142382382382382	-1261000\\
0.142462462462462	-1145400\\
0.142542542542543	-1029700\\
0.142622622622623	-914050\\
0.142702702702703	-801360\\
0.142782782782783	-690160\\
0.142862862862863	-578980\\
0.142942942942943	-467780\\
0.143023023023023	-357180\\
0.143103103103103	-256030\\
0.143183183183183	-154900\\
0.143263263263263	-53754\\
0.143343343343343	47393\\
0.143423423423423	148520\\
0.143503503503503	249670\\
0.143583583583584	350820\\
0.143663663663664	443760\\
0.143743743743744	531370\\
0.143823823823824	618990\\
0.143903903903904	706610\\
0.143983983983984	794220\\
0.144064064064064	869480\\
0.144144144144144	944750\\
0.144224224224224	1020000\\
0.144304304304304	1095300\\
0.144384384384384	1163500\\
0.144464464464464	1220900\\
0.144544544544545	1278300\\
0.144624624624625	1335700\\
0.144704704704705	1393100\\
0.144784784784785	1450500\\
0.144864864864865	1507900\\
0.144944944944945	1565300\\
0.145025025025025	1605100\\
0.145105105105105	1643900\\
0.145185185185185	1682600\\
0.145265265265265	1721300\\
0.145345345345345	1755300\\
0.145425425425425	1779700\\
0.145505505505506	1804200\\
0.145585585585586	1828600\\
0.145665665665666	1853100\\
0.145745745745746	1864600\\
0.145825825825826	1871200\\
0.145905905905906	1877800\\
0.145985985985986	1884400\\
0.146066066066066	1891000\\
0.146146146146146	1897600\\
0.146226226226226	1904200\\
0.146306306306306	1906300\\
0.146386386386386	1896600\\
0.146466466466466	1886800\\
0.146546546546547	1877100\\
0.146626626626627	1867400\\
0.146706706706707	1850300\\
0.146786786786787	1829600\\
0.146866866866867	1808900\\
0.146946946946947	1788200\\
0.147027027027027	1766800\\
0.147107107107107	1734300\\
0.147187187187187	1701700\\
0.147267267267267	1669200\\
0.147347347347347	1636600\\
0.147427427427427	1604100\\
0.147507507507508	1571500\\
0.147587587587588	1539000\\
0.147667667667668	1500900\\
0.147747747747748	1459300\\
0.147827827827828	1417700\\
0.147907907907908	1376100\\
0.147987987987988	1334400\\
0.148068068068068	1288100\\
0.148148148148148	1241700\\
0.148228228228228	1195400\\
0.148308308308308	1149100\\
0.148388388388388	1101500\\
0.148468468468468	1051900\\
0.148548548548549	1002400\\
0.148628628628629	952800\\
0.148708708708709	903260\\
0.148788788788789	853710\\
0.148868868868869	804150\\
0.148948948948949	754610\\
0.149029029029029	704730\\
0.149109109109109	654830\\
0.149189189189189	604930\\
0.149269269269269	555040\\
0.149349349349349	505720\\
0.149429429429429	457590\\
0.14950950950951	409460\\
0.14958958958959	361330\\
0.14966966966967	313190\\
0.14974974974975	268420\\
0.14982982982983	224900\\
0.14990990990991	181380\\
0.14998998998999	137860\\
0.15007007007007	94342\\
0.15015015015015	50821\\
0.15023023023023	7300.2\\
0.15031031031031	-34430\\
0.15039039039039	-71426\\
0.15047047047047	-108420\\
0.150550550550551	-145420\\
0.150630630630631	-182410\\
0.150710710710711	-215350\\
0.150790790790791	-246280\\
0.150870870870871	-277190\\
0.150950950950951	-308120\\
0.151031031031031	-338510\\
0.151111111111111	-360650\\
0.151191191191191	-382790\\
0.151271271271271	-404930\\
0.151351351351351	-427070\\
0.151431431431431	-449210\\
0.151511511511512	-471350\\
0.151591591591592	-493490\\
0.151671671671672	-510140\\
0.151751751751752	-523220\\
0.151831831831832	-536310\\
0.151911911911912	-549400\\
0.151991991991992	-562490\\
0.152072072072072	-568870\\
0.152152152152152	-575250\\
0.152232232232232	-581640\\
0.152312312312312	-588020\\
0.152392392392392	-591290\\
0.152472472472472	-589740\\
0.152552552552553	-588200\\
0.152632632632633	-586650\\
0.152712712712713	-585100\\
0.152792792792793	-583560\\
0.152872872872873	-582010\\
0.152952952952953	-580470\\
0.153033033033033	-572670\\
0.153113113113113	-564480\\
0.153193193193193	-556280\\
0.153273273273273	-548080\\
0.153353353353353	-538600\\
0.153433433433433	-526520\\
0.153513513513513	-514450\\
0.153593593593594	-502380\\
0.153673673673674	-490310\\
0.153753753753754	-475830\\
0.153833833833834	-460450\\
0.153913913913914	-445070\\
0.153993993993994	-429690\\
0.154074074074074	-414310\\
0.154154154154154	-398930\\
0.154234234234234	-383540\\
0.154314314314314	-367740\\
0.154394394394394	-350840\\
0.154474474474474	-333930\\
0.154554554554555	-317020\\
0.154634634634635	-300110\\
0.154714714714715	-283260\\
0.154794794794795	-266440\\
0.154874874874875	-249610\\
0.154954954954955	-232790\\
0.155035035035035	-216050\\
0.155115115115115	-200680\\
0.155195195195195	-185310\\
0.155275275275275	-169940\\
0.155355355355355	-154570\\
0.155435435435435	-139200\\
0.155515515515516	-123830\\
0.155595595595596	-108460\\
0.155675675675676	-94583\\
0.155755755755756	-81669\\
0.155835835835836	-68757\\
0.155915915915916	-55843\\
0.155995995995996	-42928\\
0.156076076076076	-32362\\
0.156156156156156	-21794\\
0.156236236236236	-11225\\
0.156316316316316	-656.77\\
0.156396396396396	8624.6\\
0.156476476476477	15927\\
0.156556556556557	23228\\
0.156636636636637	30529\\
0.156716716716717	37831\\
0.156796796796797	45133\\
0.156876876876877	52435\\
0.156956956956957	59735\\
0.157037037037037	64096\\
0.157117117117117	68269\\
0.157197197197197	72441\\
0.157277277277277	76614\\
0.157357357357357	80087\\
0.157437437437437	82160\\
0.157517517517518	84233\\
0.157597597597598	86306\\
0.157677677677678	88379\\
0.157757757757758	88864\\
0.157837837837838	88751\\
0.157917917917918	88638\\
0.157997997997998	88525\\
0.158078078078078	88412\\
0.158158158158158	88299\\
0.158238238238238	88187\\
0.158318318318318	87650\\
0.158398398398398	85988\\
0.158478478478478	84326\\
0.158558558558559	82664\\
0.158638638638639	81001\\
0.158718718718719	78867\\
0.158798798798799	76496\\
0.158878878878879	74126\\
0.158958958958959	71755\\
0.159039039039039	69362\\
0.159119119119119	66612\\
0.159199199199199	63861\\
0.159279279279279	61110\\
0.159359359359359	58360\\
0.159439439439439	55609\\
0.15951951951952	52859\\
0.1595995995996	50108\\
0.15967967967968	47393\\
0.15975975975976	44701\\
0.15983983983984	42009\\
0.15991991991992	39317\\
0.16	36625\\
};
%\addlegendentry{Option 2 - Lin.}

\addplot [color=mycolor4, dashdotted, line width=3.5pt]
  table[row sep=crcr]{%
0.08	2657900\\
0.0800800800800801	2723600\\
0.0801601601601602	2789300\\
0.0802402402402402	2855000\\
0.0803203203203203	2893500\\
0.0804004004004004	2890000\\
0.0804804804804805	2886600\\
0.0805605605605606	2883100\\
0.0806406406406406	2879600\\
0.0807207207207207	2876100\\
0.0808008008008008	2872700\\
0.0808808808808809	2869200\\
0.080960960960961	2841800\\
0.081041041041041	2812800\\
0.0811211211211211	2783900\\
0.0812012012012012	2754900\\
0.0812812812812813	2708100\\
0.0813613613613614	2625500\\
0.0814414414414414	2542800\\
0.0815215215215215	2460200\\
0.0816016016016016	2377600\\
0.0816816816816817	2287500\\
0.0817617617617618	2194500\\
0.0818418418418418	2101600\\
0.0819219219219219	2008600\\
0.082002002002002	1915700\\
0.0820820820820821	1822800\\
0.0821621621621622	1729900\\
0.0822422422422422	1625900\\
0.0823223223223223	1492800\\
0.0824024024024024	1359700\\
0.0824824824824825	1226600\\
0.0825625625625626	1093500\\
0.0826426426426426	969850\\
0.0827227227227227	850940\\
0.0828028028028028	732050\\
0.0828828828828829	613150\\
0.082962962962963	492640\\
0.083043043043043	346740\\
0.0831231231231231	200860\\
0.0832032032032032	54981\\
0.0832832832832833	-90915\\
0.0833633633633634	-236800\\
0.0834434434434434	-382690\\
0.0835235235235235	-528570\\
0.0836036036036036	-666930\\
0.0836836836836837	-800420\\
0.0837637637637638	-933890\\
0.0838438438438438	-1067400\\
0.0839239239239239	-1200900\\
0.084004004004004	-1347200\\
0.0840840840840841	-1493600\\
0.0841641641641642	-1639900\\
0.0842442442442442	-1786300\\
0.0843243243243243	-1928100\\
0.0844044044044044	-2062900\\
0.0844844844844845	-2197600\\
0.0845645645645646	-2332400\\
0.0846446446446446	-2467200\\
0.0847247247247247	-2602000\\
0.0848048048048048	-2736800\\
0.0848848848848849	-2871600\\
0.084964964964965	-3003800\\
0.0850450450450451	-3135700\\
0.0851251251251251	-3267700\\
0.0852052052052052	-3399600\\
0.0852852852852853	-3527000\\
0.0853653653653654	-3645200\\
0.0854454454454455	-3763400\\
0.0855255255255255	-3881600\\
0.0856056056056056	-3999800\\
0.0856856856856857	-4116000\\
0.0857657657657658	-4231600\\
0.0858458458458458	-4347200\\
0.0859259259259259	-4462800\\
0.086006006006006	-4578300\\
0.0860860860860861	-4693900\\
0.0861661661661662	-4809500\\
0.0862462462462462	-4919000\\
0.0863263263263263	-5012400\\
0.0864064064064064	-5105700\\
0.0864864864864865	-5199100\\
0.0865665665665666	-5292400\\
0.0866466466466466	-5386900\\
0.0867267267267267	-5482100\\
0.0868068068068068	-5577200\\
0.0868868868868869	-5672300\\
0.086966966966967	-5765300\\
0.087047047047047	-5826000\\
0.0871271271271271	-5886600\\
0.0872072072072072	-5947300\\
0.0872872872872873	-6008000\\
0.0873673673673674	-6068600\\
0.0874474474474475	-6129300\\
0.0875275275275275	-6190000\\
0.0876076076076076	-6241400\\
0.0876876876876877	-6286900\\
0.0877677677677678	-6332400\\
0.0878478478478479	-6377900\\
0.0879279279279279	-6423400\\
0.088008008008008	-6431700\\
0.0880880880880881	-6440000\\
0.0881681681681682	-6448300\\
0.0882482482482483	-6456600\\
0.0883283283283283	-6455700\\
0.0884084084084084	-6440800\\
0.0884884884884885	-6426000\\
0.0885685685685686	-6411100\\
0.0886486486486486	-6396200\\
0.0887287287287287	-6381300\\
0.0888088088088088	-6366400\\
0.0888888888888889	-6351500\\
0.088968968968969	-6299000\\
0.089049049049049	-6244100\\
0.0891291291291291	-6189200\\
0.0892092092092092	-6134300\\
0.0892892892892893	-6075300\\
0.0893693693693694	-6008000\\
0.0894494494494495	-5940700\\
0.0895295295295295	-5873300\\
0.0896096096096096	-5806000\\
0.0896896896896897	-5711000\\
0.0897697697697698	-5605500\\
0.0898498498498499	-5500000\\
0.0899299299299299	-5394400\\
0.09001001001001	-5288900\\
0.0900900900900901	-5183400\\
0.0901701701701702	-5077900\\
0.0902502502502503	-4967600\\
0.0903303303303303	-4844500\\
0.0904104104104104	-4721400\\
0.0904904904904905	-4598300\\
0.0905705705705706	-4475200\\
0.0906506506506507	-4330400\\
0.0907307307307307	-4174700\\
0.0908108108108108	-4019000\\
0.0908908908908909	-3863300\\
0.090970970970971	-3707100\\
0.091051051051051	-3542600\\
0.0911311311311311	-3378100\\
0.0912112112112112	-3213600\\
0.0912912912912913	-3049100\\
0.0913713713713714	-2884600\\
0.0914514514514514	-2720100\\
0.0915315315315315	-2555600\\
0.0916116116116116	-2377700\\
0.0916916916916917	-2191000\\
0.0917717717717718	-2004300\\
0.0918518518518519	-1817600\\
0.0919319319319319	-1630900\\
0.092012012012012	-1441400\\
0.0920920920920921	-1251800\\
0.0921721721721722	-1062300\\
0.0922522522522523	-872760\\
0.0923323323323323	-684590\\
0.0924124124124124	-498490\\
0.0924924924924925	-312380\\
0.0925725725725726	-126290\\
0.0926526526526527	59826\\
0.0927327327327327	245920\\
0.0928128128128128	432030\\
0.0928928928928929	618130\\
0.092972972972973	803540\\
0.0930530530530531	988930\\
0.0931331331331331	1174300\\
0.0932132132132132	1359700\\
0.0932932932932933	1538100\\
0.0933733733733734	1702700\\
0.0934534534534535	1867200\\
0.0935335335335335	2031800\\
0.0936136136136136	2196400\\
0.0936936936936937	2356000\\
0.0937737737737738	2513800\\
0.0938538538538538	2671600\\
0.0939339339339339	2829400\\
0.094014014014014	2987300\\
0.0940940940940941	3145100\\
0.0941741741741742	3302900\\
0.0942542542542543	3456400\\
0.0943343343343343	3598400\\
0.0944144144144144	3740400\\
0.0944944944944945	3882500\\
0.0945745745745746	4024500\\
0.0946546546546547	4163300\\
0.0947347347347347	4300500\\
0.0948148148148148	4437800\\
0.0948948948948949	4575000\\
0.094974974974975	4712600\\
0.0950550550550551	4856200\\
0.0951351351351351	4999900\\
0.0952152152152152	5143600\\
0.0952952952952953	5287300\\
0.0953753753753754	5430900\\
0.0954554554554555	5574600\\
0.0955355355355355	5718300\\
0.0956156156156156	5859500\\
0.0956956956956957	5999100\\
0.0957757757757758	6138700\\
0.0958558558558559	6278300\\
0.0959359359359359	6417900\\
0.096016016016016	6573800\\
0.0960960960960961	6729600\\
0.0961761761761762	6885400\\
0.0962562562562563	7041200\\
0.0963363363363363	7190000\\
0.0964164164164164	7328100\\
0.0964964964964965	7466200\\
0.0965765765765766	7604300\\
0.0966566566566567	7742400\\
0.0967367367367367	7880400\\
0.0968168168168168	8018500\\
0.0968968968968969	8156600\\
0.096976976976977	8281400\\
0.0970570570570571	8405400\\
0.0971371371371371	8529400\\
0.0972172172172172	8653400\\
0.0972972972972973	8766100\\
0.0973773773773774	8856300\\
0.0974574574574575	8946500\\
0.0975375375375375	9036600\\
0.0976176176176176	9126800\\
0.0976976976976977	9174400\\
0.0977777777777778	9206000\\
0.0978578578578579	9237600\\
0.0979379379379379	9269200\\
0.098018018018018	9300800\\
0.0980980980980981	9332400\\
0.0981781781781782	9364000\\
0.0982582582582583	9377900\\
0.0983383383383383	9344700\\
0.0984184184184184	9311500\\
0.0984984984984985	9278300\\
0.0985785785785786	9245100\\
0.0986586586586587	9169900\\
0.0987387387387387	9073800\\
0.0988188188188188	8977700\\
0.0988988988988989	8881600\\
0.098978978978979	8780600\\
0.0990590590590591	8603700\\
0.0991391391391391	8426800\\
0.0992192192192192	8249900\\
0.0992992992992993	8073000\\
0.0993793793793794	7896100\\
0.0994594594594595	7719200\\
0.0995395395395395	7542200\\
0.0996196196196196	7318500\\
0.0996996996996997	7064500\\
0.0997797797797798	6810400\\
0.0998598598598599	6556300\\
0.0999399399399399	6302300\\
0.10002002002002	5986700\\
0.1001001001001	5671200\\
0.10018018018018	5355600\\
0.10026026026026	5040100\\
0.10034034034034	4704500\\
0.10042042042042	4337900\\
0.1005005005005	3971300\\
0.100580580580581	3604700\\
0.100660660660661	3238100\\
0.100740740740741	2871500\\
0.100820820820821	2505000\\
0.100900900900901	2138400\\
0.100980980980981	1730300\\
0.101061061061061	1319500\\
0.101141141141141	908770\\
0.101221221221221	498030\\
0.101301301301301	83994\\
0.101381381381381	-336530\\
0.101461461461461	-757080\\
0.101541541541542	-1177600\\
0.101621621621622	-1598200\\
0.101701701701702	-2003900\\
0.101781781781782	-2404000\\
0.101861861861862	-2804200\\
0.101941941941942	-3204300\\
0.102022022022022	-3604500\\
0.102102102102102	-4004600\\
0.102182182182182	-4404800\\
0.102262262262262	-4794900\\
0.102342342342342	-5158100\\
0.102422422422422	-5521300\\
0.102502502502503	-5884600\\
0.102582582582583	-6247800\\
0.102662662662663	-6573600\\
0.102742742742743	-6880800\\
0.102822822822823	-7187900\\
0.102902902902903	-7495100\\
0.102982982982983	-7797300\\
0.103063063063063	-8022700\\
0.103143143143143	-8248000\\
0.103223223223223	-8473400\\
0.103303303303303	-8698800\\
0.103383383383383	-8924100\\
0.103463463463463	-9149500\\
0.103543543543544	-9374900\\
0.103623623623624	-9548800\\
0.103703703703704	-9689400\\
0.103783783783784	-9830100\\
0.103863863863864	-9970700\\
0.103943943943944	-10111000\\
0.104024024024024	-10187000\\
0.104104104104104	-10263000\\
0.104184184184184	-10339000\\
0.104264264264264	-10414000\\
0.104344344344344	-10464000\\
0.104424424424424	-10473000\\
0.104504504504505	-10482000\\
0.104584584584585	-10491000\\
0.104664664664665	-10501000\\
0.104744744744745	-10510000\\
0.104824824824825	-10519000\\
0.104904904904905	-10528000\\
0.104984984984985	-10479000\\
0.105065065065065	-10427000\\
0.105145145145145	-10375000\\
0.105225225225225	-10323000\\
0.105305305305305	-10259000\\
0.105385385385385	-10173000\\
0.105465465465465	-10086000\\
0.105545545545546	-9999100\\
0.105625625625626	-9912300\\
0.105705705705706	-9789500\\
0.105785785785786	-9653200\\
0.105865865865866	-9516900\\
0.105945945945946	-9380500\\
0.106026026026026	-9244200\\
0.106106106106106	-9107800\\
0.106186186186186	-8971500\\
0.106266266266266	-8822100\\
0.106346346346346	-8637900\\
0.106426426426426	-8453800\\
0.106506506506507	-8269600\\
0.106586586586587	-8085500\\
0.106666666666667	-7872800\\
0.106746746746747	-7645800\\
0.106826826826827	-7418800\\
0.106906906906907	-7191800\\
0.106986986986987	-6961900\\
0.107067067067067	-6685800\\
0.107147147147147	-6409600\\
0.107227227227227	-6133500\\
0.107307307307307	-5857400\\
0.107387387387387	-5581200\\
0.107467467467467	-5305100\\
0.107547547547548	-5029000\\
0.107627627627628	-4725400\\
0.107707707707708	-4404000\\
0.107787787787788	-4082600\\
0.107867867867868	-3761300\\
0.107947947947948	-3439900\\
0.108028028028028	-3093500\\
0.108108108108108	-2747100\\
0.108188188188188	-2400700\\
0.108268268268268	-2054400\\
0.108348348348348	-1703000\\
0.108428428428428	-1344000\\
0.108508508508509	-984980\\
0.108588588588589	-625980\\
0.108668668668669	-266980\\
0.108748748748749	92053\\
0.108828828828829	451050\\
0.108908908908909	810090\\
0.108988988988989	1175700\\
0.109069069069069	1541600\\
0.109149149149149	1907600\\
0.109229229229229	2273600\\
0.109309309309309	2638100\\
0.109389389389389	2999600\\
0.109469469469469	3361100\\
0.10954954954955	3722600\\
0.10962962962963	4084000\\
0.10970970970971	4439200\\
0.10978978978979	4792000\\
0.10986986986987	5144800\\
0.10994994994995	5497500\\
0.11003003003003	5850300\\
0.11011011011011	6203100\\
0.11019019019019	6555800\\
0.11027027027027	6904100\\
0.11035035035035	7240500\\
0.11043043043043	7576900\\
0.110510510510511	7913200\\
0.110590590590591	8249600\\
0.110670670670671	8575800\\
0.110750750750751	8896900\\
0.110830830830831	9218000\\
0.110910910910911	9539000\\
0.110990990990991	9856000\\
0.111071071071071	10108000\\
0.111151151151151	10360000\\
0.111231231231231	10613000\\
0.111311311311311	10865000\\
0.111391391391391	11117000\\
0.111471471471471	11369000\\
0.111551551551552	11622000\\
0.111631631631632	11824000\\
0.111711711711712	11993000\\
0.111791791791792	12162000\\
0.111871871871872	12332000\\
0.111951951951952	12501000\\
0.112032032032032	12562000\\
0.112112112112112	12623000\\
0.112192192192192	12684000\\
0.112272272272272	12745000\\
0.112352352352352	12744000\\
0.112432432432432	12649000\\
0.112512512512513	12553000\\
0.112592592592593	12457000\\
0.112672672672673	12362000\\
0.112752752752753	12266000\\
0.112832832832833	12171000\\
0.112912912912913	12075000\\
0.112992992992993	11833000\\
0.113073073073073	11581000\\
0.113153153153153	11330000\\
0.113233233233233	11078000\\
0.113313313313313	10786000\\
0.113393393393393	10414000\\
0.113473473473473	10041000\\
0.113553553553554	9668300\\
0.113633633633634	9295700\\
0.113713713713714	8865200\\
0.113793793793794	8412800\\
0.113873873873874	7960500\\
0.113953953953954	7508200\\
0.114034034034034	7055900\\
0.114114114114114	6603500\\
0.114194194194194	6151200\\
0.114274274274274	5682500\\
0.114354354354354	5170300\\
0.114434434434434	4658100\\
0.114514514514515	4145900\\
0.114594594594595	3633800\\
0.114674674674675	3128900\\
0.114754754754755	2627700\\
0.114834834834835	2126500\\
0.114914914914915	1625300\\
0.114994994994995	1126700\\
0.115075075075075	668670\\
0.115155155155155	210680\\
0.115235235235235	-247360\\
0.115315315315315	-705360\\
0.115395395395395	-1163400\\
0.115475475475475	-1621400\\
0.115555555555556	-2079400\\
0.115635635635636	-2502900\\
0.115715715715716	-2904000\\
0.115795795795796	-3305200\\
0.115875875875876	-3706300\\
0.115955955955956	-4107400\\
0.116036036036036	-4446100\\
0.116116116116116	-4784700\\
0.116196196196196	-5123400\\
0.116276276276276	-5462000\\
0.116356356356356	-5771000\\
0.116436436436436	-6034300\\
0.116516516516517	-6297600\\
0.116596596596597	-6560900\\
0.116676676676677	-6824100\\
0.116756756756757	-7087400\\
0.116836836836837	-7350700\\
0.116916916916917	-7613900\\
0.116996996996997	-7804000\\
0.117077077077077	-7989300\\
0.117157157157157	-8174600\\
0.117237237237237	-8360000\\
0.117317317317317	-8525800\\
0.117397397397397	-8652600\\
0.117477477477477	-8779500\\
0.117557557557558	-8906300\\
0.117637637637638	-9033100\\
0.117717717717718	-9105900\\
0.117797797797798	-9158300\\
0.117877877877878	-9210700\\
0.117957957957958	-9263100\\
0.118038038038038	-9315500\\
0.118118118118118	-9368000\\
0.118198198198198	-9420400\\
0.118278278278278	-9453100\\
0.118358358358358	-9433300\\
0.118438438438438	-9413600\\
0.118518518518519	-9393900\\
0.118598598598599	-9374100\\
0.118678678678679	-9319300\\
0.118758758758759	-9247000\\
0.118838838838839	-9174600\\
0.118918918918919	-9102300\\
0.118998998998999	-9026600\\
0.119079079079079	-8898500\\
0.119159159159159	-8770400\\
0.119239239239239	-8642300\\
0.119319319319319	-8514200\\
0.119399399399399	-8386100\\
0.119479479479479	-8257900\\
0.11955955955956	-8129800\\
0.11963963963964	-7971000\\
0.11971971971972	-7792200\\
0.1197997997998	-7613400\\
0.11987987987988	-7434600\\
0.11995995995996	-7255800\\
0.12004004004004	-7049400\\
0.12012012012012	-6843000\\
0.1202002002002	-6636600\\
0.12028028028028	-6430200\\
0.12036036036036	-6214200\\
0.12044044044044	-5983500\\
0.120520520520521	-5752700\\
0.120600600600601	-5522000\\
0.120680680680681	-5291300\\
0.120760760760761	-5060500\\
0.120840840840841	-4829800\\
0.120920920920921	-4599100\\
0.121001001001001	-4348800\\
0.121081081081081	-4097300\\
0.121161161161161	-3845800\\
0.121241241241241	-3594300\\
0.121321321321321	-3339700\\
0.121401401401401	-3079200\\
0.121481481481481	-2818700\\
0.121561561561562	-2558100\\
0.121641641641642	-2297600\\
0.121721721721722	-2024700\\
0.121801801801802	-1747100\\
0.121881881881882	-1469600\\
0.121961961961962	-1192000\\
0.122042042042042	-914460\\
0.122122122122122	-636890\\
0.122202202202202	-359350\\
0.122282282282282	-78105\\
0.122362362362362	213010\\
0.122442442442442	504090\\
0.122522522522523	795210\\
0.122602602602603	1086300\\
0.122682682682683	1388000\\
0.122762762762763	1695100\\
0.122842842842843	2002100\\
0.122922922922923	2309200\\
0.123003003003003	2615500\\
0.123083083083083	2911300\\
0.123163163163163	3207000\\
0.123243243243243	3502700\\
0.123323323323323	3798500\\
0.123403403403403	4094200\\
0.123483483483483	4389900\\
0.123563563563564	4685600\\
0.123643643643644	4968100\\
0.123723723723724	5242000\\
0.123803803803804	5515900\\
0.123883883883884	5789900\\
0.123963963963964	6063800\\
0.124044044044044	6291000\\
0.124124124124124	6518100\\
0.124204204204204	6745300\\
0.124284284284284	6972500\\
0.124364364364364	7161000\\
0.124444444444444	7289900\\
0.124524524524525	7418800\\
0.124604604604605	7547700\\
0.124684684684685	7676600\\
0.124764764764765	7805500\\
0.124844844844845	7934400\\
0.124924924924925	8063300\\
0.125005005005005	8093700\\
0.125085085085085	8117900\\
0.125165165165165	8142100\\
0.125245245245245	8166200\\
0.125325325325325	8155100\\
0.125405405405405	8073400\\
0.125485485485485	7991700\\
0.125565565565566	7910000\\
0.125645645645646	7828400\\
0.125725725725726	7680400\\
0.125805805805806	7507500\\
0.125885885885886	7334600\\
0.125965965965966	7161700\\
0.126046046046046	6988800\\
0.126126126126126	6816000\\
0.126206206206206	6643100\\
0.126286286286286	6448000\\
0.126366366366366	6193900\\
0.126446446446446	5939800\\
0.126526526526527	5685600\\
0.126606606606607	5431500\\
0.126686686686687	5161200\\
0.126766766766767	4882700\\
0.126846846846847	4604200\\
0.126926926926927	4325700\\
0.127007007007007	4047500\\
0.127087087087087	3773600\\
0.127167167167167	3499800\\
0.127247247247247	3226000\\
0.127327327327327	2952200\\
0.127407407407407	2678400\\
0.127487487487487	2404600\\
0.127567567567568	2130800\\
0.127647647647648	1866800\\
0.127727727727728	1609300\\
0.127807807807808	1351600\\
0.127887887887888	1094000\\
0.127967967967968	836410\\
0.128048048048048	614620\\
0.128128128128128	392790\\
0.128208208208208	170970\\
0.128288288288288	-50818\\
0.128368368368368	-256730\\
0.128448448448448	-438100\\
0.128528528528529	-619470\\
0.128608608608609	-800810\\
0.128688688688689	-982190\\
0.128768768768769	-1163600\\
0.128848848848849	-1344900\\
0.128928928928929	-1526300\\
0.129009009009009	-1667600\\
0.129089089089089	-1806300\\
0.129169169169169	-1945000\\
0.129249249249249	-2083700\\
0.129329329329329	-2212100\\
0.129409409409409	-2320100\\
0.129489489489489	-2428000\\
0.12956956956957	-2535900\\
0.12964964964965	-2643800\\
0.12972972972973	-2726100\\
0.12980980980981	-2798700\\
0.12988988988989	-2871200\\
0.12996996996997	-2943800\\
0.13005005005005	-3016400\\
0.13013013013013	-3089000\\
0.13021021021021	-3161500\\
0.13029029029029	-3224800\\
0.13037037037037	-3263400\\
0.13045045045045	-3301900\\
0.130530530530531	-3340500\\
0.130610610610611	-3379000\\
0.130690690690691	-3402300\\
0.130770770770771	-3418000\\
0.130850850850851	-3433600\\
0.130930930930931	-3449300\\
0.131011011011011	-3463300\\
0.131091091091091	-3452600\\
0.131171171171171	-3441900\\
0.131251251251251	-3431200\\
0.131331331331331	-3420500\\
0.131411411411411	-3409800\\
0.131491491491491	-3399100\\
0.131571571571572	-3388400\\
0.131651651651652	-3362600\\
0.131731731731732	-3327200\\
0.131811811811812	-3291700\\
0.131891891891892	-3256300\\
0.131971971971972	-3220800\\
0.132052052052052	-3169500\\
0.132132132132132	-3118200\\
0.132212212212212	-3066800\\
0.132292292292292	-3015500\\
0.132372372372372	-2957800\\
0.132452452452452	-2890200\\
0.132532532532533	-2822500\\
0.132612612612613	-2754900\\
0.132692692692693	-2687300\\
0.132772772772773	-2619700\\
0.132852852852853	-2552100\\
0.132932932932933	-2484500\\
0.133013013013013	-2403400\\
0.133093093093093	-2321500\\
0.133173173173173	-2239600\\
0.133253253253253	-2157700\\
0.133333333333333	-2073300\\
0.133413413413413	-1983900\\
0.133493493493493	-1894500\\
0.133573573573574	-1805100\\
0.133653653653654	-1715800\\
0.133733733733734	-1623200\\
0.133813813813814	-1529400\\
0.133893893893894	-1435600\\
0.133973973973974	-1341800\\
0.134054054054054	-1248000\\
0.134134134134134	-1154200\\
0.134214214214214	-1060400\\
0.134294294294294	-965970\\
0.134374374374374	-870030\\
0.134454454454454	-774080\\
0.134534534534535	-678120\\
0.134614614614615	-582180\\
0.134694694694695	-487890\\
0.134774774774775	-394430\\
0.134854854854855	-300970\\
0.134934934934935	-207530\\
0.135015015015015	-114600\\
0.135095095095095	-29983\\
0.135175175175175	54624\\
0.135255255255255	139250\\
0.135335335335335	223870\\
0.135415415415415	308490\\
0.135495495495495	393100\\
0.135575575575576	477720\\
0.135655655655656	555760\\
0.135735735735736	629520\\
0.135815815815816	703290\\
0.135895895895896	777070\\
0.135975975975976	850840\\
0.136056056056056	911820\\
0.136136136136136	972810\\
0.136216216216216	1033800\\
0.136296296296296	1094800\\
0.136376376376376	1148400\\
0.136456456456456	1190600\\
0.136536536536537	1232800\\
0.136616616616617	1275000\\
0.136696696696697	1317200\\
0.136776776776777	1359400\\
0.136856856856857	1401600\\
0.136936936936937	1443800\\
0.137017017017017	1467700\\
0.137097097097097	1490400\\
0.137177177177177	1513100\\
0.137257257257257	1535900\\
0.137337337337337	1553100\\
0.137417417417417	1559200\\
0.137497497497498	1565300\\
0.137577577577578	1571400\\
0.137657657657658	1577600\\
0.137737737737738	1570800\\
0.137817817817818	1559200\\
0.137897897897898	1547500\\
0.137977977977978	1535900\\
0.138058058058058	1524300\\
0.138138138138138	1512700\\
0.138218218218218	1501000\\
0.138298298298298	1484900\\
0.138378378378378	1456600\\
0.138458458458458	1428400\\
0.138538538538539	1400200\\
0.138618618618619	1371900\\
0.138698698698699	1337200\\
0.138778778778779	1299200\\
0.138858858858859	1261200\\
0.138938938938939	1223300\\
0.139019019019019	1184900\\
0.139099099099099	1140200\\
0.139179179179179	1095500\\
0.139259259259259	1050900\\
0.139339339339339	1006200\\
0.139419419419419	961520\\
0.139499499499499	916850\\
0.13957957957958	872190\\
0.13965965965966	824670\\
0.13973973973974	775310\\
0.13981981981982	725960\\
0.1398998998999	676610\\
0.13997997997998	627250\\
0.14006006006006	578920\\
0.14014014014014	530590\\
0.14022022022022	482260\\
0.1403003003003	433930\\
0.14038038038038	387470\\
0.14046046046046	343900\\
0.140540540540541	300320\\
0.140620620620621	256750\\
0.140700700700701	213180\\
0.140780780780781	169600\\
0.140860860860861	126020\\
0.140940940940941	82454\\
0.141021021021021	44645\\
0.141101101101101	7204.2\\
0.141181181181181	-30236\\
0.141261261261261	-67669\\
0.141341341341341	-102630\\
0.141421421421421	-132640\\
0.141501501501502	-162640\\
0.141581581581582	-192650\\
0.141661661661662	-222650\\
0.141741741741742	-245850\\
0.141821821821822	-266480\\
0.141901901901902	-287120\\
0.141981981981982	-307760\\
0.142062062062062	-328390\\
0.142142142142142	-349030\\
0.142222222222222	-369670\\
0.142302302302302	-387720\\
0.142382382382382	-398900\\
0.142462462462462	-410090\\
0.142542542542543	-421270\\
0.142622622622623	-432450\\
0.142702702702703	-438940\\
0.142782782782783	-443070\\
0.142862862862863	-447210\\
0.142942942942943	-451340\\
0.143023023023023	-455080\\
0.143103103103103	-452500\\
0.143183183183183	-449920\\
0.143263263263263	-447340\\
0.143343343343343	-444760\\
0.143423423423423	-442180\\
0.143503503503503	-439600\\
0.143583583583584	-437020\\
0.143663663663664	-430830\\
0.143743743743744	-422300\\
0.143823823823824	-413770\\
0.143903903903904	-405240\\
0.143983983983984	-396710\\
0.144064064064064	-385450\\
0.144144144144144	-374180\\
0.144224224224224	-362920\\
0.144304304304304	-351650\\
0.144384384384384	-339780\\
0.144464464464464	-326960\\
0.144544544544545	-314140\\
0.144624624624625	-301310\\
0.144704704704705	-288490\\
0.144784784784785	-275670\\
0.144864864864865	-262850\\
0.144944944944945	-250030\\
0.145025025025025	-236420\\
0.145105105105105	-222770\\
0.145185185185185	-209110\\
0.145265265265265	-195450\\
0.145345345345345	-182080\\
0.145425425425425	-169270\\
0.145505505505506	-156460\\
0.145585585585586	-143660\\
0.145665665665666	-130850\\
0.145745745745746	-119330\\
0.145825825825826	-108300\\
0.145905905905906	-97265\\
0.145985985985986	-86232\\
0.146066066066066	-75198\\
0.146146146146146	-64164\\
0.146226226226226	-53132\\
0.146306306306306	-42663\\
0.146386386386386	-33696\\
0.146466466466466	-24730\\
0.146546546546547	-15763\\
0.146626626626627	-6795.6\\
0.146706706706707	710.73\\
0.146786786786787	7485.3\\
0.146866866866867	14261\\
0.146946946946947	21037\\
0.147027027027027	27660\\
0.147107107107107	31910\\
0.147187187187187	36161\\
0.147267267267267	40410\\
0.147347347347347	44661\\
0.147427427427427	48911\\
0.147507507507508	53162\\
0.147587587587588	57411\\
0.147667667667668	60167\\
0.147747747747748	61952\\
0.147827827827828	63737\\
0.147907907907908	65522\\
0.147987987987988	67307\\
0.148068068068068	67402\\
0.148148148148148	67497\\
0.148228228228228	67591\\
0.148308308308308	67686\\
0.148388388388388	67259\\
0.148468468468468	66029\\
0.148548548548549	64799\\
0.148628628628629	63569\\
0.148708708708709	62339\\
0.148788788788789	61109\\
0.148868868868869	59879\\
0.148948948948949	58650\\
0.149029029029029	56394\\
0.149109109109109	54073\\
0.149189189189189	51752\\
0.149269269269269	49431\\
0.149349349349349	47058\\
0.149429429429429	44581\\
0.14950950950951	42105\\
0.14958958958959	39629\\
0.14966966966967	37152\\
0.14974974974975	34835\\
0.14982982982983	32577\\
0.14990990990991	30319\\
0.14998998998999	28061\\
0.15007007007007	25804\\
0.15015015015015	23546\\
0.15023023023023	21288\\
0.15031031031031	19132\\
0.15039039039039	17245\\
0.15047047047047	15359\\
0.150550550550551	13472\\
0.150630630630631	11586\\
0.150710710710711	10097\\
0.150790790790791	8808.5\\
0.150870870870871	7519.8\\
0.150950950950951	6231\\
0.151031031031031	4974.1\\
0.151111111111111	4217.2\\
0.151191191191191	3460.5\\
0.151271271271271	2703.6\\
0.151351351351351	1946.7\\
0.151431431431431	1190\\
0.151511511511512	433.07\\
0.151591591591592	-323.82\\
0.151671671671672	-769.64\\
0.151751751751752	-1013.8\\
0.151831831831832	-1257.9\\
0.151911911911912	-1502\\
0.151991991991992	-1746.1\\
0.152072072072072	-1763.7\\
0.152152152152152	-1781.3\\
0.152232232232232	-1798.8\\
0.152312312312312	-1816.4\\
0.152392392392392	-1789.3\\
0.152472472472472	-1693.2\\
0.152552552552553	-1597.2\\
0.152632632632633	-1501.1\\
0.152712712712713	-1405.1\\
0.152792792792793	-1309.1\\
0.152872872872873	-1213\\
0.152952952952953	-1117\\
0.153033033033033	-961.96\\
0.153113113113113	-803.22\\
0.153193193193193	-644.45\\
0.153273273273273	-485.68\\
0.153353353353353	-349.55\\
0.153433433433433	-258.66\\
0.153513513513513	-167.76\\
0.153593593593594	-76.861\\
0.153673673673674	14.02\\
0.153753753753754	72.442\\
0.153833833833834	118.65\\
0.153913913913914	164.85\\
0.153993993993994	211.06\\
0.154074074074074	257.27\\
0.154154154154154	303.48\\
0.154234234234234	349.69\\
0.154314314314314	381.94\\
0.154394394394394	377.06\\
0.154474474474474	372.18\\
0.154554554554555	367.3\\
0.154634634634635	362.43\\
0.154714714714715	345.9\\
0.154794794794795	323.54\\
0.154874874874875	301.18\\
0.154954954954955	278.82\\
0.155035035035035	256.39\\
0.155115115115115	232.9\\
0.155195195195195	209.41\\
0.155275275275275	185.92\\
0.155355355355355	162.42\\
0.155435435435435	138.93\\
0.155515515515516	115.44\\
0.155595595595596	91.948\\
0.155675675675676	70.792\\
0.155755755755756	51.153\\
0.155835835835836	31.517\\
0.155915915915916	11.877\\
0.155995995995996	-7.7615\\
0.156076076076076	-14.676\\
0.156156156156156	-21.591\\
0.156236236236236	-28.507\\
0.156316316316316	-35.423\\
0.156396396396396	-40.048\\
0.156476476476477	-41.145\\
0.156556556556557	-42.242\\
0.156636636636637	-43.339\\
0.156716716716717	-44.436\\
0.156796796796797	-45.533\\
0.156876876876877	-46.63\\
0.156956956956957	-47.727\\
0.157037037037037	-43.688\\
0.157117117117117	-39.321\\
0.157197197197197	-34.954\\
0.157277277277277	-30.586\\
0.157357357357357	-26.55\\
0.157437437437437	-23.174\\
0.157517517517518	-19.799\\
0.157597597597598	-16.423\\
0.157677677677678	-13.048\\
0.157757757757758	-10.469\\
0.157837837837838	-8.1905\\
0.157917917917918	-5.9115\\
0.157997997997998	-3.6326\\
0.158078078078078	-1.354\\
0.158158158158158	0.92495\\
0.158238238238238	3.2039\\
0.158318318318318	5.0463\\
0.158398398398398	5.7286\\
0.158478478478478	6.4108\\
0.158558558558559	7.093\\
0.158638638638639	7.7752\\
0.158718718718719	7.7981\\
0.158798798798799	7.4912\\
0.158878878878879	7.1844\\
0.158958958958959	6.8775\\
0.159039039039039	6.5585\\
0.159119119119119	6.0513\\
0.159199199199199	5.544\\
0.159279279279279	5.0367\\
0.159359359359359	4.5294\\
0.159439439439439	4.0222\\
0.15951951951952	3.5149\\
0.1595995995996	3.0077\\
0.15967967967968	2.445\\
0.15975975975976	1.8462\\
0.15983983983984	1.2474\\
0.15991991991992	0.64862\\
0.16	0.049945\\
};
%\addlegendentry{Option 1 - West.}

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
0.08	2656100\\
0.0800800800800801	2722900\\
0.0801601601601602	2789800\\
0.0802402402402402	2856600\\
0.0803203203203203	2896100\\
0.0804004004004004	2893300\\
0.0804804804804805	2890600\\
0.0805605605605606	2887800\\
0.0806406406406406	2885100\\
0.0807207207207207	2882300\\
0.0808008008008008	2879600\\
0.0808808808808809	2876800\\
0.080960960960961	2849800\\
0.081041041041041	2821100\\
0.0811211211211211	2792500\\
0.0812012012012012	2763900\\
0.0812812812812813	2717300\\
0.0813613613613614	2634900\\
0.0814414414414414	2552500\\
0.0815215215215215	2470000\\
0.0816016016016016	2387600\\
0.0816816816816817	2297500\\
0.0817617617617618	2204600\\
0.0818418418418418	2111700\\
0.0819219219219219	2018800\\
0.082002002002002	1925800\\
0.0820820820820821	1832900\\
0.0821621621621622	1740000\\
0.0822422422422422	1635900\\
0.0823223223223223	1502200\\
0.0824024024024024	1368500\\
0.0824824824824825	1234900\\
0.0825625625625626	1101200\\
0.0826426426426426	976700\\
0.0827227227227227	856790\\
0.0828028028028028	736890\\
0.0828828828828829	616980\\
0.082962962962963	495460\\
0.083043043043043	348470\\
0.0831231231231231	201500\\
0.0832032032032032	54525\\
0.0832832832832833	-92461\\
0.0833633633633634	-239430\\
0.0834434434434434	-386420\\
0.0835235235235235	-533390\\
0.0836036036036036	-673020\\
0.0836836836836837	-807900\\
0.0837637637637638	-942760\\
0.0838438438438438	-1077600\\
0.0839239239239239	-1212500\\
0.084004004004004	-1360000\\
0.0840840840840841	-1507500\\
0.0841641641641642	-1655000\\
0.0842442442442442	-1802500\\
0.0843243243243243	-1945400\\
0.0844044044044044	-2081400\\
0.0844844844844845	-2217400\\
0.0845645645645646	-2353400\\
0.0846446446446446	-2489400\\
0.0847247247247247	-2625400\\
0.0848048048048048	-2761300\\
0.0848848848848849	-2897300\\
0.084964964964965	-3030500\\
0.0850450450450451	-3163400\\
0.0851251251251251	-3296400\\
0.0852052052052052	-3429300\\
0.0852852852852853	-3557700\\
0.0853653653653654	-3677000\\
0.0854454454454455	-3796300\\
0.0855255255255255	-3915600\\
0.0856056056056056	-4034900\\
0.0856856856856857	-4151700\\
0.0857657657657658	-4267600\\
0.0858458458458458	-4383500\\
0.0859259259259259	-4499300\\
0.086006006006006	-4615200\\
0.0860860860860861	-4731100\\
0.0861661661661662	-4846900\\
0.0862462462462462	-4956700\\
0.0863263263263263	-5050000\\
0.0864064064064064	-5143300\\
0.0864864864864865	-5236600\\
0.0865665665665666	-5330000\\
0.0866466466466466	-5423600\\
0.0867267267267267	-5517400\\
0.0868068068068068	-5611200\\
0.0868868868868869	-5705000\\
0.086966966966967	-5796700\\
0.087047047047047	-5855400\\
0.0871271271271271	-5914100\\
0.0872072072072072	-5972800\\
0.0872872872872873	-6031500\\
0.0873673673673674	-6090200\\
0.0874474474474475	-6148900\\
0.0875275275275275	-6207600\\
0.0876076076076076	-6256600\\
0.0876876876876877	-6299200\\
0.0877677677677678	-6341900\\
0.0878478478478479	-6384600\\
0.0879279279279279	-6427200\\
0.088008008008008	-6432200\\
0.0880880880880881	-6437200\\
0.0881681681681682	-6442200\\
0.0882482482482483	-6447200\\
0.0883283283283283	-6443400\\
0.0884084084084084	-6426100\\
0.0884884884884885	-6408900\\
0.0885685685685686	-6391600\\
0.0886486486486486	-6374300\\
0.0887287287287287	-6357000\\
0.0888088088088088	-6339700\\
0.0888888888888889	-6322400\\
0.088968968968969	-6267900\\
0.089049049049049	-6211000\\
0.0891291291291291	-6154200\\
0.0892092092092092	-6097300\\
0.0892892892892893	-6036700\\
0.0893693693693694	-5968900\\
0.0894494494494495	-5901100\\
0.0895295295295295	-5833300\\
0.0896096096096096	-5765500\\
0.0896896896896897	-5670500\\
0.0897697697697698	-5565400\\
0.0898498498498499	-5460300\\
0.0899299299299299	-5355100\\
0.09001001001001	-5250000\\
0.0900900900900901	-5144900\\
0.0901701701701702	-5039800\\
0.0902502502502503	-4930100\\
0.0903303303303303	-4808200\\
0.0904104104104104	-4686300\\
0.0904904904904905	-4564400\\
0.0905705705705706	-4442600\\
0.0906506506506507	-4299200\\
0.0907307307307307	-4145000\\
0.0908108108108108	-3990900\\
0.0908908908908909	-3836700\\
0.090970970970971	-3682000\\
0.091051051051051	-3519000\\
0.0911311311311311	-3355900\\
0.0912112112112112	-3192900\\
0.0912912912912913	-3029800\\
0.0913713713713714	-2866700\\
0.0914514514514514	-2703700\\
0.0915315315315315	-2540600\\
0.0916116116116116	-2363900\\
0.0916916916916917	-2178400\\
0.0917717717717718	-1992900\\
0.0918518518518519	-1807300\\
0.0919319319319319	-1621800\\
0.092012012012012	-1433500\\
0.0920920920920921	-1245200\\
0.0921721721721722	-1056800\\
0.0922522522522523	-868510\\
0.0923323323323323	-681400\\
0.0924124124124124	-496120\\
0.0924924924924925	-310830\\
0.0925725725725726	-125560\\
0.0926526526526527	59735\\
0.0927327327327327	245010\\
0.0928128128128128	430300\\
0.0928928928928929	615570\\
0.092972972972973	799700\\
0.0930530530530531	983760\\
0.0931331331331331	1167800\\
0.0932132132132132	1351900\\
0.0932932932932933	1529300\\
0.0933733733733734	1693400\\
0.0934534534534535	1857500\\
0.0935335335335335	2021500\\
0.0936136136136136	2185700\\
0.0936936936936937	2344400\\
0.0937737737737738	2501200\\
0.0938538538538538	2658000\\
0.0939339339339339	2814800\\
0.094014014014014	2971600\\
0.0940940940940941	3128400\\
0.0941741741741742	3285100\\
0.0942542542542543	3437900\\
0.0943343343343343	3580000\\
0.0944144144144144	3722000\\
0.0944944944944945	3864100\\
0.0945745745745746	4006100\\
0.0946546546546547	4144600\\
0.0947347347347347	4281300\\
0.0948148148148148	4418000\\
0.0948948948948949	4554700\\
0.094974974974975	4691800\\
0.0950550550550551	4835900\\
0.0951351351351351	4979900\\
0.0952152152152152	5123900\\
0.0952952952952953	5267900\\
0.0953753753753754	5412000\\
0.0954554554554555	5556000\\
0.0955355355355355	5700000\\
0.0956156156156156	5841500\\
0.0956956956956957	5981400\\
0.0957757757757758	6121300\\
0.0958558558558559	6261200\\
0.0959359359359359	6401100\\
0.096016016016016	6557700\\
0.0960960960960961	6714300\\
0.0961761761761762	6870800\\
0.0962562562562563	7027400\\
0.0963363363363363	7177100\\
0.0964164164164164	7316100\\
0.0964964964964965	7455100\\
0.0965765765765766	7594200\\
0.0966566566566567	7733200\\
0.0967367367367367	7872200\\
0.0968168168168168	8011200\\
0.0968968968968969	8150200\\
0.096976976976977	8276700\\
0.0970570570570571	8402300\\
0.0971371371371371	8527900\\
0.0972172172172172	8653500\\
0.0972972972972973	8767900\\
0.0973773773773774	8860000\\
0.0974574574574575	8952000\\
0.0975375375375375	9044000\\
0.0976176176176176	9136000\\
0.0976976976976977	9186100\\
0.0977777777777778	9220500\\
0.0978578578578579	9254800\\
0.0979379379379379	9289200\\
0.098018018018018	9323500\\
0.0980980980980981	9357900\\
0.0981781781781782	9392200\\
0.0982582582582583	9408800\\
0.0983383383383383	9378100\\
0.0984184184184184	9347500\\
0.0984984984984985	9316800\\
0.0985785785785786	9286100\\
0.0986586586586587	9213700\\
0.0987387387387387	9120400\\
0.0988188188188188	9027100\\
0.0988988988988989	8933800\\
0.098978978978979	8835500\\
0.0990590590590591	8659100\\
0.0991391391391391	8482800\\
0.0992192192192192	8306400\\
0.0992992992992993	8130000\\
0.0993793793793794	7953600\\
0.0994594594594595	7777200\\
0.0995395395395395	7600800\\
0.0996196196196196	7376600\\
0.0996996996996997	7121400\\
0.0997797797797798	6866200\\
0.0998598598598599	6611000\\
0.0999399399399399	6355800\\
0.10002002002002	6036300\\
0.1001001001001	5716800\\
0.10018018018018	5397300\\
0.10026026026026	5077900\\
0.10034034034034	4737800\\
0.10042042042042	4366000\\
0.1005005005005	3994300\\
0.100580580580581	3622500\\
0.100660660660661	3250700\\
0.100740740740741	2879000\\
0.100820820820821	2507300\\
0.100900900900901	2135500\\
0.100980980980981	1721200\\
0.101061061061061	1304100\\
0.101141141141141	887140\\
0.101221221221221	470130\\
0.101301301301301	50094\\
0.101381381381381	-375880\\
0.101461461461461	-801900\\
0.101541541541542	-1227900\\
0.101621621621622	-1653900\\
0.101701701701702	-2063600\\
0.101781781781782	-2467200\\
0.101861861861862	-2870800\\
0.101941941941942	-3274400\\
0.102022022022022	-3678000\\
0.102102102102102	-4081600\\
0.102182182182182	-4485300\\
0.102262262262262	-4878100\\
0.102342342342342	-5242400\\
0.102422422422422	-5606600\\
0.102502502502503	-5970900\\
0.102582582582583	-6335200\\
0.102662662662663	-6660400\\
0.102742742742743	-6966200\\
0.102822822822823	-7272000\\
0.102902902902903	-7577800\\
0.102982982982983	-7878500\\
0.103063063063063	-8100900\\
0.103143143143143	-8323200\\
0.103223223223223	-8545500\\
0.103303303303303	-8767900\\
0.103383383383383	-8990200\\
0.103463463463463	-9212600\\
0.103543543543544	-9434900\\
0.103623623623624	-9605100\\
0.103703703703704	-9741500\\
0.103783783783784	-9877900\\
0.103863863863864	-10014000\\
0.103943943943944	-10151000\\
0.104024024024024	-10223000\\
0.104104104104104	-10294000\\
0.104184184184184	-10366000\\
0.104264264264264	-10438000\\
0.104344344344344	-10484000\\
0.104424424424424	-10490000\\
0.104504504504505	-10495000\\
0.104584584584585	-10501000\\
0.104664664664665	-10507000\\
0.104744744744745	-10512000\\
0.104824824824825	-10518000\\
0.104904904904905	-10524000\\
0.104984984984985	-10472000\\
0.105065065065065	-10417000\\
0.105145145145145	-10362000\\
0.105225225225225	-10307000\\
0.105305305305305	-10241000\\
0.105385385385385	-10151000\\
0.105465465465465	-10062000\\
0.105545545545546	-9971900\\
0.105625625625626	-9882300\\
0.105705705705706	-9756500\\
0.105785785785786	-9617200\\
0.105865865865866	-9477900\\
0.105945945945946	-9338500\\
0.106026026026026	-9199200\\
0.106106106106106	-9059800\\
0.106186186186186	-8920500\\
0.106266266266266	-8768100\\
0.106346346346346	-8581000\\
0.106426426426426	-8393900\\
0.106506506506507	-8206800\\
0.106586586586587	-8019700\\
0.106666666666667	-7804200\\
0.106746746746747	-7574600\\
0.106826826826827	-7344900\\
0.106906906906907	-7115200\\
0.106986986986987	-6882700\\
0.107067067067067	-6606000\\
0.107147147147147	-6329400\\
0.107227227227227	-6052700\\
0.107307307307307	-5776000\\
0.107387387387387	-5499300\\
0.107467467467467	-5222600\\
0.107547547547548	-4945900\\
0.107627627627628	-4643200\\
0.107707707707708	-4323600\\
0.107787787787788	-4004000\\
0.107867867867868	-3684400\\
0.107947947947948	-3364800\\
0.108028028028028	-3023300\\
0.108108108108108	-2681800\\
0.108188188188188	-2340200\\
0.108268268268268	-1998700\\
0.108348348348348	-1653000\\
0.108428428428428	-1300700\\
0.108508508508509	-948430\\
0.108588588588589	-596170\\
0.108668668668669	-243900\\
0.108748748748749	108390\\
0.108828828828829	460650\\
0.108908908908909	812950\\
0.108988988988989	1170600\\
0.109069069069069	1528600\\
0.109149149149149	1886600\\
0.109229229229229	2244600\\
0.109309309309309	2601600\\
0.109389389389389	2956300\\
0.109469469469469	3311100\\
0.10954954954955	3665800\\
0.10962962962963	4020500\\
0.10970970970971	4371300\\
0.10978978978979	4720600\\
0.10986986986987	5069900\\
0.10994994994995	5419100\\
0.11003003003003	5768400\\
0.11011011011011	6117700\\
0.11019019019019	6467000\\
0.11027027027027	6812800\\
0.11035035035035	7149200\\
0.11043043043043	7485700\\
0.110510510510511	7822200\\
0.110590590590591	8158700\\
0.110670670670671	8487200\\
0.110750750750751	8811700\\
0.110830830830831	9136300\\
0.110910910910911	9460800\\
0.110990990990991	9781300\\
0.111071071071071	10039000\\
0.111151151151151	10297000\\
0.111231231231231	10554000\\
0.111311311311311	10812000\\
0.111391391391391	11070000\\
0.111471471471471	11328000\\
0.111551551551552	11585000\\
0.111631631631632	11794000\\
0.111711711711712	11970000\\
0.111791791791792	12146000\\
0.111871871871872	12322000\\
0.111951951951952	12499000\\
0.112032032032032	12566000\\
0.112112112112112	12633000\\
0.112192192192192	12700000\\
0.112272272272272	12767000\\
0.112352352352352	12772000\\
0.112432432432432	12680000\\
0.112512512512513	12589000\\
0.112592592592593	12497000\\
0.112672672672673	12406000\\
0.112752752752753	12315000\\
0.112832832832833	12223000\\
0.112912912912913	12132000\\
0.112992992992993	11891000\\
0.113073073073073	11642000\\
0.113153153153153	11392000\\
0.113233233233233	11142000\\
0.113313313313313	10851000\\
0.113393393393393	10478000\\
0.113473473473473	10105000\\
0.113553553553554	9731500\\
0.113633633633634	9358300\\
0.113713713713714	8926200\\
0.113793793793794	8471900\\
0.113873873873874	8017600\\
0.113953953953954	7563300\\
0.114034034034034	7109000\\
0.114114114114114	6654700\\
0.114194194194194	6200400\\
0.114274274274274	5729400\\
0.114354354354354	5214100\\
0.114434434434434	4698700\\
0.114514514514515	4183400\\
0.114594594594595	3668000\\
0.114674674674675	3160100\\
0.114754754754755	2655900\\
0.114834834834835	2151600\\
0.114914914914915	1647400\\
0.114994994994995	1145800\\
0.115075075075075	684740\\
0.115155155155155	223750\\
0.115235235235235	-237280\\
0.115315315315315	-698260\\
0.115395395395395	-1159300\\
0.115475475475475	-1620300\\
0.115555555555556	-2081300\\
0.115635635635636	-2507600\\
0.115715715715716	-2911500\\
0.115795795795796	-3315300\\
0.115875875875876	-3719200\\
0.115955955955956	-4123000\\
0.116036036036036	-4464300\\
0.116116116116116	-4805600\\
0.116196196196196	-5146900\\
0.116276276276276	-5488200\\
0.116356356356356	-5799700\\
0.116436436436436	-6065000\\
0.116516516516517	-6330300\\
0.116596596596597	-6595600\\
0.116676676676677	-6860900\\
0.116756756756757	-7126300\\
0.116836836836837	-7391600\\
0.116916916916917	-7656900\\
0.116996996996997	-7848200\\
0.117077077077077	-8034800\\
0.117157157157157	-8221400\\
0.117237237237237	-8407900\\
0.117317317317317	-8574600\\
0.117397397397397	-8701400\\
0.117477477477477	-8828200\\
0.117557557557558	-8955000\\
0.117637637637638	-9081800\\
0.117717717717718	-9153300\\
0.117797797797798	-9204000\\
0.117877877877878	-9254700\\
0.117957957957958	-9305500\\
0.118038038038038	-9356200\\
0.118118118118118	-9406900\\
0.118198198198198	-9457700\\
0.118278278278278	-9488300\\
0.118358358358358	-9465400\\
0.118438438438438	-9442500\\
0.118518518518519	-9419600\\
0.118598598598599	-9396700\\
0.118678678678679	-9338200\\
0.118758758758759	-9262000\\
0.118838838838839	-9185700\\
0.118918918918919	-9109400\\
0.118998998998999	-9029800\\
0.119079079079079	-8898200\\
0.119159159159159	-8766600\\
0.119239239239239	-8635000\\
0.119319319319319	-8503400\\
0.119399399399399	-8371800\\
0.119479479479479	-8240100\\
0.11955955955956	-8108500\\
0.11963963963964	-7946600\\
0.11971971971972	-7765100\\
0.1197997997998	-7583600\\
0.11987987987988	-7402000\\
0.11995995995996	-7220500\\
0.12004004004004	-7012900\\
0.12012012012012	-6805400\\
0.1202002002002	-6597800\\
0.12028028028028	-6390200\\
0.12036036036036	-6173800\\
0.12044044044044	-5943700\\
0.120520520520521	-5713600\\
0.120600600600601	-5483500\\
0.120680680680681	-5253400\\
0.120760760760761	-5023300\\
0.120840840840841	-4793200\\
0.120920920920921	-4563200\\
0.121001001001001	-4315100\\
0.121081081081081	-4065800\\
0.121161161161161	-3816600\\
0.121241241241241	-3567400\\
0.121321321321321	-3315400\\
0.121401401401401	-3057800\\
0.121481481481481	-2800300\\
0.121561561561562	-2542800\\
0.121641641641642	-2285200\\
0.121721721721722	-2015000\\
0.121801801801802	-1740000\\
0.121881881881882	-1464900\\
0.121961961961962	-1189900\\
0.122042042042042	-914900\\
0.122122122122122	-639860\\
0.122202202202202	-364840\\
0.122282282282282	-85922\\
0.122362362362362	203420\\
0.122442442442442	492730\\
0.122522522522523	782070\\
0.122602602602603	1071400\\
0.122682682682683	1372200\\
0.122762762762763	1678800\\
0.122842842842843	1985400\\
0.122922922922923	2292000\\
0.123003003003003	2598000\\
0.123083083083083	2894100\\
0.123163163163163	3190200\\
0.123243243243243	3486300\\
0.123323323323323	3782400\\
0.123403403403403	4078500\\
0.123483483483483	4374600\\
0.123563563563564	4670700\\
0.123643643643644	4954100\\
0.123723723723724	5229100\\
0.123803803803804	5504200\\
0.123883883883884	5779200\\
0.123963963963964	6054200\\
0.124044044044044	6282600\\
0.124124124124124	6511000\\
0.124204204204204	6739300\\
0.124284284284284	6967700\\
0.124364364364364	7157300\\
0.124444444444444	7287200\\
0.124524524524525	7417000\\
0.124604604604605	7546800\\
0.124684684684685	7676700\\
0.124764764764765	7806500\\
0.124844844844845	7936400\\
0.124924924924925	8066200\\
0.125005005005005	8097300\\
0.125085085085085	8122000\\
0.125165165165165	8146800\\
0.125245245245245	8171500\\
0.125325325325325	8160800\\
0.125405405405405	8079000\\
0.125485485485485	7997300\\
0.125565565565566	7915600\\
0.125645645645646	7833900\\
0.125725725725726	7685600\\
0.125805805805806	7512300\\
0.125885885885886	7338900\\
0.125965965965966	7165600\\
0.126046046046046	6992300\\
0.126126126126126	6819000\\
0.126206206206206	6645700\\
0.126286286286286	6450000\\
0.126366366366366	6195200\\
0.126446446446446	5940300\\
0.126526526526527	5685400\\
0.126606606606607	5430500\\
0.126686686686687	5159600\\
0.126766766766767	4880500\\
0.126846846846847	4601400\\
0.126926926926927	4322400\\
0.127007007007007	4043600\\
0.127087087087087	3769600\\
0.127167167167167	3495600\\
0.127247247247247	3221600\\
0.127327327327327	2947600\\
0.127407407407407	2673500\\
0.127487487487487	2399600\\
0.127567567567568	2125500\\
0.127647647647648	1861600\\
0.127727727727728	1604200\\
0.127807807807808	1346800\\
0.127887887887888	1089400\\
0.127967967967968	831930\\
0.128048048048048	610580\\
0.128128128128128	389180\\
0.128208208208208	167790\\
0.128288288288288	-53558\\
0.128368368368368	-259040\\
0.128448448448448	-440000\\
0.128528528528529	-620960\\
0.128608608608609	-801880\\
0.128688688688689	-982840\\
0.128768768768769	-1163800\\
0.128848848848849	-1344700\\
0.128928928928929	-1525700\\
0.129009009009009	-1666600\\
0.129089089089089	-1805000\\
0.129169169169169	-1943300\\
0.129249249249249	-2081700\\
0.129329329329329	-2209800\\
0.129409409409409	-2317600\\
0.129489489489489	-2425400\\
0.12956956956957	-2533200\\
0.12964964964965	-2641000\\
0.12972972972973	-2723200\\
0.12980980980981	-2795700\\
0.12988988988989	-2868300\\
0.12996996996997	-2940900\\
0.13005005005005	-3013500\\
0.13013013013013	-3086000\\
0.13021021021021	-3158600\\
0.13029029029029	-3221900\\
0.13037037037037	-3260600\\
0.13045045045045	-3299300\\
0.130530530530531	-3338000\\
0.130610610610611	-3376700\\
0.130690690690691	-3400100\\
0.130770770770771	-3415900\\
0.130850850850851	-3431700\\
0.130930930930931	-3447500\\
0.131011011011011	-3461700\\
0.131091091091091	-3451200\\
0.131171171171171	-3440600\\
0.131251251251251	-3430000\\
0.131331331331331	-3419500\\
0.131411411411411	-3408900\\
0.131491491491491	-3398300\\
0.131571571571572	-3387800\\
0.131651651651652	-3362200\\
0.131731731731732	-3326800\\
0.131811811811812	-3291500\\
0.131891891891892	-3256200\\
0.131971971971972	-3220800\\
0.132052052052052	-3169600\\
0.132132132132132	-3118300\\
0.132212212212212	-3067100\\
0.132292292292292	-3015800\\
0.132372372372372	-2958200\\
0.132452452452452	-2890600\\
0.132532532532533	-2823100\\
0.132612612612613	-2755500\\
0.132692692692693	-2688000\\
0.132772772772773	-2620400\\
0.132852852852853	-2552800\\
0.132932932932933	-2485300\\
0.133013013013013	-2404300\\
0.133093093093093	-2322400\\
0.133173173173173	-2240500\\
0.133253253253253	-2158600\\
0.133333333333333	-2074300\\
0.133413413413413	-1984900\\
0.133493493493493	-1895600\\
0.133573573573574	-1806300\\
0.133653653653654	-1716900\\
0.133733733733734	-1624400\\
0.133813813813814	-1530600\\
0.133893893893894	-1436800\\
0.133973973973974	-1343000\\
0.134054054054054	-1249200\\
0.134134134134134	-1155400\\
0.134214214214214	-1061700\\
0.134294294294294	-967270\\
0.134374374374374	-871320\\
0.134454454454454	-775360\\
0.134534534534535	-679400\\
0.134614614614615	-583450\\
0.134694694694695	-489130\\
0.134774774774775	-395630\\
0.134854854854855	-302130\\
0.134934934934935	-208650\\
0.135015015015015	-115680\\
0.135095095095095	-30994\\
0.135175175175175	53680\\
0.135255255255255	138370\\
0.135335335335335	223060\\
0.135415415415415	307750\\
0.135495495495495	392420\\
0.135575575575576	477110\\
0.135655655655656	555240\\
0.135735735735736	629090\\
0.135815815815816	702960\\
0.135895895895896	776830\\
0.135975975975976	850690\\
0.136056056056056	911770\\
0.136136136136136	972860\\
0.136216216216216	1033900\\
0.136296296296296	1095000\\
0.136376376376376	1148700\\
0.136456456456456	1191000\\
0.136536536536537	1233200\\
0.136616616616617	1275500\\
0.136696696696697	1317800\\
0.136776776776777	1360100\\
0.136856856856857	1402300\\
0.136936936936937	1444600\\
0.137017017017017	1468600\\
0.137097097097097	1491300\\
0.137177177177177	1514100\\
0.137257257257257	1536900\\
0.137337337337337	1554100\\
0.137417417417417	1560300\\
0.137497497497498	1566400\\
0.137577577577578	1572500\\
0.137657657657658	1578600\\
0.137737737737738	1571800\\
0.137817817817818	1560200\\
0.137897897897898	1548500\\
0.137977977977978	1536900\\
0.138058058058058	1525200\\
0.138138138138138	1513600\\
0.138218218218218	1501900\\
0.138298298298298	1485700\\
0.138378378378378	1457400\\
0.138458458458458	1429100\\
0.138538538538539	1400800\\
0.138618618618619	1372500\\
0.138698698698699	1337700\\
0.138778778778779	1299700\\
0.138858858858859	1261600\\
0.138938938938939	1223600\\
0.139019019019019	1185100\\
0.139099099099099	1140400\\
0.139179179179179	1095600\\
0.139259259259259	1050900\\
0.139339339339339	1006200\\
0.139419419419419	961450\\
0.139499499499499	916720\\
0.13957957957958	872000\\
0.13965965965966	824430\\
0.13973973973974	775030\\
0.13981981981982	725630\\
0.1398998998999	676240\\
0.13997997997998	626830\\
0.14006006006006	578480\\
0.14014014014014	530140\\
0.14022022022022	481790\\
0.1403003003003	433440\\
0.14038038038038	386960\\
0.14046046046046	343400\\
0.140540540540541	299820\\
0.140620620620621	256250\\
0.140700700700701	212680\\
0.140780780780781	169110\\
0.140860860860861	125540\\
0.140940940940941	81970\\
0.141021021021021	44183\\
0.141101101101101	6765.9\\
0.141181181181181	-30651\\
0.141261261261261	-68061\\
0.141341341341341	-103000\\
0.141421421421421	-132970\\
0.141501501501502	-162940\\
0.141581581581582	-192920\\
0.141661661661662	-222890\\
0.141741741741742	-246060\\
0.141821821821822	-266670\\
0.141901901901902	-287270\\
0.141981981981982	-307880\\
0.142062062062062	-328490\\
0.142142142142142	-349100\\
0.142222222222222	-369710\\
0.142302302302302	-387730\\
0.142382382382382	-398890\\
0.142462462462462	-410040\\
0.142542542542543	-421200\\
0.142622622622623	-432360\\
0.142702702702703	-438830\\
0.142782782782783	-442950\\
0.142862862862863	-447070\\
0.142942942942943	-451190\\
0.143023023023023	-454910\\
0.143103103103103	-452330\\
0.143183183183183	-449740\\
0.143263263263263	-447160\\
0.143343343343343	-444580\\
0.143423423423423	-441990\\
0.143503503503503	-439410\\
0.143583583583584	-436820\\
0.143663663663664	-430640\\
0.143743743743744	-422110\\
0.143823823823824	-413590\\
0.143903903903904	-405060\\
0.143983983983984	-396540\\
0.144064064064064	-385280\\
0.144144144144144	-374030\\
0.144224224224224	-362770\\
0.144304304304304	-351520\\
0.144384384384384	-339650\\
0.144464464464464	-326840\\
0.144544544544545	-314030\\
0.144624624624625	-301210\\
0.144704704704705	-288400\\
0.144784784784785	-275590\\
0.144864864864865	-262780\\
0.144944944944945	-249970\\
0.145025025025025	-236370\\
0.145105105105105	-222730\\
0.145185185185185	-209080\\
0.145265265265265	-195430\\
0.145345345345345	-182060\\
0.145425425425425	-169260\\
0.145505505505506	-156460\\
0.145585585585586	-143660\\
0.145665665665666	-130850\\
0.145745745745746	-119340\\
0.145825825825826	-108310\\
0.145905905905906	-97279\\
0.145985985985986	-86248\\
0.146066066066066	-75217\\
0.146146146146146	-64186\\
0.146226226226226	-53157\\
0.146306306306306	-42690\\
0.146386386386386	-33722\\
0.146466466466466	-24757\\
0.146546546546547	-15789\\
0.146626626626627	-6821.8\\
0.146706706706707	685.48\\
0.146786786786787	7461.4\\
0.146866866866867	14239\\
0.146946946946947	21016\\
0.147027027027027	27640\\
0.147107107107107	31892\\
0.147187187187187	36144\\
0.147267267267267	40396\\
0.147347347347347	44648\\
0.147427427427427	48900\\
0.147507507507508	53152\\
0.147587587587588	57403\\
0.147667667667668	60160\\
0.147747747747748	61947\\
0.147827827827828	63734\\
0.147907907907908	65521\\
0.147987987987988	67308\\
0.148068068068068	67403\\
0.148148148148148	67498\\
0.148228228228228	67594\\
0.148308308308308	67689\\
0.148388388388388	67264\\
0.148468468468468	66034\\
0.148548548548549	64804\\
0.148628628628629	63575\\
0.148708708708709	62346\\
0.148788788788789	61116\\
0.148868868868869	59886\\
0.148948948948949	58657\\
0.149029029029029	56401\\
0.149109109109109	54080\\
0.149189189189189	51759\\
0.149269269269269	49438\\
0.149349349349349	47065\\
0.149429429429429	44588\\
0.14950950950951	42111\\
0.14958958958959	39634\\
0.14966966966967	37157\\
0.14974974974975	34840\\
0.14982982982983	32582\\
0.14990990990991	30323\\
0.14998998998999	28065\\
0.15007007007007	25807\\
0.15015015015015	23549\\
0.15023023023023	21291\\
0.15031031031031	19135\\
0.15039039039039	17247\\
0.15047047047047	15360\\
0.150550550550551	13473\\
0.150630630630631	11587\\
0.150710710710711	10098\\
0.150790790790791	8809.2\\
0.150870870870871	7520.4\\
0.150950950950951	6231.4\\
0.151031031031031	4974.4\\
0.151111111111111	4217.4\\
0.151191191191191	3460.5\\
0.151271271271271	2703.6\\
0.151351351351351	1946.6\\
0.151431431431431	1189.8\\
0.151511511511512	432.78\\
0.151591591591592	-324.19\\
0.151671671671672	-770.05\\
0.151751751751752	-1014.2\\
0.151831831831832	-1258.3\\
0.151911911911912	-1502.4\\
0.151991991991992	-1746.5\\
0.152072072072072	-1764.1\\
0.152152152152152	-1781.6\\
0.152232232232232	-1799.1\\
0.152312312312312	-1816.7\\
0.152392392392392	-1789.5\\
0.152472472472472	-1693.4\\
0.152552552552553	-1597.4\\
0.152632632632633	-1501.3\\
0.152712712712713	-1405.2\\
0.152792792792793	-1309.2\\
0.152872872872873	-1213.1\\
0.152952952952953	-1117\\
0.153033033033033	-962.01\\
0.153113113113113	-803.25\\
0.153193193193193	-644.45\\
0.153273273273273	-485.66\\
0.153353353353353	-349.52\\
0.153433433433433	-258.62\\
0.153513513513513	-167.71\\
0.153593593593594	-76.81\\
0.153673673673674	14.076\\
0.153753753753754	72.5\\
0.153833833833834	118.71\\
0.153913913913914	164.91\\
0.153993993993994	211.12\\
0.154074074074074	257.33\\
0.154154154154154	303.53\\
0.154234234234234	349.74\\
0.154314314314314	381.99\\
0.154394394394394	377.11\\
0.154474474474474	372.22\\
0.154554554554555	367.34\\
0.154634634634635	362.46\\
0.154714714714715	345.92\\
0.154794794794795	323.56\\
0.154874874874875	301.2\\
0.154954954954955	278.83\\
0.155035035035035	256.41\\
0.155115115115115	232.91\\
0.155195195195195	209.41\\
0.155275275275275	185.92\\
0.155355355355355	162.43\\
0.155435435435435	138.93\\
0.155515515515516	115.43\\
0.155595595595596	91.943\\
0.155675675675676	70.785\\
0.155755755755756	51.146\\
0.155835835835836	31.51\\
0.155915915915916	11.87\\
0.155995995995996	-7.7695\\
0.156076076076076	-14.683\\
0.156156156156156	-21.598\\
0.156236236236236	-28.514\\
0.156316316316316	-35.429\\
0.156396396396396	-40.053\\
0.156476476476477	-41.15\\
0.156556556556557	-42.246\\
0.156636636636637	-43.343\\
0.156716716716717	-44.439\\
0.156796796796797	-45.536\\
0.156876876876877	-46.632\\
0.156956956956957	-47.728\\
0.157037037037037	-43.689\\
0.157117117117117	-39.321\\
0.157197197197197	-34.954\\
0.157277277277277	-30.586\\
0.157357357357357	-26.549\\
0.157437437437437	-23.173\\
0.157517517517518	-19.798\\
0.157597597597598	-16.422\\
0.157677677677678	-13.047\\
0.157757757757758	-10.468\\
0.157837837837838	-8.1895\\
0.157917917917918	-5.9106\\
0.157997997997998	-3.6316\\
0.158078078078078	-1.3531\\
0.158158158158158	0.92582\\
0.158238238238238	3.2048\\
0.158318318318318	5.0471\\
0.158398398398398	5.7292\\
0.158478478478478	6.4114\\
0.158558558558559	7.0934\\
0.158638638638639	7.7755\\
0.158718718718719	7.7983\\
0.158798798798799	7.4914\\
0.158878878878879	7.1845\\
0.158958958958959	6.8775\\
0.159039039039039	6.5585\\
0.159119119119119	6.0513\\
0.159199199199199	5.544\\
0.159279279279279	5.0367\\
0.159359359359359	4.5293\\
0.159439439439439	4.0221\\
0.15951951951952	3.5148\\
0.1595995995996	3.0075\\
0.15967967967968	2.4448\\
0.15975975975976	1.8461\\
0.15983983983984	1.2473\\
0.15991991991992	0.64852\\
0.16	0.049859\\
};
%\addlegendentry{Option 1 - Kuz.}

\addplot [color=red, line width=1.5pt]
  table[row sep=crcr]{%
0.08	2739100\\
0.0800800800800801	2792500\\
0.0801601601601602	2845800\\
0.0802402402402402	2899200\\
0.0803203203203203	2926600\\
0.0804004004004004	2914300\\
0.0804804804804805	2901900\\
0.0805605605605606	2889500\\
0.0806406406406406	2877200\\
0.0807207207207207	2864800\\
0.0808008008008008	2852500\\
0.0808808808808809	2840100\\
0.080960960960961	2797600\\
0.081041041041041	2753200\\
0.0811211211211211	2708800\\
0.0812012012012012	2664300\\
0.0812812812812813	2606800\\
0.0813613613613614	2523200\\
0.0814414414414414	2439600\\
0.0815215215215215	2355900\\
0.0816016016016016	2272300\\
0.0816816816816817	2174500\\
0.0817617617617618	2071500\\
0.0818418418418418	1968500\\
0.0819219219219219	1865400\\
0.082002002002002	1762400\\
0.0820820820820821	1659400\\
0.0821621621621622	1556400\\
0.0822422422422422	1446000\\
0.0823223223223223	1316200\\
0.0824024024024024	1186400\\
0.0824824824824825	1056600\\
0.0825625625625626	926840\\
0.0826426426426426	790190\\
0.0827227227227227	650100\\
0.0828028028028028	510020\\
0.0828828828828829	369930\\
0.082962962962963	229180\\
0.083043043043043	77934\\
0.0831231231231231	-73302\\
0.0832032032032032	-224540\\
0.0832832832832833	-375790\\
0.0833633633633634	-527030\\
0.0834434434434434	-678280\\
0.0835235235235235	-829510\\
0.0836036036036036	-985030\\
0.0836836836836837	-1143300\\
0.0837637637637638	-1301600\\
0.0838438438438438	-1459900\\
0.0839239239239239	-1618200\\
0.084004004004004	-1760400\\
0.0840840840840841	-1902600\\
0.0841641641641642	-2044800\\
0.0842442442442442	-2187000\\
0.0843243243243243	-2327900\\
0.0844044044044044	-2466800\\
0.0844844844844845	-2605700\\
0.0845645645645646	-2744600\\
0.0846446446446446	-2883500\\
0.0847247247247247	-3022400\\
0.0848048048048048	-3161400\\
0.0848848848848849	-3300300\\
0.084964964964965	-3410500\\
0.0850450450450451	-3518900\\
0.0851251251251251	-3627300\\
0.0852052052052052	-3735700\\
0.0852852852852853	-3841400\\
0.0853653653653654	-3941700\\
0.0854454454454455	-4042100\\
0.0855255255255255	-4142400\\
0.0856056056056056	-4242800\\
0.0856856856856857	-4326000\\
0.0857657657657658	-4402900\\
0.0858458458458458	-4479700\\
0.0859259259259259	-4556500\\
0.086006006006006	-4633300\\
0.0860860860860861	-4710200\\
0.0861661661661662	-4787000\\
0.0862462462462462	-4857300\\
0.0863263263263263	-4910000\\
0.0864064064064064	-4962700\\
0.0864864864864865	-5015500\\
0.0865665665665666	-5068200\\
0.0866466466466466	-5121400\\
0.0867267267267267	-5174800\\
0.0868068068068068	-5228300\\
0.0868868868868869	-5281700\\
0.086966966966967	-5333800\\
0.087047047047047	-5364600\\
0.0871271271271271	-5395400\\
0.0872072072072072	-5426200\\
0.0872872872872873	-5457100\\
0.0873673673673674	-5487900\\
0.0874474474474475	-5518700\\
0.0875275275275275	-5549500\\
0.0876076076076076	-5581300\\
0.0876876876876877	-5613800\\
0.0877677677677678	-5646300\\
0.0878478478478479	-5678900\\
0.0879279279279279	-5711400\\
0.088008008008008	-5730300\\
0.0880880880880881	-5749300\\
0.0881681681681682	-5768200\\
0.0882482482482483	-5787200\\
0.0883283283283283	-5802200\\
0.0884084084084084	-5811300\\
0.0884884884884885	-5820400\\
0.0885685685685686	-5829500\\
0.0886486486486486	-5838600\\
0.0887287287287287	-5847700\\
0.0888088088088088	-5856800\\
0.0888888888888889	-5865900\\
0.088968968968969	-5865400\\
0.089049049049049	-5864200\\
0.0891291291291291	-5863000\\
0.0892092092092092	-5861900\\
0.0892892892892893	-5853200\\
0.0893693693693694	-5829400\\
0.0894494494494495	-5805600\\
0.0895295295295295	-5781700\\
0.0896096096096096	-5757900\\
0.0896896896896897	-5715600\\
0.0897697697697698	-5666300\\
0.0898498498498499	-5617000\\
0.0899299299299299	-5567700\\
0.09001001001001	-5518400\\
0.0900900900900901	-5469100\\
0.0901701701701702	-5419800\\
0.0902502502502503	-5360000\\
0.0903303303303303	-5272500\\
0.0904104104104104	-5185000\\
0.0904904904904905	-5097600\\
0.0905705705705706	-5010100\\
0.0906506506506507	-4900900\\
0.0907307307307307	-4780900\\
0.0908108108108108	-4660900\\
0.0908908908908909	-4540900\\
0.090970970970971	-4418700\\
0.091051051051051	-4261700\\
0.0911311311311311	-4104700\\
0.0912112112112112	-3947800\\
0.0912912912912913	-3790800\\
0.0913713713713714	-3633900\\
0.0914514514514514	-3476900\\
0.0915315315315315	-3320000\\
0.0916116116116116	-3138400\\
0.0916916916916917	-2940900\\
0.0917717717717718	-2743400\\
0.0918518518518519	-2545900\\
0.0919319319319319	-2348400\\
0.092012012012012	-2135000\\
0.0920920920920921	-1921600\\
0.0921721721721722	-1708200\\
0.0922522522522523	-1494800\\
0.0923323323323323	-1276200\\
0.0924124124124124	-1049600\\
0.0924924924924925	-822970\\
0.0925725725725726	-596370\\
0.0926526526526527	-369750\\
0.0927327327327327	-143150\\
0.0928128128128128	83469\\
0.0928928928928929	310070\\
0.092972972972973	538390\\
0.0930530530530531	766830\\
0.0931331331331331	995260\\
0.0932132132132132	1223700\\
0.0932932932932933	1449000\\
0.0933733733733734	1668200\\
0.0934534534534535	1887300\\
0.0935335335335335	2106400\\
0.0936136136136136	2325600\\
0.0936936936936937	2533100\\
0.0937737737737738	2736200\\
0.0938538538538538	2939400\\
0.0939339339339339	3142500\\
0.094014014014014	3345600\\
0.0940940940940941	3548800\\
0.0941741741741742	3751900\\
0.0942542542542543	3950000\\
0.0943343343343343	4134500\\
0.0944144144144144	4319100\\
0.0944944944944945	4503600\\
0.0945745745745746	4688200\\
0.0946546546546547	4859600\\
0.0947347347347347	5024500\\
0.0948148148148148	5189300\\
0.0948948948948949	5354100\\
0.094974974974975	5518200\\
0.0950550550550551	5670600\\
0.0951351351351351	5823000\\
0.0952152152152152	5975300\\
0.0952952952952953	6127700\\
0.0953753753753754	6280100\\
0.0954554554554555	6432400\\
0.0955355355355355	6584800\\
0.0956156156156156	6721300\\
0.0956956956956957	6847600\\
0.0957757757757758	6973800\\
0.0958558558558559	7100000\\
0.0959359359359359	7226300\\
0.096016016016016	7349500\\
0.0960960960960961	7472700\\
0.0961761761761762	7595900\\
0.0962562562562563	7719100\\
0.0963363363363363	7829100\\
0.0964164164164164	7918800\\
0.0964964964964965	8008400\\
0.0965765765765766	8098100\\
0.0966566566566567	8187800\\
0.0967367367367367	8277400\\
0.0968168168168168	8367100\\
0.0968968968968969	8456800\\
0.096976976976977	8523000\\
0.0970570570570571	8587700\\
0.0971371371371371	8652500\\
0.0972172172172172	8717200\\
0.0972972972972973	8771000\\
0.0973773773773774	8802900\\
0.0974574574574575	8834800\\
0.0975375375375375	8866700\\
0.0976176176176176	8898600\\
0.0976976976976977	8894500\\
0.0977777777777778	8876900\\
0.0978578578578579	8859300\\
0.0979379379379379	8841700\\
0.098018018018018	8824100\\
0.0980980980980981	8806500\\
0.0981781781781782	8788900\\
0.0982582582582583	8757500\\
0.0983383383383383	8689300\\
0.0984184184184184	8621100\\
0.0984984984984985	8553000\\
0.0985785785785786	8484800\\
0.0986586586586587	8383600\\
0.0987387387387387	8265800\\
0.0988188188188188	8148100\\
0.0988988988988989	8030300\\
0.098978978978979	7909000\\
0.0990590590590591	7731300\\
0.0991391391391391	7553500\\
0.0992192192192192	7375800\\
0.0992992992992993	7198100\\
0.0993793793793794	7020400\\
0.0994594594594595	6842700\\
0.0995395395395395	6665000\\
0.0996196196196196	6451900\\
0.0996996996996997	6215900\\
0.0997797797797798	5979800\\
0.0998598598598599	5743800\\
0.0999399399399399	5507700\\
0.10002002002002	5227300\\
0.1001001001001	4946800\\
0.10018018018018	4666400\\
0.10026026026026	4385900\\
0.10034034034034	4091000\\
0.10042042042042	3773900\\
0.1005005005005	3456700\\
0.100580580580581	3139600\\
0.100660660660661	2822400\\
0.100740740740741	2505200\\
0.100820820820821	2188100\\
0.100900900900901	1870900\\
0.100980980980981	1522900\\
0.101061061061061	1172900\\
0.101141141141141	822910\\
0.101221221221221	472930\\
0.101301301301301	120250\\
0.101381381381381	-237750\\
0.101461461461461	-595770\\
0.101541541541542	-953760\\
0.101621621621622	-1311800\\
0.101701701701702	-1665300\\
0.101781781781782	-2017200\\
0.101861861861862	-2369000\\
0.101941941941942	-2720900\\
0.102022022022022	-3072800\\
0.102102102102102	-3424600\\
0.102182182182182	-3776500\\
0.102262262262262	-4124000\\
0.102342342342342	-4459700\\
0.102422422422422	-4795500\\
0.102502502502503	-5131200\\
0.102582582582583	-5467000\\
0.102662662662663	-5785100\\
0.102742742742743	-6094300\\
0.102822822822823	-6403600\\
0.102902902902903	-6712800\\
0.102982982982983	-7019100\\
0.103063063063063	-7279600\\
0.103143143143143	-7540100\\
0.103223223223223	-7800600\\
0.103303303303303	-8061000\\
0.103383383383383	-8321500\\
0.103463463463463	-8582000\\
0.103543543543544	-8842500\\
0.103623623623624	-9069000\\
0.103703703703704	-9273400\\
0.103783783783784	-9477800\\
0.103863863863864	-9682200\\
0.103943943943944	-9886600\\
0.104024024024024	-10038000\\
0.104104104104104	-10190000\\
0.104184184184184	-10341000\\
0.104264264264264	-10493000\\
0.104344344344344	-10614000\\
0.104424424424424	-10687000\\
0.104504504504505	-10761000\\
0.104584584584585	-10835000\\
0.104664664664665	-10908000\\
0.104744744744745	-10982000\\
0.104824824824825	-11055000\\
0.104904904904905	-11129000\\
0.104984984984985	-11128000\\
0.105065065065065	-11122000\\
0.105145145145145	-11117000\\
0.105225225225225	-11111000\\
0.105305305305305	-11083000\\
0.105385385385385	-11011000\\
0.105465465465465	-10939000\\
0.105545545545546	-10867000\\
0.105625625625626	-10795000\\
0.105705705705706	-10666000\\
0.105785785785786	-10515000\\
0.105865865865866	-10364000\\
0.105945945945946	-10214000\\
0.106026026026026	-10063000\\
0.106106106106106	-9912100\\
0.106186186186186	-9761400\\
0.106266266266266	-9590000\\
0.106346346346346	-9363800\\
0.106426426426426	-9137700\\
0.106506506506507	-8911500\\
0.106586586586587	-8685300\\
0.106666666666667	-8424900\\
0.106746746746747	-8147300\\
0.106826826826827	-7869600\\
0.106906906906907	-7592000\\
0.106986986986987	-7311300\\
0.107067067067067	-6981700\\
0.107147147147147	-6652000\\
0.107227227227227	-6322400\\
0.107307307307307	-5992800\\
0.107387387387387	-5663100\\
0.107467467467467	-5333500\\
0.107547547547548	-5003800\\
0.107627627627628	-4647300\\
0.107707707707708	-4273400\\
0.107787787787788	-3899400\\
0.107867867867868	-3525500\\
0.107947947947948	-3151500\\
0.108028028028028	-2754300\\
0.108108108108108	-2357000\\
0.108188188188188	-1959700\\
0.108268268268268	-1562500\\
0.108348348348348	-1162100\\
0.108428428428428	-756960\\
0.108508508508509	-351800\\
0.108588588588589	53335\\
0.108668668668669	458470\\
0.108748748748749	863640\\
0.108828828828829	1268800\\
0.108908908908909	1673900\\
0.108988988988989	2077100\\
0.109069069069069	2480100\\
0.109149149149149	2883200\\
0.109229229229229	3286200\\
0.109309309309309	3682800\\
0.109389389389389	4066400\\
0.109469469469469	4450100\\
0.10954954954955	4833800\\
0.10962962962963	5217400\\
0.10970970970971	5564900\\
0.10978978978979	5898700\\
0.10986986986987	6232500\\
0.10994994994995	6566200\\
0.11003003003003	6900000\\
0.11011011011011	7233800\\
0.11019019019019	7567600\\
0.11027027027027	7885600\\
0.11035035035035	8161500\\
0.11043043043043	8437500\\
0.110510510510511	8713400\\
0.110590590590591	8989300\\
0.110670670670671	9223900\\
0.110750750750751	9437800\\
0.110830830830831	9651700\\
0.110910910910911	9865600\\
0.110990990990991	10075000\\
0.111071071071071	10206000\\
0.111151151151151	10337000\\
0.111231231231231	10468000\\
0.111311311311311	10599000\\
0.111391391391391	10730000\\
0.111471471471471	10861000\\
0.111551551551552	10992000\\
0.111631631631632	11072000\\
0.111711711711712	11119000\\
0.111791791791792	11165000\\
0.111871871871872	11212000\\
0.111951951951952	11258000\\
0.112032032032032	11239000\\
0.112112112112112	11221000\\
0.112192192192192	11202000\\
0.112272272272272	11183000\\
0.112352352352352	11133000\\
0.112432432432432	11034000\\
0.112512512512513	10935000\\
0.112592592592593	10836000\\
0.112672672672673	10737000\\
0.112752752752753	10638000\\
0.112832832832833	10539000\\
0.112912912912913	10440000\\
0.112992992992993	10267000\\
0.113073073073073	10089000\\
0.113153153153153	9910600\\
0.113233233233233	9732600\\
0.113313313313313	9534700\\
0.113393393393393	9297100\\
0.113473473473473	9059500\\
0.113553553553554	8821900\\
0.113633633633634	8584300\\
0.113713713713714	8294900\\
0.113793793793794	7985900\\
0.113873873873874	7676900\\
0.113953953953954	7368000\\
0.114034034034034	7059000\\
0.114114114114114	6750000\\
0.114194194194194	6441100\\
0.114274274274274	6114200\\
0.114354354354354	5739700\\
0.114434434434434	5365200\\
0.114514514514515	4990800\\
0.114594594594595	4616300\\
0.114674674674675	4212600\\
0.114754754754755	3794300\\
0.114834834834835	3376000\\
0.114914914914915	2957700\\
0.114994994994995	2538300\\
0.115075075075075	2100100\\
0.115155155155155	1661900\\
0.115235235235235	1223700\\
0.115315315315315	785550\\
0.115395395395395	347350\\
0.115475475475475	-90804\\
0.115555555555556	-528960\\
0.115635635635636	-970750\\
0.115715715715716	-1414800\\
0.115795795795796	-1858900\\
0.115875875875876	-2303000\\
0.115955955955956	-2747100\\
0.116036036036036	-3164800\\
0.116116116116116	-3582400\\
0.116196196196196	-4000100\\
0.116276276276276	-4417800\\
0.116356356356356	-4809600\\
0.116436436436436	-5161400\\
0.116516516516517	-5513200\\
0.116596596596597	-5865100\\
0.116676676676677	-6216900\\
0.116756756756757	-6568700\\
0.116836836836837	-6920600\\
0.116916916916917	-7272400\\
0.116996996996997	-7552600\\
0.117077077077077	-7828200\\
0.117157157157157	-8103800\\
0.117237237237237	-8379400\\
0.117317317317317	-8628800\\
0.117397397397397	-8825400\\
0.117477477477477	-9022100\\
0.117557557557558	-9218700\\
0.117637637637638	-9415400\\
0.117717717717718	-9543200\\
0.117797797797798	-9645000\\
0.117877877877878	-9746900\\
0.117957957957958	-9848700\\
0.118038038038038	-9950600\\
0.118118118118118	-10052000\\
0.118198198198198	-10154000\\
0.118278278278278	-10230000\\
0.118358358358358	-10238000\\
0.118438438438438	-10246000\\
0.118518518518519	-10254000\\
0.118598598598599	-10262000\\
0.118678678678679	-10226000\\
0.118758758758759	-10168000\\
0.118838838838839	-10110000\\
0.118918918918919	-10053000\\
0.118998998998999	-9990500\\
0.119079079079079	-9858900\\
0.119159159159159	-9727400\\
0.119239239239239	-9595900\\
0.119319319319319	-9464400\\
0.119399399399399	-9332800\\
0.119479479479479	-9201300\\
0.11955955955956	-9069800\\
0.11963963963964	-8896400\\
0.11971971971972	-8696000\\
0.1197997997998	-8495500\\
0.11987987987988	-8295000\\
0.11995995995996	-8094500\\
0.12004004004004	-7847400\\
0.12012012012012	-7600300\\
0.1202002002002	-7353300\\
0.12028028028028	-7106200\\
0.12036036036036	-6840400\\
0.12044044044044	-6545700\\
0.120520520520521	-6251100\\
0.120600600600601	-5956400\\
0.120680680680681	-5661800\\
0.120760760760761	-5367100\\
0.120840840840841	-5072400\\
0.120920920920921	-4777800\\
0.121001001001001	-4445000\\
0.121081081081081	-4109700\\
0.121161161161161	-3774500\\
0.121241241241241	-3439200\\
0.121321321321321	-3097400\\
0.121401401401401	-2742200\\
0.121481481481481	-2387100\\
0.121561561561562	-2032000\\
0.121641641641642	-1676800\\
0.121721721721722	-1324500\\
0.121801801801802	-973270\\
0.121881881881882	-622020\\
0.121961961961962	-270740\\
0.122042042042042	80508\\
0.122122122122122	431790\\
0.122202202202202	783030\\
0.122282282282282	1130500\\
0.122362362362362	1467900\\
0.122442442442442	1805300\\
0.122522522522523	2142700\\
0.122602602602603	2480100\\
0.122682682682683	2794500\\
0.122762762762763	3097500\\
0.122842842842843	3400500\\
0.122922922922923	3703600\\
0.123003003003003	4002800\\
0.123083083083083	4243500\\
0.123163163163163	4484200\\
0.123243243243243	4724900\\
0.123323323323323	4965600\\
0.123403403403403	5206300\\
0.123483483483483	5447000\\
0.123563563563564	5687700\\
0.123643643643644	5886900\\
0.123723723723724	6059200\\
0.123803803803804	6231500\\
0.123883883883884	6403700\\
0.123963963963964	6576000\\
0.124044044044044	6683200\\
0.124124124124124	6790300\\
0.124204204204204	6897500\\
0.124284284284284	7004600\\
0.124364364364364	7082100\\
0.124444444444444	7113600\\
0.124524524524525	7145200\\
0.124604604604605	7176700\\
0.124684684684685	7208300\\
0.124764764764765	7239900\\
0.124844844844845	7271400\\
0.124924924924925	7303000\\
0.125005005005005	7265200\\
0.125085085085085	7222900\\
0.125165165165165	7180700\\
0.125245245245245	7138400\\
0.125325325325325	7079600\\
0.125405405405405	6987400\\
0.125485485485485	6895300\\
0.125565565565566	6803200\\
0.125645645645646	6711100\\
0.125725725725726	6584400\\
0.125805805805806	6444700\\
0.125885885885886	6305000\\
0.125965965965966	6165300\\
0.126046046046046	6025600\\
0.126126126126126	5885900\\
0.126206206206206	5746200\\
0.126286286286286	5595100\\
0.126366366366366	5413800\\
0.126446446446446	5232500\\
0.126526526526527	5051200\\
0.126606606606607	4869800\\
0.126686686686687	4675900\\
0.126766766766767	4475600\\
0.126846846846847	4275200\\
0.126926926926927	4074900\\
0.127007007007007	3873900\\
0.127087087087087	3663000\\
0.127167167167167	3452100\\
0.127247247247247	3241200\\
0.127327327327327	3030200\\
0.127407407407407	2819300\\
0.127487487487487	2608400\\
0.127567567567568	2397400\\
0.127647647647648	2183700\\
0.127727727727728	1968100\\
0.127807807807808	1752500\\
0.127887887887888	1536900\\
0.127967967967968	1321300\\
0.128048048048048	1113400\\
0.128128128128128	905510\\
0.128208208208208	697600\\
0.128288288288288	489720\\
0.128368368368368	289510\\
0.128448448448448	101170\\
0.128528528528529	-87163\\
0.128608608608609	-275460\\
0.128688688688689	-463800\\
0.128768768768769	-652130\\
0.128848848848849	-840430\\
0.128928928928929	-1028800\\
0.129009009009009	-1194900\\
0.129089089089089	-1359600\\
0.129169169169169	-1524300\\
0.129249249249249	-1689000\\
0.129329329329329	-1845100\\
0.129409409409409	-1983900\\
0.129489489489489	-2122800\\
0.12956956956957	-2261600\\
0.12964964964965	-2400500\\
0.12972972972973	-2513000\\
0.12980980980981	-2615700\\
0.12988988988989	-2718300\\
0.12996996996997	-2821000\\
0.13005005005005	-2923600\\
0.13013013013013	-3026300\\
0.13021021021021	-3128900\\
0.13029029029029	-3221400\\
0.13037037037037	-3286600\\
0.13045045045045	-3351700\\
0.130530530530531	-3416900\\
0.130610610610611	-3482100\\
0.130690690690691	-3526800\\
0.130770770770771	-3561200\\
0.130850850850851	-3595600\\
0.130930930930931	-3629900\\
0.131011011011011	-3662200\\
0.131091091091091	-3661200\\
0.131171171171171	-3660200\\
0.131251251251251	-3659200\\
0.131331331331331	-3658200\\
0.131411411411411	-3657200\\
0.131491491491491	-3656200\\
0.131571571571572	-3655200\\
0.131651651651652	-3633600\\
0.131731731731732	-3598700\\
0.131811811811812	-3563800\\
0.131891891891892	-3528800\\
0.131971971971972	-3493900\\
0.132052052052052	-3436600\\
0.132132132132132	-3379200\\
0.132212212212212	-3321800\\
0.132292292292292	-3264500\\
0.132372372372372	-3198900\\
0.132452452452452	-3120500\\
0.132532532532533	-3042200\\
0.132612612612613	-2963800\\
0.132692692692693	-2885500\\
0.132772772772773	-2807100\\
0.132852852852853	-2728800\\
0.132932932932933	-2650400\\
0.133013013013013	-2555200\\
0.133093093093093	-2458900\\
0.133173173173173	-2362600\\
0.133253253253253	-2266300\\
0.133333333333333	-2167500\\
0.133413413413413	-2063800\\
0.133493493493493	-1960100\\
0.133573573573574	-1856400\\
0.133653653653654	-1752700\\
0.133733733733734	-1647600\\
0.133813813813814	-1542000\\
0.133893893893894	-1436400\\
0.133973973973974	-1330800\\
0.134054054054054	-1225200\\
0.134134134134134	-1119600\\
0.134214214214214	-1013900\\
0.134294294294294	-908630\\
0.134374374374374	-804140\\
0.134454454454454	-699640\\
0.134534534534535	-595130\\
0.134614614614615	-490640\\
0.134694694694695	-390770\\
0.134774774774775	-293200\\
0.134854854854855	-195640\\
0.134934934934935	-98099\\
0.135015015015015	-1338\\
0.135095095095095	82908\\
0.135175175175175	167140\\
0.135255255255255	251380\\
0.135335335335335	335630\\
0.135415415415415	419880\\
0.135495495495495	504110\\
0.135575575575576	588350\\
0.135655655655656	663460\\
0.135735735735736	732620\\
0.135815815815816	801790\\
0.135895895895896	870960\\
0.135975975975976	940130\\
0.136056056056056	994320\\
0.136136136136136	1048500\\
0.136216216216216	1102700\\
0.136296296296296	1156900\\
0.136376376376376	1203600\\
0.136456456456456	1238800\\
0.136536536536537	1273900\\
0.136616616616617	1309000\\
0.136696696696697	1344200\\
0.136776776776777	1379300\\
0.136856856856857	1414500\\
0.136936936936937	1449600\\
0.137017017017017	1466800\\
0.137097097097097	1482800\\
0.137177177177177	1498800\\
0.137257257257257	1514800\\
0.137337337337337	1526000\\
0.137417417417417	1527600\\
0.137497497497498	1529100\\
0.137577577577578	1530700\\
0.137657657657658	1532300\\
0.137737737737738	1522800\\
0.137817817817818	1509100\\
0.137897897897898	1495500\\
0.137977977977978	1481800\\
0.138058058058058	1468200\\
0.138138138138138	1454500\\
0.138218218218218	1440900\\
0.138298298298298	1423400\\
0.138378378378378	1395700\\
0.138458458458458	1368100\\
0.138538538538539	1340400\\
0.138618618618619	1312700\\
0.138698698698699	1279700\\
0.138778778778779	1244000\\
0.138858858858859	1208300\\
0.138938938938939	1172600\\
0.139019019019019	1136500\\
0.139099099099099	1094800\\
0.139179179179179	1053100\\
0.139259259259259	1011400\\
0.139339339339339	969690\\
0.139419419419419	927980\\
0.139499499499499	886280\\
0.13957957957958	844580\\
0.13965965965966	800260\\
0.13973973973974	754250\\
0.13981981981982	708240\\
0.1398998998999	662240\\
0.13997997997998	616230\\
0.14006006006006	570480\\
0.14014014014014	524750\\
0.14022022022022	479010\\
0.1403003003003	433260\\
0.14038038038038	389000\\
0.14046046046046	347040\\
0.140540540540541	305060\\
0.140620620620621	263080\\
0.140700700700701	221110\\
0.140780780780781	179140\\
0.140860860860861	137160\\
0.140940940940941	95192\\
0.141021021021021	57976\\
0.141101101101101	21065\\
0.141181181181181	-15846\\
0.141261261261261	-52750\\
0.141341341341341	-87453\\
0.141421421421421	-117740\\
0.141501501501502	-148020\\
0.141581581581582	-178310\\
0.141661661661662	-208600\\
0.141741741741742	-232400\\
0.141821821821822	-253760\\
0.141901901901902	-275130\\
0.141981981981982	-296490\\
0.142062062062062	-317850\\
0.142142142142142	-339220\\
0.142222222222222	-360580\\
0.142302302302302	-379450\\
0.142382382382382	-391690\\
0.142462462462462	-403930\\
0.142542542542543	-416170\\
0.142622622622623	-428400\\
0.142702702702703	-435840\\
0.142782782782783	-440870\\
0.142862862862863	-445910\\
0.142942942942943	-450940\\
0.143023023023023	-455560\\
0.143103103103103	-453600\\
0.143183183183183	-451650\\
0.143263263263263	-449690\\
0.143343343343343	-447730\\
0.143423423423423	-445770\\
0.143503503503503	-443820\\
0.143583583583584	-441860\\
0.143663663663664	-436100\\
0.143743743743744	-427860\\
0.143823823823824	-419630\\
0.143903903903904	-411390\\
0.143983983983984	-403160\\
0.144064064064064	-391890\\
0.144144144144144	-380630\\
0.144224224224224	-369360\\
0.144304304304304	-358090\\
0.144384384384384	-346140\\
0.144464464464464	-333130\\
0.144544544544545	-320130\\
0.144624624624625	-307120\\
0.144704704704705	-294110\\
0.144784784784785	-281110\\
0.144864864864865	-268100\\
0.144944944944945	-255100\\
0.145025025025025	-241170\\
0.145105105105105	-227180\\
0.145185185185185	-213190\\
0.145265265265265	-199200\\
0.145345345345345	-185500\\
0.145425425425425	-172390\\
0.145505505505506	-159280\\
0.145585585585586	-146170\\
0.145665665665666	-133060\\
0.145745745745746	-121290\\
0.145825825825826	-110020\\
0.145905905905906	-98761\\
0.145985985985986	-87497\\
0.146066066066066	-76234\\
0.146146146146146	-64970\\
0.146226226226226	-53708\\
0.146306306306306	-43035\\
0.146386386386386	-33930\\
0.146466466466466	-24828\\
0.146546546546547	-15724\\
0.146626626626627	-6619.3\\
0.146706706706707	962.82\\
0.146786786786787	7782.6\\
0.146866866866867	14604\\
0.146946946946947	21425\\
0.147027027027027	28090\\
0.147107107107107	32334\\
0.147187187187187	36579\\
0.147267267267267	40823\\
0.147347347347347	45068\\
0.147427427427427	49313\\
0.147507507507508	53557\\
0.147587587587588	57801\\
0.147667667667668	60526\\
0.147747747747748	62264\\
0.147827827827828	64001\\
0.147907907907908	65739\\
0.147987987987988	67477\\
0.148068068068068	67534\\
0.148148148148148	67591\\
0.148228228228228	67648\\
0.148308308308308	67705\\
0.148388388388388	67247\\
0.148468468468468	65993\\
0.148548548548549	64739\\
0.148628628628629	63485\\
0.148708708708709	62231\\
0.148788788788789	60977\\
0.148868868868869	59723\\
0.148948948948949	58470\\
0.149029029029029	56207\\
0.149109109109109	53879\\
0.149189189189189	51552\\
0.149269269269269	49225\\
0.149349349349349	46850\\
0.149429429429429	44379\\
0.14950950950951	41909\\
0.14958958958959	39439\\
0.14966966966967	36968\\
0.14974974974975	34660\\
0.14982982982983	32412\\
0.14990990990991	30164\\
0.14998998998999	27916\\
0.15007007007007	25668\\
0.15015015015015	23420\\
0.15023023023023	21172\\
0.15031031031031	19026\\
0.15039039039039	17151\\
0.15047047047047	15276\\
0.150550550550551	13401\\
0.150630630630631	11526\\
0.150710710710711	10046\\
0.150790790790791	8764.1\\
0.150870870870871	7482.3\\
0.150950950950951	6200.3\\
0.151031031031031	4950.1\\
0.151111111111111	4197\\
0.151191191191191	3444\\
0.151271271271271	2691\\
0.151351351351351	1937.9\\
0.151431431431431	1184.9\\
0.151511511511512	431.86\\
0.151591591591592	-321.22\\
0.151671671671672	-765.19\\
0.151751751751752	-1008.7\\
0.151831831831832	-1252.3\\
0.151911911911912	-1495.8\\
0.151991991991992	-1739.3\\
0.152072072072072	-1757.2\\
0.152152152152152	-1775\\
0.152232232232232	-1792.9\\
0.152312312312312	-1810.7\\
0.152392392392392	-1784\\
0.152472472472472	-1688.4\\
0.152552552552553	-1593\\
0.152632632632633	-1497.4\\
0.152712712712713	-1401.9\\
0.152792792792793	-1306.4\\
0.152872872872873	-1210.9\\
0.152952952952953	-1115.4\\
0.153033033033033	-960.92\\
0.153113113113113	-802.68\\
0.153193193193193	-644.41\\
0.153273273273273	-486.14\\
0.153353353353353	-350.38\\
0.153433433433433	-259.57\\
0.153513513513513	-168.76\\
0.153593593593594	-77.946\\
0.153673673673674	12.849\\
0.153753753753754	71.27\\
0.153833833833834	117.51\\
0.153913913913914	163.74\\
0.153993993993994	209.98\\
0.154074074074074	256.22\\
0.154154154154154	302.45\\
0.154234234234234	348.69\\
0.154314314314314	381\\
0.154394394394394	376.27\\
0.154474474474474	371.53\\
0.154554554554555	366.8\\
0.154634634634635	362.07\\
0.154714714714715	345.63\\
0.154794794794795	323.35\\
0.154874874874875	301.06\\
0.154954954954955	278.77\\
0.155035035035035	256.42\\
0.155115115115115	232.96\\
0.155195195195195	209.5\\
0.155275275275275	186.04\\
0.155355355355355	162.58\\
0.155435435435435	139.12\\
0.155515515515516	115.66\\
0.155595595595596	92.208\\
0.155675675675676	71.056\\
0.155755755755756	51.401\\
0.155835835835836	31.75\\
0.155915915915916	12.095\\
0.155995995995996	-7.5591\\
0.156076076076076	-14.497\\
0.156156156156156	-21.436\\
0.156236236236236	-28.374\\
0.156316316316316	-35.313\\
0.156396396396396	-39.96\\
0.156476476476477	-41.074\\
0.156556556556557	-42.189\\
0.156636636636637	-43.303\\
0.156716716716717	-44.418\\
0.156796796796797	-45.532\\
0.156876876876877	-46.647\\
0.156956956956957	-47.761\\
0.157037037037037	-43.731\\
0.157117117117117	-39.371\\
0.157197197197197	-35.012\\
0.157277277277277	-30.652\\
0.157357357357357	-26.619\\
0.157437437437437	-23.24\\
0.157517517517518	-19.862\\
0.157597597597598	-16.483\\
0.157677677677678	-13.105\\
0.157757757757758	-10.522\\
0.157837837837838	-8.2386\\
0.157917917917918	-5.955\\
0.157997997997998	-3.6713\\
0.158078078078078	-1.3881\\
0.158158158158158	0.89561\\
0.158238238238238	3.1793\\
0.158318318318318	5.0266\\
0.158398398398398	5.7144\\
0.158478478478478	6.4022\\
0.158558558558559	7.0898\\
0.158638638638639	7.7776\\
0.158718718718719	7.8034\\
0.158798798798799	7.498\\
0.158878878878879	7.1927\\
0.158958958958959	6.8874\\
0.159039039039039	6.5699\\
0.159119119119119	6.0628\\
0.159199199199199	5.5556\\
0.159279279279279	5.0484\\
0.159359359359359	4.5412\\
0.159439439439439	4.0342\\
0.15951951951952	3.527\\
0.1595995995996	3.0198\\
0.15967967967968	2.4562\\
0.15975975975976	1.8558\\
0.15983983983984	1.2554\\
0.15991991991992	0.65501\\
0.16	0.05473\\
};
%\addlegendentry{Option 1 - Lin.}

\end{axis}

\begin{axis}[%
width=14.594in,
height=5.396in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> Amp300Temporal120.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.80000,0.00000,0.80000}%
\definecolor{mycolor2}{rgb}{0.00000,0.80000,0.40000}%
\definecolor{mycolor3}{rgb}{0.00000,0.60000,1.00000}%
\definecolor{mycolor4}{rgb}{1.00000,0.60000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
scale=0.35,
width=7.0in,
height=5.25in,
at={(0.918in,0.842in)},
scale only axis,
xmin=7.5e-05,
xmax=0.00015,
xlabel style={font=\color{white!15!black}},
xlabel={$t$ [s]},
ymin=-20000000,
ymax=30000000,
ylabel style={font=\color{white!15!black}},
ylabel={},
ytick={},
yticklabels={},
axis background/.style={fill=white},
title style={font=\bfseries},
title={\parbox{6cm}{Temporal plot at $\boldsymbol{z = 0.120}$\\}},
xmajorgrids,
ymajorgrids,
legend style={at={(10.03,-0.8)}, anchor=west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dashdotted, line width=3.5pt]
  table[row sep=crcr]{%
0	0\\
5.01672240802676e-07	0\\
1.00334448160535e-06	0\\
1.50501672240803e-06	0\\
2.0066889632107e-06	0\\
2.50836120401338e-06	0\\
3.01003344481605e-06	0\\
3.51170568561873e-06	0\\
4.0133779264214e-06	0\\
4.51505016722408e-06	0\\
5.01672240802675e-06	0\\
5.51839464882943e-06	0\\
6.02006688963211e-06	0\\
6.52173913043478e-06	0\\
7.02341137123746e-06	0\\
7.52508361204013e-06	0\\
8.02675585284281e-06	0\\
8.52842809364548e-06	0\\
9.03010033444816e-06	0\\
9.53177257525083e-06	0\\
1.00334448160535e-05	0\\
1.05351170568562e-05	0\\
1.10367892976589e-05	0\\
1.15384615384615e-05	0\\
1.20401337792642e-05	0\\
1.25418060200669e-05	0\\
1.30434782608696e-05	0\\
1.35451505016722e-05	0\\
1.40468227424749e-05	0\\
1.45484949832776e-05	0\\
1.50501672240803e-05	0\\
1.55518394648829e-05	0\\
1.60535117056856e-05	0\\
1.65551839464883e-05	0\\
1.7056856187291e-05	0\\
1.75585284280936e-05	0\\
1.80602006688963e-05	0\\
1.8561872909699e-05	0\\
1.90635451505017e-05	0\\
1.95652173913043e-05	0\\
2.0066889632107e-05	0\\
2.05685618729097e-05	0\\
2.10702341137124e-05	0\\
2.1571906354515e-05	0\\
2.20735785953177e-05	0\\
2.25752508361204e-05	0\\
2.30769230769231e-05	0\\
2.35785953177257e-05	0\\
2.40802675585284e-05	0\\
2.45819397993311e-05	0\\
2.50836120401338e-05	0\\
2.55852842809365e-05	0\\
2.60869565217391e-05	0\\
2.65886287625418e-05	0\\
2.70903010033445e-05	0\\
2.75919732441472e-05	0\\
2.80936454849498e-05	0\\
2.85953177257525e-05	0\\
2.90969899665552e-05	0\\
2.95986622073579e-05	0\\
3.01003344481605e-05	0\\
3.06020066889632e-05	0\\
3.11036789297659e-05	0\\
3.16053511705686e-05	0\\
3.21070234113712e-05	0\\
3.26086956521739e-05	0\\
3.31103678929766e-05	0\\
3.36120401337793e-05	0\\
3.41137123745819e-05	0\\
3.46153846153846e-05	0\\
3.51170568561873e-05	0\\
3.561872909699e-05	0\\
3.61204013377926e-05	0\\
3.66220735785953e-05	0\\
3.7123745819398e-05	0\\
3.76254180602007e-05	0\\
3.81270903010033e-05	0\\
3.8628762541806e-05	0\\
3.91304347826087e-05	0\\
3.96321070234114e-05	0\\
4.0133779264214e-05	0\\
4.06354515050167e-05	0\\
4.11371237458194e-05	0\\
4.16387959866221e-05	0\\
4.21404682274247e-05	0\\
4.26421404682274e-05	0\\
4.31438127090301e-05	0\\
4.36454849498328e-05	0\\
4.41471571906354e-05	0\\
4.46488294314381e-05	0\\
4.51505016722408e-05	0\\
4.56521739130435e-05	0\\
4.61538461538461e-05	0\\
4.66555183946488e-05	0\\
4.71571906354515e-05	0\\
4.76588628762542e-05	0\\
4.81605351170569e-05	0\\
4.86622073578595e-05	0\\
4.91638795986622e-05	0\\
4.96655518394649e-05	0\\
5.01672240802676e-05	0\\
5.06688963210702e-05	0\\
5.11705685618729e-05	0\\
5.16722408026756e-05	0\\
5.21739130434783e-05	0\\
5.26755852842809e-05	0\\
5.31772575250836e-05	0\\
5.36789297658863e-05	0\\
5.4180602006689e-05	0\\
5.46822742474916e-05	0\\
5.51839464882943e-05	0\\
5.5685618729097e-05	0\\
5.61872909698997e-05	0\\
5.66889632107023e-05	0\\
5.7190635451505e-05	-2.6549e-16\\
5.76923076923077e-05	1.9101e-16\\
5.81939799331104e-05	1.7902e-15\\
5.8695652173913e-05	-2.6431e-15\\
5.91973244147157e-05	-1.0213e-14\\
5.96989966555184e-05	2.3103e-14\\
6.02006688963211e-05	5.0145e-14\\
6.07023411371237e-05	-1.6021e-13\\
6.12040133779264e-05	-2.1615e-13\\
6.17056856187291e-05	9.5574e-13\\
6.22073578595318e-05	8.3839e-13\\
6.27090301003344e-05	-5.1662e-12\\
6.32107023411371e-05	-3.006e-12\\
6.37123745819398e-05	2.649e-11\\
6.42140468227425e-05	1.0328e-11\\
6.47157190635452e-05	-1.3437e-10\\
6.52173913043478e-05	-3.8405e-11\\
6.57190635451505e-05	6.9215e-10\\
6.62207357859532e-05	2.0981e-10\\
6.67224080267558e-05	-3.5964e-09\\
6.72240802675585e-05	-1.7437e-09\\
6.77257525083612e-05	1.8084e-08\\
6.82274247491639e-05	1.5237e-08\\
6.87290969899666e-05	-8.2737e-08\\
6.92307692307692e-05	-1.1448e-07\\
6.97324414715719e-05	3.2005e-07\\
7.02341137123746e-05	7.0794e-07\\
7.07357859531772e-05	-9.3457e-07\\
7.12374581939799e-05	-3.6175e-06\\
7.17391304347826e-05	1.3169e-06\\
7.22408026755853e-05	1.5561e-05\\
7.2742474916388e-05	6.2933e-06\\
7.32441471571906e-05	-5.7453e-05\\
7.37458193979933e-05	-7.3767e-05\\
7.4247491638796e-05	0.00016474\\
7.47491638795987e-05	0.00046583\\
7.52508361204013e-05	-0.00014249\\
7.5752508361204e-05	-0.0019856\\
7.62541806020067e-05	-0.0018781\\
7.67558528428094e-05	0.0050661\\
7.7257525083612e-05	0.013412\\
7.77591973244147e-05	-0.00079604\\
7.82608695652174e-05	-0.049406\\
7.87625418060201e-05	-0.065894\\
7.92642140468227e-05	0.079873\\
7.97658862876254e-05	0.34714\\
8.02675585284281e-05	0.25138\\
8.07692307692308e-05	-0.78469\\
8.12709030100334e-05	-2.0932\\
8.17725752508361e-05	-0.84237\\
8.22742474916388e-05	5.4344\\
8.27759197324415e-05	12.254\\
8.32775919732441e-05	4.7185\\
8.37792642140468e-05	-29.955\\
8.42809364548495e-05	-71.152\\
8.47826086956522e-05	-42.556\\
8.52842809364549e-05	145.18\\
8.57859531772575e-05	453.47\\
8.62876254180602e-05	555.77\\
8.67892976588629e-05	-97.673\\
8.72909698996655e-05	-1698\\
8.77926421404682e-05	-2990.9\\
8.82943143812709e-05	-386.6\\
8.87959866220736e-05	11417\\
8.92976588628763e-05	36302\\
8.97993311036789e-05	71850\\
9.03010033444816e-05	105910\\
9.08026755852843e-05	118680\\
9.13043478260869e-05	91040\\
9.18060200668896e-05	14271\\
9.23076923076923e-05	-106360\\
9.2809364548495e-05	-255790\\
9.33110367892977e-05	-415500\\
9.38127090301003e-05	-564820\\
9.4314381270903e-05	-676000\\
9.48160535117057e-05	-708630\\
9.53177257525084e-05	-611110\\
9.5819397993311e-05	-333800\\
9.63210702341137e-05	147030\\
9.68227424749164e-05	800590\\
9.73244147157191e-05	1522400\\
9.78260869565217e-05	2147700\\
9.83277591973244e-05	2509200\\
9.88294314381271e-05	2503400\\
9.93311036789298e-05	2116600\\
9.98327759197324e-05	1404300\\
0.000100334448160535	455880\\
0.000100836120401338	-630940\\
0.00010133779264214	-1763500\\
0.000101839464882943	-2857300\\
0.000102341137123746	-3834400\\
0.000102842809364548	-4617700\\
0.000103344481605351	-5126100\\
0.000103846153846154	-5266400\\
0.000104347826086957	-4920000\\
0.000104849498327759	-3913600\\
0.000105351170568562	-1954600\\
0.000105852842809365	1577400\\
0.000106354515050167	7279800\\
0.00010685618729097	12267000\\
0.000107357859531773	12773000\\
0.000107859531772575	10742000\\
0.000108361204013378	7940000\\
0.000108862876254181	4859000\\
0.000109364548494983	1842700\\
0.000109866220735786	-1024800\\
0.000110367892976589	-3607000\\
0.000110869565217391	-5971700\\
0.000111371237458194	-8087700\\
0.000111872909698997	-9830100\\
0.000112374581939799	-11097000\\
0.000112876254180602	-11782000\\
0.000113377926421405	-11618000\\
0.000113879598662207	-10308000\\
0.00011438127090301	-7565700\\
0.000114882943143813	-2866700\\
0.000115384615384615	6045000\\
0.000115886287625418	18846000\\
0.000116387959866221	20660000\\
0.000116889632107023	15775000\\
0.000117391304347826	11990000\\
0.000117892976588629	7592800\\
0.000118394648829431	3883600\\
0.000118896321070234	127080\\
0.000119397993311037	-3029900\\
0.000119899665551839	-5808300\\
0.000120401337792642	-8077500\\
0.000120903010033445	-9660100\\
0.000121404682274247	-10472000\\
0.00012190635451505	-10543000\\
0.000122408026755853	-9689600\\
0.000122909698996656	-7765700\\
0.000123411371237458	-4874900\\
0.000123913043478261	-991050\\
0.000124414715719064	3998400\\
0.000124916387959866	9483800\\
0.000125418060200669	12879000\\
0.000125919732441472	12514000\\
0.000126421404682274	10084000\\
0.000126923076923077	6818100\\
0.00012742474916388	3322600\\
0.000127926421404682	132470\\
0.000128428093645485	-2719900\\
0.000128929765886288	-5159900\\
0.00012943143812709	-6831100\\
0.000129933110367893	-7597600\\
0.000130434782608696	-7539700\\
0.000130936454849498	-6556200\\
0.000131438127090301	-4652400\\
0.000131939799331104	-2178200\\
0.000132441471571906	569700\\
0.000132943143812709	3291700\\
0.000133444816053512	5205200\\
0.000133946488294314	5659300\\
0.000134448160535117	5032500\\
0.00013494983277592	4075500\\
0.000135451505016722	3067800\\
0.000135953177257525	2153200\\
0.000136454849498328	1346400\\
0.00013695652173913	321290\\
0.000137458193979933	-978020\\
0.000137959866220736	-2124000\\
0.000138461538461538	-2904800\\
0.000138963210702341	-3358000\\
0.000139464882943144	-3318300\\
0.000139966555183946	-2751800\\
0.000140468227424749	-1963800\\
0.000140969899665552	-1110900\\
0.000141471571906354	-165470\\
0.000141973244147157	667210\\
0.00014247491638796	1169300\\
0.000142976588628763	1426500\\
0.000143478260869565	1505400\\
0.000143979933110368	1328900\\
0.000144481605351171	1005400\\
0.000144983277591973	754930\\
0.000145484949832776	563440\\
0.000145986622073579	345640\\
0.000146488294314381	206380\\
0.000146989966555184	162630\\
0.000147491638795987	50321\\
0.000147993311036789	-93934\\
0.000148494983277592	-154480\\
0.000148996655518395	-252370\\
0.000149498327759197	-443690\\
0.00015	-547620\\
};
%\addlegendentry{Option 2 - West.}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
5.01672240802676e-07	0\\
1.00334448160535e-06	0\\
1.50501672240803e-06	0\\
2.0066889632107e-06	0\\
2.50836120401338e-06	0\\
3.01003344481605e-06	0\\
3.51170568561873e-06	0\\
4.0133779264214e-06	0\\
4.51505016722408e-06	0\\
5.01672240802675e-06	0\\
5.51839464882943e-06	0\\
6.02006688963211e-06	0\\
6.52173913043478e-06	0\\
7.02341137123746e-06	0\\
7.52508361204013e-06	0\\
8.02675585284281e-06	0\\
8.52842809364548e-06	0\\
9.03010033444816e-06	0\\
9.53177257525083e-06	0\\
1.00334448160535e-05	0\\
1.05351170568562e-05	0\\
1.10367892976589e-05	0\\
1.15384615384615e-05	0\\
1.20401337792642e-05	0\\
1.25418060200669e-05	0\\
1.30434782608696e-05	0\\
1.35451505016722e-05	0\\
1.40468227424749e-05	0\\
1.45484949832776e-05	0\\
1.50501672240803e-05	0\\
1.55518394648829e-05	0\\
1.60535117056856e-05	0\\
1.65551839464883e-05	0\\
1.7056856187291e-05	0\\
1.75585284280936e-05	0\\
1.80602006688963e-05	0\\
1.8561872909699e-05	0\\
1.90635451505017e-05	0\\
1.95652173913043e-05	0\\
2.0066889632107e-05	0\\
2.05685618729097e-05	0\\
2.10702341137124e-05	0\\
2.1571906354515e-05	0\\
2.20735785953177e-05	0\\
2.25752508361204e-05	0\\
2.30769230769231e-05	0\\
2.35785953177257e-05	0\\
2.40802675585284e-05	0\\
2.45819397993311e-05	0\\
2.50836120401338e-05	0\\
2.55852842809365e-05	0\\
2.60869565217391e-05	0\\
2.65886287625418e-05	0\\
2.70903010033445e-05	0\\
2.75919732441472e-05	0\\
2.80936454849498e-05	0\\
2.85953177257525e-05	0\\
2.90969899665552e-05	0\\
2.95986622073579e-05	0\\
3.01003344481605e-05	0\\
3.06020066889632e-05	0\\
3.11036789297659e-05	0\\
3.16053511705686e-05	0\\
3.21070234113712e-05	0\\
3.26086956521739e-05	0\\
3.31103678929766e-05	0\\
3.36120401337793e-05	0\\
3.41137123745819e-05	0\\
3.46153846153846e-05	0\\
3.51170568561873e-05	0\\
3.561872909699e-05	0\\
3.61204013377926e-05	0\\
3.66220735785953e-05	0\\
3.7123745819398e-05	0\\
3.76254180602007e-05	0\\
3.81270903010033e-05	0\\
3.8628762541806e-05	0\\
3.91304347826087e-05	0\\
3.96321070234114e-05	0\\
4.0133779264214e-05	0\\
4.06354515050167e-05	0\\
4.11371237458194e-05	0\\
4.16387959866221e-05	0\\
4.21404682274247e-05	0\\
4.26421404682274e-05	0\\
4.31438127090301e-05	0\\
4.36454849498328e-05	0\\
4.41471571906354e-05	0\\
4.46488294314381e-05	0\\
4.51505016722408e-05	0\\
4.56521739130435e-05	0\\
4.61538461538461e-05	0\\
4.66555183946488e-05	0\\
4.71571906354515e-05	0\\
4.76588628762542e-05	0\\
4.81605351170569e-05	0\\
4.86622073578595e-05	0\\
4.91638795986622e-05	0\\
4.96655518394649e-05	0\\
5.01672240802676e-05	0\\
5.06688963210702e-05	0\\
5.11705685618729e-05	0\\
5.16722408026756e-05	0\\
5.21739130434783e-05	0\\
5.26755852842809e-05	0\\
5.31772575250836e-05	0\\
5.36789297658863e-05	0\\
5.4180602006689e-05	0\\
5.46822742474916e-05	0\\
5.51839464882943e-05	0\\
5.5685618729097e-05	0\\
5.61872909698997e-05	0\\
5.66889632107023e-05	0\\
5.7190635451505e-05	-2.6549e-16\\
5.76923076923077e-05	1.9101e-16\\
5.81939799331104e-05	1.7902e-15\\
5.8695652173913e-05	-2.6431e-15\\
5.91973244147157e-05	-1.0213e-14\\
5.96989966555184e-05	2.3103e-14\\
6.02006688963211e-05	5.0145e-14\\
6.07023411371237e-05	-1.6021e-13\\
6.12040133779264e-05	-2.1615e-13\\
6.17056856187291e-05	9.5574e-13\\
6.22073578595318e-05	8.3839e-13\\
6.27090301003344e-05	-5.1662e-12\\
6.32107023411371e-05	-3.006e-12\\
6.37123745819398e-05	2.649e-11\\
6.42140468227425e-05	1.0328e-11\\
6.47157190635452e-05	-1.3437e-10\\
6.52173913043478e-05	-3.8405e-11\\
6.57190635451505e-05	6.9215e-10\\
6.62207357859532e-05	2.0981e-10\\
6.67224080267558e-05	-3.5964e-09\\
6.72240802675585e-05	-1.7437e-09\\
6.77257525083612e-05	1.8084e-08\\
6.82274247491639e-05	1.5237e-08\\
6.87290969899666e-05	-8.2737e-08\\
6.92307692307692e-05	-1.1448e-07\\
6.97324414715719e-05	3.2005e-07\\
7.02341137123746e-05	7.0794e-07\\
7.07357859531772e-05	-9.3457e-07\\
7.12374581939799e-05	-3.6175e-06\\
7.17391304347826e-05	1.3169e-06\\
7.22408026755853e-05	1.5561e-05\\
7.2742474916388e-05	6.2933e-06\\
7.32441471571906e-05	-5.7453e-05\\
7.37458193979933e-05	-7.3767e-05\\
7.4247491638796e-05	0.00016474\\
7.47491638795987e-05	0.00046583\\
7.52508361204013e-05	-0.00014249\\
7.5752508361204e-05	-0.0019856\\
7.62541806020067e-05	-0.0018781\\
7.67558528428094e-05	0.0050661\\
7.7257525083612e-05	0.013412\\
7.77591973244147e-05	-0.00079609\\
7.82608695652174e-05	-0.049405\\
7.87625418060201e-05	-0.065893\\
7.92642140468227e-05	0.079872\\
7.97658862876254e-05	0.34713\\
8.02675585284281e-05	0.25138\\
8.07692307692308e-05	-0.78466\\
8.12709030100334e-05	-2.0932\\
8.17725752508361e-05	-0.84246\\
8.22742474916388e-05	5.4341\\
8.27759197324415e-05	12.254\\
8.32775919732441e-05	4.7197\\
8.37792642140468e-05	-29.954\\
8.42809364548495e-05	-71.154\\
8.47826086956522e-05	-42.567\\
8.52842809364549e-05	145.17\\
8.57859531772575e-05	453.5\\
8.62876254180602e-05	555.86\\
8.67892976588629e-05	-97.58\\
8.72909698996655e-05	-1698.1\\
8.77926421404682e-05	-2991.4\\
8.82943143812709e-05	-387.18\\
8.87959866220736e-05	11418\\
8.92976588628763e-05	36307\\
8.97993311036789e-05	71859\\
9.03010033444816e-05	105920\\
9.08026755852843e-05	118680\\
9.13043478260869e-05	91028\\
9.18060200668896e-05	14231\\
9.23076923076923e-05	-106410\\
9.2809364548495e-05	-255810\\
9.33110367892977e-05	-415410\\
9.38127090301003e-05	-564570\\
9.4314381270903e-05	-675660\\
9.48160535117057e-05	-708360\\
9.53177257525084e-05	-611150\\
9.5819397993311e-05	-334330\\
9.63210702341137e-05	146040\\
9.68227424749164e-05	799420\\
9.73244147157191e-05	1521600\\
9.78260869565217e-05	2148000\\
9.83277591973244e-05	2510700\\
9.88294314381271e-05	2505500\\
9.93311036789298e-05	2118500\\
9.98327759197324e-05	1405300\\
0.000100334448160535	455520\\
0.000100836120401338	-632850\\
0.00010133779264214	-1766800\\
0.000101839464882943	-2861900\\
0.000102341137123746	-3839300\\
0.000102842809364548	-4621700\\
0.000103344481605351	-5127200\\
0.000103846153846154	-5262400\\
0.000104347826086957	-4909500\\
0.000104849498327759	-3898500\\
0.000105351170568562	-1942300\\
0.000105852842809365	1568700\\
0.000106354515050167	7227200\\
0.00010685618729097	12214000\\
0.000107357859531773	12779000\\
0.000107859531772575	10768000\\
0.000108361204013378	7974300\\
0.000108862876254181	4886600\\
0.000109364548494983	1866700\\
0.000109866220735786	-1006100\\
0.000110367892976589	-3591800\\
0.000110869565217391	-5960500\\
0.000111371237458194	-8091100\\
0.000111872909698997	-9858000\\
0.000112374581939799	-11150000\\
0.000112876254180602	-11851000\\
0.000113377926421405	-11680000\\
0.000113879598662207	-10330000\\
0.00011438127090301	-7512900\\
0.000114882943143813	-2726300\\
0.000115384615384615	6195000\\
0.000115886287625418	18692000\\
0.000116387959866221	20543000\\
0.000116889632107023	15742000\\
0.000117391304347826	11990000\\
0.000117892976588629	7626200\\
0.000118394648829431	3935100\\
0.000118896321070234	200740\\
0.000119397993311037	-2954700\\
0.000119899665551839	-5734300\\
0.000120401337792642	-8044300\\
0.000120903010033445	-9685600\\
0.000121404682274247	-10546000\\
0.00012190635451505	-10641000\\
0.000122408026755853	-9786700\\
0.000122909698996656	-7825800\\
0.000123411371237458	-4868600\\
0.000123913043478261	-921440\\
0.000124414715719064	4084700\\
0.000124916387959866	9525700\\
0.000125418060200669	12858000\\
0.000125919732441472	12469000\\
0.000126421404682274	10041000\\
0.000126923076923077	6800500\\
0.00012742474916388	3328900\\
0.000127926421404682	154150\\
0.000128428093645485	-2680300\\
0.000128929765886288	-5109600\\
0.00012943143812709	-6794700\\
0.000129933110367893	-7587300\\
0.000130434782608696	-7555600\\
0.000130936454849498	-6598100\\
0.000131438127090301	-4708700\\
0.000131939799331104	-2217100\\
0.000132441471571906	566980\\
0.000132943143812709	3305500\\
0.000133444816053512	5213900\\
0.000133946488294314	5668400\\
0.000134448160535117	5043400\\
0.00013494983277592	4084800\\
0.000135451505016722	3079300\\
0.000135953177257525	2155900\\
0.000136454849498328	1331600\\
0.00013695652173913	307140\\
0.000137458193979933	-977720\\
0.000137959866220736	-2117400\\
0.000138461538461538	-2897100\\
0.000138963210702341	-3351000\\
0.000139464882943144	-3317100\\
0.000139966555183946	-2753200\\
0.000140468227424749	-1961400\\
0.000140969899665552	-1111000\\
0.000141471571906354	-175410\\
0.000141973244147157	656970\\
0.00014247491638796	1168400\\
0.000142976588628763	1428100\\
0.000143478260869565	1504600\\
0.000143979933110368	1332700\\
0.000144481605351171	1013000\\
0.000144983277591973	757250\\
0.000145484949832776	561910\\
0.000145986622073579	345120\\
0.000146488294314381	203350\\
0.000146989966555184	158620\\
0.000147491638795987	50888\\
0.000147993311036789	-93087\\
0.000148494983277592	-156530\\
0.000148996655518395	-250090\\
0.000149498327759197	-436270\\
0.00015	-545510\\
};
%\addlegendentry{Option 2 - Kuz.}

\addplot [color=mycolor3, line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
5.01672240802676e-07	0\\
1.00334448160535e-06	0\\
1.50501672240803e-06	0\\
2.0066889632107e-06	0\\
2.50836120401338e-06	0\\
3.01003344481605e-06	0\\
3.51170568561873e-06	0\\
4.0133779264214e-06	0\\
4.51505016722408e-06	0\\
5.01672240802675e-06	0\\
5.51839464882943e-06	0\\
6.02006688963211e-06	0\\
6.52173913043478e-06	0\\
7.02341137123746e-06	0\\
7.52508361204013e-06	0\\
8.02675585284281e-06	0\\
8.52842809364548e-06	0\\
9.03010033444816e-06	0\\
9.53177257525083e-06	0\\
1.00334448160535e-05	0\\
1.05351170568562e-05	0\\
1.10367892976589e-05	0\\
1.15384615384615e-05	0\\
1.20401337792642e-05	0\\
1.25418060200669e-05	0\\
1.30434782608696e-05	0\\
1.35451505016722e-05	0\\
1.40468227424749e-05	0\\
1.45484949832776e-05	0\\
1.50501672240803e-05	0\\
1.55518394648829e-05	0\\
1.60535117056856e-05	0\\
1.65551839464883e-05	0\\
1.7056856187291e-05	0\\
1.75585284280936e-05	0\\
1.80602006688963e-05	0\\
1.8561872909699e-05	0\\
1.90635451505017e-05	0\\
1.95652173913043e-05	0\\
2.0066889632107e-05	0\\
2.05685618729097e-05	0\\
2.10702341137124e-05	0\\
2.1571906354515e-05	0\\
2.20735785953177e-05	0\\
2.25752508361204e-05	0\\
2.30769230769231e-05	0\\
2.35785953177257e-05	0\\
2.40802675585284e-05	0\\
2.45819397993311e-05	0\\
2.50836120401338e-05	0\\
2.55852842809365e-05	0\\
2.60869565217391e-05	0\\
2.65886287625418e-05	0\\
2.70903010033445e-05	0\\
2.75919732441472e-05	0\\
2.80936454849498e-05	0\\
2.85953177257525e-05	0\\
2.90969899665552e-05	0\\
2.95986622073579e-05	0\\
3.01003344481605e-05	0\\
3.06020066889632e-05	0\\
3.11036789297659e-05	0\\
3.16053511705686e-05	0\\
3.21070234113712e-05	0\\
3.26086956521739e-05	0\\
3.31103678929766e-05	0\\
3.36120401337793e-05	0\\
3.41137123745819e-05	0\\
3.46153846153846e-05	0\\
3.51170568561873e-05	0\\
3.561872909699e-05	0\\
3.61204013377926e-05	0\\
3.66220735785953e-05	0\\
3.7123745819398e-05	0\\
3.76254180602007e-05	0\\
3.81270903010033e-05	0\\
3.8628762541806e-05	0\\
3.91304347826087e-05	0\\
3.96321070234114e-05	0\\
4.0133779264214e-05	0\\
4.06354515050167e-05	0\\
4.11371237458194e-05	0\\
4.16387959866221e-05	0\\
4.21404682274247e-05	0\\
4.26421404682274e-05	0\\
4.31438127090301e-05	0\\
4.36454849498328e-05	0\\
4.41471571906354e-05	0\\
4.46488294314381e-05	0\\
4.51505016722408e-05	0\\
4.56521739130435e-05	0\\
4.61538461538461e-05	0\\
4.66555183946488e-05	0\\
4.71571906354515e-05	0\\
4.76588628762542e-05	0\\
4.81605351170569e-05	0\\
4.86622073578595e-05	0\\
4.91638795986622e-05	0\\
4.96655518394649e-05	0\\
5.01672240802676e-05	0\\
5.06688963210702e-05	0\\
5.11705685618729e-05	0\\
5.16722408026756e-05	0\\
5.21739130434783e-05	0\\
5.26755852842809e-05	0\\
5.31772575250836e-05	0\\
5.36789297658863e-05	0\\
5.4180602006689e-05	0\\
5.46822742474916e-05	0\\
5.51839464882943e-05	0\\
5.5685618729097e-05	0\\
5.61872909698997e-05	0\\
5.66889632107023e-05	0\\
5.7190635451505e-05	-2.6781e-16\\
5.76923076923077e-05	1.9085e-16\\
5.81939799331104e-05	1.8066e-15\\
5.8695652173913e-05	-2.6576e-15\\
5.91973244147157e-05	-1.0307e-14\\
5.96989966555184e-05	2.3267e-14\\
6.02006688963211e-05	5.0588e-14\\
6.07023411371237e-05	-1.6143e-13\\
6.12040133779264e-05	-2.1795e-13\\
6.17056856187291e-05	9.6317e-13\\
6.22073578595318e-05	8.4503e-13\\
6.27090301003344e-05	-5.2067e-12\\
6.32107023411371e-05	-3.0312e-12\\
6.37123745819398e-05	2.6701e-11\\
6.42140468227425e-05	1.0441e-11\\
6.47157190635452e-05	-1.3545e-10\\
6.52173913043478e-05	-3.9041e-11\\
6.57190635451505e-05	6.9757e-10\\
6.62207357859532e-05	2.1396e-10\\
6.67224080267558e-05	-3.6227e-09\\
6.72240802675585e-05	-1.7714e-09\\
6.77257525083612e-05	1.8202e-08\\
6.82274247491639e-05	1.5412e-08\\
6.87290969899666e-05	-8.3198e-08\\
6.92307692307692e-05	-1.1547e-07\\
6.97324414715719e-05	3.2151e-07\\
7.02341137123746e-05	7.1292e-07\\
7.07357859531772e-05	-9.374e-07\\
7.12374581939799e-05	-3.6393e-06\\
7.17391304347826e-05	1.3125e-06\\
7.22408026755853e-05	1.5642e-05\\
7.2742474916388e-05	6.3785e-06\\
7.32441471571906e-05	-5.7686e-05\\
7.37458193979933e-05	-7.4319e-05\\
7.4247491638796e-05	0.00016503\\
7.47491638795987e-05	0.0004682\\
7.52508361204013e-05	-0.00014086\\
7.5752508361204e-05	-0.0019922\\
7.62541806020067e-05	-0.0018919\\
7.67558528428094e-05	0.0050723\\
7.7257525083612e-05	0.013468\\
7.77591973244147e-05	-0.00074398\\
7.82608695652174e-05	-0.049527\\
7.87625418060201e-05	-0.066232\\
7.92642140468227e-05	0.079794\\
7.97658862876254e-05	0.34808\\
8.02675585284281e-05	0.253\\
8.07692307692308e-05	-0.78506\\
8.12709030100334e-05	-2.0984\\
8.17725752508361e-05	-0.84949\\
8.22742474916388e-05	5.4357\\
8.27759197324415e-05	12.273\\
8.32775919732441e-05	4.7502\\
8.37792642140468e-05	-29.934\\
8.42809364548495e-05	-71.178\\
8.47826086956522e-05	-42.714\\
8.52842809364549e-05	144.71\\
8.57859531772575e-05	452.59\\
8.62876254180602e-05	555.26\\
8.67892976588629e-05	-95.378\\
8.72909698996655e-05	-1690.5\\
8.77926421404682e-05	-2983.2\\
8.82943143812709e-05	-409.98\\
8.87959866220736e-05	11273\\
8.92976588628763e-05	35885\\
8.97993311036789e-05	71100\\
9.03010033444816e-05	105200\\
9.08026755852843e-05	118870\\
9.13043478260869e-05	92572\\
9.18060200668896e-05	15750\\
9.23076923076923e-05	-108330\\
9.2809364548495e-05	-264600\\
9.33110367892977e-05	-431570\\
9.38127090301003e-05	-583580\\
9.4314381270903e-05	-687940\\
9.48160535117057e-05	-702440\\
9.53177257525084e-05	-581420\\
9.5819397993311e-05	-292450\\
9.63210702341137e-05	164450\\
9.68227424749164e-05	746620\\
9.73244147157191e-05	1373500\\
9.78260869565217e-05	1942000\\
9.83277591973244e-05	2344400\\
9.88294314381271e-05	2483500\\
9.93311036789298e-05	2284800\\
9.98327759197324e-05	1710600\\
0.000100334448160535	771850\\
0.000100836120401338	-463980\\
0.00010133779264214	-1875100\\
0.000101839464882943	-3296900\\
0.000102341137123746	-4539800\\
0.000102842809364548	-5411000\\
0.000103344481605351	-5737600\\
0.000103846153846154	-5392700\\
0.000104347826086957	-4320300\\
0.000104849498327759	-2552500\\
0.000105351170568562	-215340\\
0.000105852842809365	2479800\\
0.000106354515050167	5253300\\
0.00010685618729097	7777000\\
0.000107357859531773	9693800\\
0.000107859531772575	10647000\\
0.000108361204013378	10336000\\
0.000108862876254181	8602500\\
0.000109364548494983	5525400\\
0.000109866220735786	1462000\\
0.000110367892976589	-3018100\\
0.000110869565217391	-7292500\\
0.000111371237458194	-10843000\\
0.000111872909698997	-13303000\\
0.000112374581939799	-14392000\\
0.000112876254180602	-13852000\\
0.000113377926421405	-11515000\\
0.000113879598662207	-7496900\\
0.00011438127090301	-2336500\\
0.000114882943143813	3100700\\
0.000115384615384615	7928600\\
0.000115886287625418	11541000\\
0.000116387959866221	13691000\\
0.000116889632107023	14351000\\
0.000117391304347826	13536000\\
0.000117892976588629	11281000\\
0.000118394648829431	7742900\\
0.000118896321070234	3306700\\
0.000119397993311037	-1460800\\
0.000119899665551839	-5951600\\
0.000120401337792642	-9644800\\
0.000120903010033445	-12146000\\
0.000121404682274247	-13179000\\
0.00012190635451505	-12600000\\
0.000122408026755853	-10464000\\
0.000122909698996656	-7061000\\
0.000123411371237458	-2887400\\
0.000123913043478261	1468200\\
0.000124414715719064	5442200\\
0.000124916387959866	8565700\\
0.000125418060200669	10488000\\
0.000125919732441472	10993000\\
0.000126421404682274	10039000\\
0.000126923076923077	7781000\\
0.00012742474916388	4573500\\
0.000127926421404682	915630\\
0.000128428093645485	-2626700\\
0.000128929765886288	-5523500\\
0.00012943143812709	-7394700\\
0.000129933110367893	-8095000\\
0.000130434782608696	-7708500\\
0.000130936454849498	-6444300\\
0.000131438127090301	-4514900\\
0.000131939799331104	-2113000\\
0.000132441471571906	499210\\
0.000132943143812709	2915600\\
0.000133444816053512	4668800\\
0.000133946488294314	5452400\\
0.000134448160535117	5295500\\
0.00013494983277592	4516300\\
0.000135451505016722	3484500\\
0.000135953177257525	2399600\\
0.000136454849498328	1265600\\
0.00013695652173913	41366\\
0.000137458193979933	-1205500\\
0.000137959866220736	-2286500\\
0.000138461538461538	-3005100\\
0.000138963210702341	-3270200\\
0.000139464882943144	-3113900\\
0.000139966555183946	-2630500\\
0.000140468227424749	-1916200\\
0.000140969899665552	-1062700\\
0.000141471571906354	-183260\\
0.000141973244147157	585080\\
0.00014247491638796	1123500\\
0.000142976588628763	1385700\\
0.000143478260869565	1412100\\
0.000143979933110368	1289800\\
0.000144481605351171	1095900\\
0.000144983277591973	872060\\
0.000145484949832776	638070\\
0.000145986622073579	413460\\
0.000146488294314381	219570\\
0.000146989966555184	67172\\
0.000147491638795987	-48376\\
0.000147993311036789	-138430\\
0.000148494983277592	-212620\\
0.000148996655518395	-280110\\
0.000149498327759197	-351640\\
0.00015	-432520\\
};
%\addlegendentry{Option 2 - Lin.}

\addplot [color=mycolor4, dashdotted, line width=3.5pt]
  table[row sep=crcr]{%
0	0\\
5.01672240802676e-07	0\\
1.00334448160535e-06	0\\
1.50501672240803e-06	0\\
2.0066889632107e-06	0\\
2.50836120401338e-06	0\\
3.01003344481605e-06	0\\
3.51170568561873e-06	0\\
4.0133779264214e-06	0\\
4.51505016722408e-06	0\\
5.01672240802675e-06	0\\
5.51839464882943e-06	0\\
6.02006688963211e-06	0\\
6.52173913043478e-06	0\\
7.02341137123746e-06	0\\
7.52508361204013e-06	0\\
8.02675585284281e-06	0\\
8.52842809364548e-06	0\\
9.03010033444816e-06	0\\
9.53177257525083e-06	0\\
1.00334448160535e-05	0\\
1.05351170568562e-05	0\\
1.10367892976589e-05	0\\
1.15384615384615e-05	0\\
1.20401337792642e-05	0\\
1.25418060200669e-05	0\\
1.30434782608696e-05	0\\
1.35451505016722e-05	0\\
1.40468227424749e-05	0\\
1.45484949832776e-05	0\\
1.50501672240803e-05	0\\
1.55518394648829e-05	0\\
1.60535117056856e-05	0\\
1.65551839464883e-05	0\\
1.7056856187291e-05	0\\
1.75585284280936e-05	0\\
1.80602006688963e-05	0\\
1.8561872909699e-05	0\\
1.90635451505017e-05	0\\
1.95652173913043e-05	0\\
2.0066889632107e-05	0\\
2.05685618729097e-05	0\\
2.10702341137124e-05	0\\
2.1571906354515e-05	0\\
2.20735785953177e-05	0\\
2.25752508361204e-05	0\\
2.30769230769231e-05	0\\
2.35785953177257e-05	0\\
2.40802675585284e-05	0\\
2.45819397993311e-05	0\\
2.50836120401338e-05	0\\
2.55852842809365e-05	0\\
2.60869565217391e-05	0\\
2.65886287625418e-05	0\\
2.70903010033445e-05	0\\
2.75919732441472e-05	0\\
2.80936454849498e-05	0\\
2.85953177257525e-05	0\\
2.90969899665552e-05	0\\
2.95986622073579e-05	0\\
3.01003344481605e-05	0\\
3.06020066889632e-05	0\\
3.11036789297659e-05	0\\
3.16053511705686e-05	0\\
3.21070234113712e-05	0\\
3.26086956521739e-05	0\\
3.31103678929766e-05	0\\
3.36120401337793e-05	0\\
3.41137123745819e-05	0\\
3.46153846153846e-05	0\\
3.51170568561873e-05	0\\
3.561872909699e-05	0\\
3.61204013377926e-05	0\\
3.66220735785953e-05	0\\
3.7123745819398e-05	0\\
3.76254180602007e-05	0\\
3.81270903010033e-05	0\\
3.8628762541806e-05	0\\
3.91304347826087e-05	0\\
3.96321070234114e-05	0\\
4.0133779264214e-05	0\\
4.06354515050167e-05	0\\
4.11371237458194e-05	0\\
4.16387959866221e-05	0\\
4.21404682274247e-05	0\\
4.26421404682274e-05	0\\
4.31438127090301e-05	0\\
4.36454849498328e-05	0\\
4.41471571906354e-05	0\\
4.46488294314381e-05	0\\
4.51505016722408e-05	0\\
4.56521739130435e-05	0\\
4.61538461538461e-05	0\\
4.66555183946488e-05	0\\
4.71571906354515e-05	0\\
4.76588628762542e-05	0\\
4.81605351170569e-05	0\\
4.86622073578595e-05	0\\
4.91638795986622e-05	0\\
4.96655518394649e-05	0\\
5.01672240802676e-05	0\\
5.06688963210702e-05	0\\
5.11705685618729e-05	0\\
5.16722408026756e-05	0\\
5.21739130434783e-05	0\\
5.26755852842809e-05	0\\
5.31772575250836e-05	0\\
5.36789297658863e-05	0\\
5.4180602006689e-05	0\\
5.46822742474916e-05	0\\
5.51839464882943e-05	0\\
5.5685618729097e-05	0\\
5.61872909698997e-05	0\\
5.66889632107023e-05	0\\
5.7190635451505e-05	0\\
5.76923076923077e-05	0\\
5.81939799331104e-05	0\\
5.8695652173913e-05	0\\
5.91973244147157e-05	0\\
5.96989966555184e-05	0\\
6.02006688963211e-05	0\\
6.07023411371237e-05	0\\
6.12040133779264e-05	-2.6121e-16\\
6.17056856187291e-05	8.0271e-16\\
6.22073578595318e-05	1.1401e-15\\
6.27090301003344e-05	-6.2012e-15\\
6.32107023411371e-05	-2.9105e-15\\
6.37123745819398e-05	3.9892e-14\\
6.42140468227425e-05	-5.8079e-15\\
6.47157190635452e-05	-2.2557e-13\\
6.52173913043478e-05	1.3767e-13\\
6.57190635451505e-05	1.1666e-12\\
6.62207357859532e-05	-1.1658e-12\\
6.67224080267558e-05	-5.7207e-12\\
6.72240802675585e-05	7.6715e-12\\
6.77257525083612e-05	2.7621e-11\\
6.82274247491639e-05	-4.4755e-11\\
6.87290969899666e-05	-1.3641e-10\\
6.92307692307692e-05	2.4063e-10\\
6.97324414715719e-05	7.0679e-10\\
7.02341137123746e-05	-1.1814e-09\\
7.07357859531772e-05	-3.8142e-09\\
7.12374581939799e-05	5.027e-09\\
7.17391304347826e-05	2.0568e-08\\
7.22408026755853e-05	-1.628e-08\\
7.2742474916388e-05	-1.0492e-07\\
7.32441471571906e-05	2.0963e-08\\
7.37458193979933e-05	4.8235e-07\\
7.4247491638796e-05	1.9995e-07\\
7.47491638795987e-05	-1.9265e-06\\
7.52508361204013e-05	-2.1243e-06\\
7.5752508361204e-05	6.4118e-06\\
7.62541806020067e-05	1.3302e-05\\
7.67558528428094e-05	-1.563e-05\\
7.7257525083612e-05	-6.6683e-05\\
7.77591973244147e-05	3.0427e-06\\
7.82608695652174e-05	0.00027108\\
7.87625418060201e-05	0.0002773\\
7.92642140468227e-05	-0.00073932\\
7.97658862876254e-05	-0.0019339\\
8.02675585284281e-05	0.00037848\\
8.07692307692308e-05	0.0075621\\
8.12709030100334e-05	0.0084\\
8.17725752508361e-05	-0.016014\\
8.22742474916388e-05	-0.051902\\
8.27759197324415e-05	-0.016682\\
8.32775919732441e-05	0.15738\\
8.37792642140468e-05	0.2931\\
8.42809364548495e-05	-0.087551\\
8.47826086956522e-05	-1.1263\\
8.52842809364549e-05	-1.5268\\
8.57859531772575e-05	1.1859\\
8.62876254180602e-05	7.0288\\
8.67892976588629e-05	8.5817\\
8.72909698996655e-05	-6.7931\\
8.77926421404682e-05	-39.367\\
8.82943143812709e-05	-52.667\\
8.87959866220736e-05	22.881\\
8.92976588628763e-05	219.09\\
8.97993311036789e-05	406.91\\
9.03010033444816e-05	245.35\\
9.08026755852843e-05	-591.26\\
9.13043478260869e-05	-1793\\
9.18060200668896e-05	-1645\\
9.23076923076923e-05	3157.3\\
9.2809364548495e-05	16217\\
9.33110367892977e-05	38480\\
9.38127090301003e-05	64964\\
9.4314381270903e-05	83825\\
9.48160535117057e-05	79832\\
9.53177257525084e-05	41377\\
9.5819397993311e-05	-33219\\
9.63210702341137e-05	-134610\\
9.68227424749164e-05	-247080\\
9.73244147157191e-05	-354230\\
9.78260869565217e-05	-440070\\
9.83277591973244e-05	-484730\\
9.88294314381271e-05	-460630\\
9.93311036789298e-05	-336160\\
9.98327759197324e-05	-88824\\
0.000100334448160535	278250\\
0.000100836120401338	725860\\
0.00010133779264214	1181000\\
0.000101839464882943	1551800\\
0.000102341137123746	1750200\\
0.000102842809364548	1713200\\
0.000103344481605351	1417000\\
0.000103846153846154	878460\\
0.000104347826086957	147590\\
0.000104849498327759	-704610\\
0.000105351170568562	-1597000\\
0.000105852842809365	-2444700\\
0.000106354515050167	-3161600\\
0.00010685618729097	-3662400\\
0.000107357859531773	-3864900\\
0.000107859531772575	-3691700\\
0.000108361204013378	-3068000\\
0.000108862876254181	-1917100\\
0.000109364548494983	-176860\\
0.000109866220735786	2122700\\
0.000110367892976589	4716500\\
0.000110869565217391	7026300\\
0.000111371237458194	8337700\\
0.000111872909698997	8200200\\
0.000112374581939799	6704500\\
0.000112876254180602	4363200\\
0.000113377926421405	1746300\\
0.000113879598662207	-797850\\
0.00011438127090301	-3171400\\
0.000114882943143813	-5359400\\
0.000115384615384615	-7255800\\
0.000115886287625418	-8646300\\
0.000116387959866221	-9299100\\
0.000116889632107023	-9044200\\
0.000117391304347826	-7810500\\
0.000117892976588629	-5617100\\
0.000118394648829431	-2541400\\
0.000118896321070234	1245000\\
0.000119397993311037	5346800\\
0.000119899665551839	9051500\\
0.000120401337792642	11476000\\
0.000120903010033445	11988000\\
0.000121404682274247	10594000\\
0.00012190635451505	7881700\\
0.000122408026755853	4572100\\
0.000122909698996656	1153200\\
0.000123411371237458	-2117300\\
0.000123913043478261	-5028900\\
0.000124414715719064	-7327300\\
0.000124916387959866	-8777600\\
0.000125418060200669	-9251400\\
0.000125919732441472	-8723000\\
0.000126421404682274	-7250000\\
0.000126923076923077	-4993000\\
0.00012742474916388	-2208400\\
0.000127926421404682	794530\\
0.000128428093645485	3683500\\
0.000128929765886288	6106300\\
0.00012943143812709	7718500\\
0.000129933110367893	8271900\\
0.000130434782608696	7701600\\
0.000130936454849498	6141400\\
0.000131438127090301	3872600\\
0.000131939799331104	1251800\\
0.000132441471571906	-1352000\\
0.000132943143812709	-3607400\\
0.000133444816053512	-5255600\\
0.000133946488294314	-6123200\\
0.000134448160535117	-6133000\\
0.00013494983277592	-5328400\\
0.000135451505016722	-3878100\\
0.000135953177257525	-2026000\\
0.000136454849498328	-43872\\
0.00013695652173913	1767300\\
0.000137458193979933	3103300\\
0.000137959866220736	3770000\\
0.000138461538461538	3781500\\
0.000138963210702341	3344900\\
0.000139464882943144	2747900\\
0.000139966555183946	2191200\\
0.000140468227424749	1647100\\
0.000140969899665552	918460\\
0.000141471571906354	-95249\\
0.000141973244147157	-1211800\\
0.00014247491638796	-2097500\\
0.000142976588628763	-2556000\\
0.000143478260869565	-2621100\\
0.000143979933110368	-2406100\\
0.000144481605351171	-1958000\\
0.000144983277591973	-1287900\\
0.000145484949832776	-502490\\
0.000145986622073579	195360\\
0.000146488294314381	674810\\
0.000146989966555184	956690\\
0.000147491638795987	1102800\\
0.000147993311036789	1125400\\
0.000148494983277592	1027600\\
0.000148996655518395	847930\\
0.000149498327759197	626390\\
0.00015	382230\\
};
%\addlegendentry{Option 1 - West.}

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
5.01672240802676e-07	0\\
1.00334448160535e-06	0\\
1.50501672240803e-06	0\\
2.0066889632107e-06	0\\
2.50836120401338e-06	0\\
3.01003344481605e-06	0\\
3.51170568561873e-06	0\\
4.0133779264214e-06	0\\
4.51505016722408e-06	0\\
5.01672240802675e-06	0\\
5.51839464882943e-06	0\\
6.02006688963211e-06	0\\
6.52173913043478e-06	0\\
7.02341137123746e-06	0\\
7.52508361204013e-06	0\\
8.02675585284281e-06	0\\
8.52842809364548e-06	0\\
9.03010033444816e-06	0\\
9.53177257525083e-06	0\\
1.00334448160535e-05	0\\
1.05351170568562e-05	0\\
1.10367892976589e-05	0\\
1.15384615384615e-05	0\\
1.20401337792642e-05	0\\
1.25418060200669e-05	0\\
1.30434782608696e-05	0\\
1.35451505016722e-05	0\\
1.40468227424749e-05	0\\
1.45484949832776e-05	0\\
1.50501672240803e-05	0\\
1.55518394648829e-05	0\\
1.60535117056856e-05	0\\
1.65551839464883e-05	0\\
1.7056856187291e-05	0\\
1.75585284280936e-05	0\\
1.80602006688963e-05	0\\
1.8561872909699e-05	0\\
1.90635451505017e-05	0\\
1.95652173913043e-05	0\\
2.0066889632107e-05	0\\
2.05685618729097e-05	0\\
2.10702341137124e-05	0\\
2.1571906354515e-05	0\\
2.20735785953177e-05	0\\
2.25752508361204e-05	0\\
2.30769230769231e-05	0\\
2.35785953177257e-05	0\\
2.40802675585284e-05	0\\
2.45819397993311e-05	0\\
2.50836120401338e-05	0\\
2.55852842809365e-05	0\\
2.60869565217391e-05	0\\
2.65886287625418e-05	0\\
2.70903010033445e-05	0\\
2.75919732441472e-05	0\\
2.80936454849498e-05	0\\
2.85953177257525e-05	0\\
2.90969899665552e-05	0\\
2.95986622073579e-05	0\\
3.01003344481605e-05	0\\
3.06020066889632e-05	0\\
3.11036789297659e-05	0\\
3.16053511705686e-05	0\\
3.21070234113712e-05	0\\
3.26086956521739e-05	0\\
3.31103678929766e-05	0\\
3.36120401337793e-05	0\\
3.41137123745819e-05	0\\
3.46153846153846e-05	0\\
3.51170568561873e-05	0\\
3.561872909699e-05	0\\
3.61204013377926e-05	0\\
3.66220735785953e-05	0\\
3.7123745819398e-05	0\\
3.76254180602007e-05	0\\
3.81270903010033e-05	0\\
3.8628762541806e-05	0\\
3.91304347826087e-05	0\\
3.96321070234114e-05	0\\
4.0133779264214e-05	0\\
4.06354515050167e-05	0\\
4.11371237458194e-05	0\\
4.16387959866221e-05	0\\
4.21404682274247e-05	0\\
4.26421404682274e-05	0\\
4.31438127090301e-05	0\\
4.36454849498328e-05	0\\
4.41471571906354e-05	0\\
4.46488294314381e-05	0\\
4.51505016722408e-05	0\\
4.56521739130435e-05	0\\
4.61538461538461e-05	0\\
4.66555183946488e-05	0\\
4.71571906354515e-05	0\\
4.76588628762542e-05	0\\
4.81605351170569e-05	0\\
4.86622073578595e-05	0\\
4.91638795986622e-05	0\\
4.96655518394649e-05	0\\
5.01672240802676e-05	0\\
5.06688963210702e-05	0\\
5.11705685618729e-05	0\\
5.16722408026756e-05	0\\
5.21739130434783e-05	0\\
5.26755852842809e-05	0\\
5.31772575250836e-05	0\\
5.36789297658863e-05	0\\
5.4180602006689e-05	0\\
5.46822742474916e-05	0\\
5.51839464882943e-05	0\\
5.5685618729097e-05	0\\
5.61872909698997e-05	0\\
5.66889632107023e-05	0\\
5.7190635451505e-05	0\\
5.76923076923077e-05	0\\
5.81939799331104e-05	0\\
5.8695652173913e-05	0\\
5.91973244147157e-05	0\\
5.96989966555184e-05	0\\
6.02006688963211e-05	0\\
6.07023411371237e-05	0\\
6.12040133779264e-05	-2.6121e-16\\
6.17056856187291e-05	8.0271e-16\\
6.22073578595318e-05	1.1401e-15\\
6.27090301003344e-05	-6.2012e-15\\
6.32107023411371e-05	-2.9105e-15\\
6.37123745819398e-05	3.9892e-14\\
6.42140468227425e-05	-5.8079e-15\\
6.47157190635452e-05	-2.2557e-13\\
6.52173913043478e-05	1.3767e-13\\
6.57190635451505e-05	1.1666e-12\\
6.62207357859532e-05	-1.1658e-12\\
6.67224080267558e-05	-5.7207e-12\\
6.72240802675585e-05	7.6715e-12\\
6.77257525083612e-05	2.7621e-11\\
6.82274247491639e-05	-4.4755e-11\\
6.87290969899666e-05	-1.3641e-10\\
6.92307692307692e-05	2.4063e-10\\
6.97324414715719e-05	7.0679e-10\\
7.02341137123746e-05	-1.1814e-09\\
7.07357859531772e-05	-3.8142e-09\\
7.12374581939799e-05	5.027e-09\\
7.17391304347826e-05	2.0568e-08\\
7.22408026755853e-05	-1.628e-08\\
7.2742474916388e-05	-1.0492e-07\\
7.32441471571906e-05	2.0963e-08\\
7.37458193979933e-05	4.8235e-07\\
7.4247491638796e-05	1.9995e-07\\
7.47491638795987e-05	-1.9265e-06\\
7.52508361204013e-05	-2.1243e-06\\
7.5752508361204e-05	6.4118e-06\\
7.62541806020067e-05	1.3302e-05\\
7.67558528428094e-05	-1.563e-05\\
7.7257525083612e-05	-6.6683e-05\\
7.77591973244147e-05	3.0428e-06\\
7.82608695652174e-05	0.00027108\\
7.87625418060201e-05	0.0002773\\
7.92642140468227e-05	-0.00073932\\
7.97658862876254e-05	-0.0019339\\
8.02675585284281e-05	0.00037849\\
8.07692307692308e-05	0.0075621\\
8.12709030100334e-05	0.0083999\\
8.17725752508361e-05	-0.016014\\
8.22742474916388e-05	-0.051902\\
8.27759197324415e-05	-0.016682\\
8.32775919732441e-05	0.15738\\
8.37792642140468e-05	0.29309\\
8.42809364548495e-05	-0.087542\\
8.47826086956522e-05	-1.1263\\
8.52842809364549e-05	-1.5268\\
8.57859531772575e-05	1.1858\\
8.62876254180602e-05	7.0287\\
8.67892976588629e-05	8.582\\
8.72909698996655e-05	-6.7917\\
8.77926421404682e-05	-39.366\\
8.82943143812709e-05	-52.672\\
8.87959866220736e-05	22.871\\
8.92976588628763e-05	219.09\\
8.97993311036789e-05	406.95\\
9.03010033444816e-05	245.43\\
9.08026755852843e-05	-591.24\\
9.13043478260869e-05	-1793.2\\
9.18060200668896e-05	-1645.4\\
9.23076923076923e-05	3157.2\\
9.2809364548495e-05	16219\\
9.33110367892977e-05	38485\\
9.38127090301003e-05	64972\\
9.4314381270903e-05	83832\\
9.48160535117057e-05	79830\\
9.53177257525084e-05	41358\\
9.5819397993311e-05	-33250\\
9.63210702341137e-05	-134630\\
9.68227424749164e-05	-247050\\
9.73244147157191e-05	-354090\\
9.78260869565217e-05	-439830\\
9.83277591973244e-05	-484490\\
9.88294314381271e-05	-460560\\
9.93311036789298e-05	-336440\\
9.98327759197324e-05	-89453\\
0.000100334448160535	277530\\
0.000100836120401338	725520\\
0.00010133779264214	1181400\\
0.000101839464882943	1553100\\
0.000102341137123746	1751800\\
0.000102842809364548	1714300\\
0.000103344481605351	1416800\\
0.000103846153846154	876820\\
0.000104347826086957	145170\\
0.000104849498327759	-706700\\
0.000105351170568562	-1597800\\
0.000105852842809365	-2443900\\
0.000106354515050167	-3159500\\
0.00010685618729097	-3659700\\
0.000107357859531773	-3862200\\
0.000107859531772575	-3689800\\
0.000108361204013378	-3068200\\
0.000108862876254181	-1920900\\
0.000109364548494983	-184110\\
0.000109866220735786	2115700\\
0.000110367892976589	4715900\\
0.000110869565217391	7034900\\
0.000111371237458194	8349900\\
0.000111872909698997	8206000\\
0.000112374581939799	6696700\\
0.000112876254180602	4342900\\
0.000113377926421405	1724500\\
0.000113879598662207	-802750\\
0.00011438127090301	-3148800\\
0.000114882943143813	-5318500\\
0.000115384615384615	-7220500\\
0.000115886287625418	-8638800\\
0.000116387959866221	-9326500\\
0.000116889632107023	-9093000\\
0.000117391304347826	-7855700\\
0.000117892976588629	-5639000\\
0.000118394648829431	-2535200\\
0.000118896321070234	1274600\\
0.000119397993311037	5392800\\
0.000119899665551839	9101900\\
0.000120401337792642	11510000\\
0.000120903010033445	11982000\\
0.000121404682274247	10540000\\
0.00012190635451505	7802200\\
0.000122408026755853	4507600\\
0.000122909698996656	1143200\\
0.000123411371237458	-2060300\\
0.000123913043478261	-4932300\\
0.000124414715719064	-7242000\\
0.000124916387959866	-8744000\\
0.000125418060200669	-9276900\\
0.000125919732441472	-8786100\\
0.000126421404682274	-7319700\\
0.000126923076923077	-5045400\\
0.00012742474916388	-2233200\\
0.000127926421404682	798520\\
0.000128428093645485	3713400\\
0.000128929765886288	6153500\\
0.00012943143812709	7765700\\
0.000129933110367893	8298000\\
0.000130434782608696	7693300\\
0.000130936454849498	6102800\\
0.000131438127090301	3824900\\
0.000131939799331104	1220500\\
0.000132441471571906	-1350900\\
0.000132943143812709	-3573900\\
0.000133444816053512	-5205400\\
0.000133946488294314	-6081900\\
0.000134448160535117	-6122100\\
0.00013494983277592	-5351700\\
0.000135451505016722	-3920400\\
0.000135953177257525	-2064300\\
0.000136454849498328	-61046\\
0.00013695652173913	1772000\\
0.000137458193979933	3116500\\
0.000137959866220736	3778200\\
0.000138461538461538	3784800\\
0.000138963210702341	3353400\\
0.000139464882943144	2764100\\
0.000139966555183946	2202900\\
0.000140468227424749	1642300\\
0.000140969899665552	901360\\
0.000141471571906354	-109930\\
0.000141973244147157	-1215800\\
0.00014247491638796	-2093500\\
0.000142976588628763	-2547800\\
0.000143478260869565	-2610000\\
0.000143979933110368	-2396100\\
0.000144481605351171	-1956800\\
0.000144983277591973	-1298000\\
0.000145484949832776	-514330\\
0.000145986622073579	192970\\
0.000146488294314381	680380\\
0.000146989966555184	960220\\
0.000147491638795987	1100100\\
0.000147993311036789	1121000\\
0.000148494983277592	1026500\\
0.000148996655518395	849760\\
0.000149498327759197	628600\\
0.00015	384580\\
};
%\addlegendentry{Option 1 - Kuz.}

\addplot [color=red, line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
5.01672240802676e-07	0\\
1.00334448160535e-06	0\\
1.50501672240803e-06	0\\
2.0066889632107e-06	0\\
2.50836120401338e-06	0\\
3.01003344481605e-06	0\\
3.51170568561873e-06	0\\
4.0133779264214e-06	0\\
4.51505016722408e-06	0\\
5.01672240802675e-06	0\\
5.51839464882943e-06	0\\
6.02006688963211e-06	0\\
6.52173913043478e-06	0\\
7.02341137123746e-06	0\\
7.52508361204013e-06	0\\
8.02675585284281e-06	0\\
8.52842809364548e-06	0\\
9.03010033444816e-06	0\\
9.53177257525083e-06	0\\
1.00334448160535e-05	0\\
1.05351170568562e-05	0\\
1.10367892976589e-05	0\\
1.15384615384615e-05	0\\
1.20401337792642e-05	0\\
1.25418060200669e-05	0\\
1.30434782608696e-05	0\\
1.35451505016722e-05	0\\
1.40468227424749e-05	0\\
1.45484949832776e-05	0\\
1.50501672240803e-05	0\\
1.55518394648829e-05	0\\
1.60535117056856e-05	0\\
1.65551839464883e-05	0\\
1.7056856187291e-05	0\\
1.75585284280936e-05	0\\
1.80602006688963e-05	0\\
1.8561872909699e-05	0\\
1.90635451505017e-05	0\\
1.95652173913043e-05	0\\
2.0066889632107e-05	0\\
2.05685618729097e-05	0\\
2.10702341137124e-05	0\\
2.1571906354515e-05	0\\
2.20735785953177e-05	0\\
2.25752508361204e-05	0\\
2.30769230769231e-05	0\\
2.35785953177257e-05	0\\
2.40802675585284e-05	0\\
2.45819397993311e-05	0\\
2.50836120401338e-05	0\\
2.55852842809365e-05	0\\
2.60869565217391e-05	0\\
2.65886287625418e-05	0\\
2.70903010033445e-05	0\\
2.75919732441472e-05	0\\
2.80936454849498e-05	0\\
2.85953177257525e-05	0\\
2.90969899665552e-05	0\\
2.95986622073579e-05	0\\
3.01003344481605e-05	0\\
3.06020066889632e-05	0\\
3.11036789297659e-05	0\\
3.16053511705686e-05	0\\
3.21070234113712e-05	0\\
3.26086956521739e-05	0\\
3.31103678929766e-05	0\\
3.36120401337793e-05	0\\
3.41137123745819e-05	0\\
3.46153846153846e-05	0\\
3.51170568561873e-05	0\\
3.561872909699e-05	0\\
3.61204013377926e-05	0\\
3.66220735785953e-05	0\\
3.7123745819398e-05	0\\
3.76254180602007e-05	0\\
3.81270903010033e-05	0\\
3.8628762541806e-05	0\\
3.91304347826087e-05	0\\
3.96321070234114e-05	0\\
4.0133779264214e-05	0\\
4.06354515050167e-05	0\\
4.11371237458194e-05	0\\
4.16387959866221e-05	0\\
4.21404682274247e-05	0\\
4.26421404682274e-05	0\\
4.31438127090301e-05	0\\
4.36454849498328e-05	0\\
4.41471571906354e-05	0\\
4.46488294314381e-05	0\\
4.51505016722408e-05	0\\
4.56521739130435e-05	0\\
4.61538461538461e-05	0\\
4.66555183946488e-05	0\\
4.71571906354515e-05	0\\
4.76588628762542e-05	0\\
4.81605351170569e-05	0\\
4.86622073578595e-05	0\\
4.91638795986622e-05	0\\
4.96655518394649e-05	0\\
5.01672240802676e-05	0\\
5.06688963210702e-05	0\\
5.11705685618729e-05	0\\
5.16722408026756e-05	0\\
5.21739130434783e-05	0\\
5.26755852842809e-05	0\\
5.31772575250836e-05	0\\
5.36789297658863e-05	0\\
5.4180602006689e-05	0\\
5.46822742474916e-05	0\\
5.51839464882943e-05	0\\
5.5685618729097e-05	0\\
5.61872909698997e-05	0\\
5.66889632107023e-05	0\\
5.7190635451505e-05	0\\
5.76923076923077e-05	0\\
5.81939799331104e-05	0\\
5.8695652173913e-05	0\\
5.91973244147157e-05	0\\
5.96989966555184e-05	0\\
6.02006688963211e-05	0\\
6.07023411371237e-05	0\\
6.12040133779264e-05	-2.6166e-16\\
6.17056856187291e-05	8.1085e-16\\
6.22073578595318e-05	1.1353e-15\\
6.27090301003344e-05	-6.2529e-15\\
6.32107023411371e-05	-2.8374e-15\\
6.37123745819398e-05	4.0168e-14\\
6.42140468227425e-05	-6.422e-15\\
6.47157190635452e-05	-2.2687e-13\\
6.52173913043478e-05	1.4175e-13\\
6.57190635451505e-05	1.1722e-12\\
6.62207357859532e-05	-1.1895e-12\\
6.67224080267558e-05	-5.7445e-12\\
6.72240802675585e-05	7.7981e-12\\
6.77257525083612e-05	2.7726e-11\\
6.82274247491639e-05	-4.5398e-11\\
6.87290969899666e-05	-1.3692e-10\\
6.92307692307692e-05	2.4379e-10\\
6.97324414715719e-05	7.0953e-10\\
7.02341137123746e-05	-1.1963e-09\\
7.07357859531772e-05	-3.8302e-09\\
7.12374581939799e-05	5.0942e-09\\
7.17391304347826e-05	2.0663e-08\\
7.22408026755853e-05	-1.6554e-08\\
7.2742474916388e-05	-1.0545e-07\\
7.32441471571906e-05	2.1919e-08\\
7.37458193979933e-05	4.851e-07\\
7.4247491638796e-05	1.9749e-07\\
7.47491638795987e-05	-1.9391e-06\\
7.52508361204013e-05	-2.1226e-06\\
7.5752508361204e-05	6.4621e-06\\
7.62541806020067e-05	1.3332e-05\\
7.67558528428094e-05	-1.5797e-05\\
7.7257525083612e-05	-6.6932e-05\\
7.77591973244147e-05	3.4424e-06\\
7.82608695652174e-05	0.00027237\\
7.87625418060201e-05	0.00027714\\
7.92642140468227e-05	-0.00074417\\
7.97658862876254e-05	-0.0019388\\
8.02675585284281e-05	0.00039\\
8.07692307692308e-05	0.0075935\\
8.12709030100334e-05	0.0083991\\
8.17725752508361e-05	-0.016124\\
8.22742474916388e-05	-0.052045\\
8.27759197324415e-05	-0.016499\\
8.32775919732441e-05	0.15812\\
8.37792642140468e-05	0.2935\\
8.42809364548495e-05	-0.089355\\
8.47826086956522e-05	-1.1302\\
8.52842809364549e-05	-1.5267\\
8.57859531772575e-05	1.1979\\
8.62876254180602e-05	7.0461\\
8.67892976588629e-05	8.5715\\
8.72909698996655e-05	-6.8578\\
8.77926421404682e-05	-39.433\\
8.82943143812709e-05	-52.583\\
8.87959866220736e-05	23.18\\
8.92976588628763e-05	219.25\\
8.97993311036789e-05	406.16\\
9.03010033444816e-05	243.66\\
9.08026755852843e-05	-591.45\\
9.13043478260869e-05	-1787.5\\
9.18060200668896e-05	-1636.5\\
9.23076923076923e-05	3142.8\\
9.2809364548495e-05	16125\\
9.33110367892977e-05	38268\\
9.38127090301003e-05	64697\\
9.4314381270903e-05	83734\\
9.48160535117057e-05	80166\\
9.53177257525084e-05	41988\\
9.5819397993311e-05	-33262\\
9.63210702341137e-05	-136840\\
9.68227424749164e-05	-252580\\
9.73244147157191e-05	-362210\\
9.78260869565217e-05	-447130\\
9.83277591973244e-05	-485910\\
9.88294314381271e-05	-452270\\
9.93311036789298e-05	-319730\\
9.98327759197324e-05	-73329\\
0.000100334448160535	278040\\
0.000100836120401338	696750\\
0.00010133779264214	1121800\\
0.000101839464882943	1480600\\
0.000102341137123746	1700600\\
0.000102842809364548	1718900\\
0.000103344481605351	1491000\\
0.000103846153846154	999990\\
0.000104347826086957	265370\\
0.000104849498327759	-653540\\
0.000105351170568562	-1661000\\
0.000105852842809365	-2635100\\
0.000106354515050167	-3441000\\
0.00010685618729097	-3947000\\
0.000107357859531773	-4040800\\
0.000107859531772575	-3647300\\
0.000108361204013378	-2743300\\
0.000108862876254181	-1368200\\
0.000109364548494983	375200\\
0.000109866220735786	2326400\\
0.000110367892976589	4277700\\
0.000110869565217391	5986100\\
0.000111371237458194	7188800\\
0.000111872909698997	7632300\\
0.000112374581939799	7124000\\
0.000112876254180602	5601100\\
0.000113377926421405	3188700\\
0.000113879598662207	201680\\
0.00011438127090301	-2932500\\
0.000114882943143813	-5800000\\
0.000115384615384615	-8094500\\
0.000115886287625418	-9614900\\
0.000116387959866221	-10190000\\
0.000116889632107023	-9635700\\
0.000117391304347826	-7826800\\
0.000117892976588629	-4857800\\
0.000118394648829431	-1133500\\
0.000118896321070234	2721700\\
0.000119397993311037	6096500\\
0.000119899665551839	8594300\\
0.000120401337792642	10061000\\
0.000120903010033445	10466000\\
0.000121404682274247	9796100\\
0.00012190635451505	8065800\\
0.000122408026755853	5408600\\
0.000122909698996656	2131100\\
0.000123411371237458	-1343400\\
0.000123913043478261	-4588300\\
0.000124414715719064	-7250700\\
0.000124916387959866	-9059300\\
0.000125418060200669	-9810400\\
0.000125919732441472	-9388900\\
0.000126421404682274	-7822200\\
0.000126923076923077	-5312900\\
0.00012742474916388	-2213400\\
0.000127926421404682	1048600\\
0.000128428093645485	4050000\\
0.000128929765886288	6426100\\
0.00012943143812709	7901200\\
0.000129933110367893	8312500\\
0.000130434782608696	7634300\\
0.000130936454849498	5991700\\
0.000131438127090301	3652000\\
0.000131939799331104	986950\\
0.000132441471571906	-1591200\\
0.000132943143812709	-3715100\\
0.000133444816053512	-5145400\\
0.000133946488294314	-5810500\\
0.000134448160535117	-5769900\\
0.00013494983277592	-5122100\\
0.000135451505016722	-3939900\\
0.000135953177257525	-2300800\\
0.000136454849498328	-383640\\
0.00013695652173913	1485600\\
0.000137458193979933	2931700\\
0.000137959866220736	3719400\\
0.000138461538461538	3872200\\
0.000138963210702341	3603600\\
0.000139464882943144	3123700\\
0.000139966555183946	2499300\\
0.000140468227424749	1685200\\
0.000140969899665552	669930\\
0.000141471571906354	-427560\\
0.000141973244147157	-1402600\\
0.00014247491638796	-2090800\\
0.000142976588628763	-2444300\\
0.000143478260869565	-2500500\\
0.000143979933110368	-2304300\\
0.000144481605351171	-1877300\\
0.000144983277591973	-1255100\\
0.000145484949832776	-531860\\
0.000145986622073579	152670\\
0.000146488294314381	676210\\
0.000146989966555184	987950\\
0.000147491638795987	1109100\\
0.000147993311036789	1092300\\
0.000148494983277592	984860\\
0.000148996655518395	820460\\
0.000149498327759197	627670\\
0.00015	433300\\
};
%\addlegendentry{Option 1 - Lin.}

\end{axis}

\begin{axis}[%
width=5.938in,
height=4.302in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> El1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.50000,1.00000}%
\definecolor{mycolor2}{rgb}{0.30000,0.90000,0.20000}%
\definecolor{mycolor3}{rgb}{1.00000,0.60000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
scale=0.75,
width=2.994in,
height=2.846in,
at={(0.0in,0.865in)},
scale only axis,
xmode=log,
xmin=0.166065792597772,
xmax=3.40087380793916,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$h$},
ymode=log,
ymin=0.0001,
ymax=5,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\|e\|_{L^{\infty}\textup{E}}$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Option 1},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(1.03,0.5)}, anchor=west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt, mark=diamond, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
2.72069904635133	0.980688692356522\\
1.81379936423422	0.805496951900437\\
1.36034952317566	0.547858158309527\\
1.08827961854053	0.413564063539903\\
0.906899682117109	0.33267866245722\\
0.680174761587831	0.262900231006636\\
0.544139809270265	0.200710042896157\\
0.41856908405405	0.156993580705683\\
0.320082240747215	0.119963126957561\\
0.247336276941029	0.0919283990935098\\
0.194335646167952	0.0714713393020896\\
};
%\addlegendentry{$p=1$}

\addplot [color=black!34!mycolor1, dashed, line width=2.0pt]
  table[row sep=crcr]{%
2.72069904635133	1.6324194278108\\
1.81379936423422	1.08827961854053\\
1.36034952317566	0.816209713905398\\
1.08827961854053	0.652967771124319\\
0.906899682117109	0.544139809270265\\
0.680174761587831	0.408104856952699\\
0.544139809270265	0.326483885562159\\
0.41856908405405	0.25114145043243\\
0.320082240747215	0.192049344448329\\
0.247336276941029	0.148401766164617\\
0.194335646167952	0.116601387700771\\
};
%\addlegendentry{$C\cdot h$}

\addplot [color=mycolor2, line width=2.0pt, mark=diamond, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
2.72069904635133	0.177555944622925\\
1.81379936423422	0.128937667566839\\
1.36034952317566	0.0586581938486258\\
1.08827961854053	0.0341054273000918\\
0.906899682117109	0.0224007133339768\\
0.680174761587831	0.0144177817736687\\
0.544139809270265	0.00843626887227931\\
0.41856908405405	0.00525606432505872\\
};
%\addlegendentry{$p=2$}

\addplot [color=black!34!mycolor2, dashed, line width=2.0pt]
  table[row sep=crcr]{%
2.72069904635133	0.592176264065362\\
1.81379936423422	0.263189450695716\\
1.36034952317566	0.14804406601634\\
1.08827961854053	0.0947482022504579\\
0.906899682117109	0.0657973626739291\\
0.680174761587831	0.037011016504085\\
0.544139809270265	0.0236870505626144\\
0.41856908405405	0.0140160062500677\\
};
%\addlegendentry{$C\cdot h^2$}

\addplot [color=mycolor3, line width=2.0pt, mark=diamond, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
2.72069904635133	0.0223270294560816\\
1.81379936423422	0.0158769510586625\\
1.36034952317566	0.00468656937486494\\
1.08827961854053	0.00200872285910267\\
0.906899682117109	0.00106480541858384\\
0.680174761587831	0.000584545343251787\\
0.544139809270265	0.000254215972976026\\
};
%\addlegendentry{$p=3$}

\addplot [color=black!34!mycolor3, dashed, line width=2.0pt]
  table[row sep=crcr]{%
2.72069904635133	0.100695837307158\\
1.81379936423422	0.0298358036465652\\
1.36034952317566	0.0125869796633947\\
1.08827961854053	0.00644453358765809\\
0.906899682117109	0.00372947545582065\\
0.680174761587831	0.00157337245792433\\
0.544139809270265	0.000805566698457258\\
};
%\addlegendentry{$C\cdot h^3$}

\end{axis}

\begin{axis}[%
width=10in,
height=7.246in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> El1_New.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.50000,1.00000}%
\definecolor{mycolor2}{rgb}{0.30000,0.90000,0.20000}%
\definecolor{mycolor3}{rgb}{1.00000,0.60000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
scale=0.75,
width=2.994in,
height=2.846in,
at={(0.0in,0.926in)},
scale only axis,
xmode=log,
xmin=0.310937033868723,
xmax=3.40087380793916,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$h$},
ymode=log,
ymin=1e-05,
ymax=1.5,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={},%$\|e\|_{L^{\infty}\textup{E}}/\|(u,\psi)_{\textup{ex}}\|_{L^{\infty}\textup{E}}$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Option 1},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(1.03,0.5)}, anchor=west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt, mark=diamond, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
2.72069904635133	0.512524115102187\\
1.36034952317566	0.253815045137582\\
0.906899682117109	0.16839689312084\\
0.680174761587832	0.126035026791843\\
0.544139809270265	0.10072168064436\\
0.453449841058554	0.0838841405837072\\
0.388671292335904	0.0718737397960915\\
};
%\addlegendentry{$p=1$}

\addplot [color=black!34!mycolor1, dashed, line width=2.0pt]
  table[row sep=crcr]{%
2.72069904635133	0.244862914171619\\
1.36034952317566	0.12243145708581\\
0.906899682117109	0.0816209713905398\\
0.680174761587832	0.0612157285429049\\
0.544139809270265	0.0489725828343238\\
0.453449841058554	0.0408104856952699\\
0.388671292335904	0.0349804163102314\\
};
%\addlegendentry{$C\cdot h$}

\addplot [color=mycolor2, line width=2.0pt, mark=diamond, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
2.72069904635133	0.077490231476529\\
1.36034952317566	0.0190126226804041\\
0.906899682117109	0.00839710418272116\\
0.680174761587832	0.00471133312745843\\
0.544139809270265	0.00301369181063691\\
0.453449841058554	0.00209538378297584\\
0.388671292335904	0.00154426986916315\\
};
%\addlegendentry{$p=2$}

\addplot [color=black!34!mycolor2, dashed, line width=2.0pt]
  table[row sep=crcr]{%
2.72069904635133	0.0370110165040851\\
1.36034952317566	0.00925275412602127\\
0.906899682117109	0.00411233516712057\\
0.680174761587832	0.00231318853150532\\
0.544139809270265	0.0014804406601634\\
0.453449841058554	0.00102808379178014\\
0.388671292335904	0.000755326867430309\\
};
%\addlegendentry{$C\cdot h^2$}

\addplot [color=mycolor3, line width=2.0pt, mark=diamond, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
2.72069904635133	0.00840216107875206\\
1.36034952317566	0.00104750528373648\\
0.906899682117109	0.00031039083619995\\
0.680174761587832	0.0001320730065555\\
0.544139809270265	6.97741203513801e-05\\
0.453449841058554	4.36966851641945e-05\\
};
%\addlegendentry{$p=3$}

\addplot [color=black!34!mycolor3, dashed, line width=2.0pt]
  table[row sep=crcr]{%
2.72069904635133	0.0040278334922863\\
1.36034952317566	0.000503479186535787\\
0.906899682117109	0.000149179018232826\\
0.680174761587832	6.29348983169735e-05\\
0.544139809270265	3.22226679382903e-05\\
0.453449841058554	1.86473772791032e-05\\
};
%\addlegendentry{$C\cdot h^3$}

\end{axis}

\begin{axis}[%
width=9.825in,
height=7.368in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> El3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.50000,1.00000}%
\definecolor{mycolor2}{rgb}{0.30000,0.90000,0.20000}%
\definecolor{mycolor3}{rgb}{1.00000,0.60000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
scale=0.75,
width=2.994in,
height=2.846in,
at={(0.0in,0.865in)},
scale only axis,
xmode=log,
xmin=0.166065792597772,
xmax=3.40087380793916,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$h$},
ymode=log,
ymin=0.0001,
ymax=5,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\|e\|_{L^{\infty}\textup{E}}$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Option 1},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(1.03,0.5)}, anchor=west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt, mark=diamond, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
2.72069904635133	nan\\
1.81379936423422	0.775188178166824\\
1.36034952317566	0.651059209722981\\
1.08827961854053	0.44324306318433\\
0.906899682117109	0.355934761141121\\
0.680174761587831	0.28000036473048\\
0.544139809270265	0.213892475686719\\
0.41856908405405	0.167812715497727\\
0.320082240747215	0.128446981759329\\
0.247336276941029	0.0984105735533539\\
0.194335646167952	0.0764085726032291\\
};
%\addlegendentry{$p=1$}

\addplot [color=black!34!mycolor1, dashed, line width=2.0pt]
  table[row sep=crcr]{%
2.72069904635133	1.6324194278108\\
1.81379936423422	1.08827961854053\\
1.36034952317566	0.816209713905398\\
1.08827961854053	0.652967771124319\\
0.906899682117109	0.544139809270265\\
0.680174761587831	0.408104856952699\\
0.544139809270265	0.326483885562159\\
0.41856908405405	0.25114145043243\\
0.320082240747215	0.192049344448329\\
0.247336276941029	0.148401766164617\\
0.194335646167952	0.116601387700771\\
};
%\addlegendentry{$C\cdot h$}

\addplot [color=mycolor2, line width=2.0pt, mark=diamond, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
2.72069904635133	nan\\
1.81379936423422	0.0812578051226783\\
1.36034952317566	0.0636569279990225\\
1.08827961854053	0.0369360804721328\\
0.906899682117109	0.0241443896804846\\
0.680174761587831	0.0158363641351099\\
0.544139809270265	0.00918394500019801\\
0.41856908405405	0.00577367520227061\\
};
%\addlegendentry{$p=2$}

\addplot [color=black!34!mycolor2, dashed, line width=2.0pt]
  table[row sep=crcr]{%
2.72069904635133	0.592176264065362\\
1.81379936423422	0.263189450695716\\
1.36034952317566	0.14804406601634\\
1.08827961854053	0.0947482022504579\\
0.906899682117109	0.0657973626739291\\
0.680174761587831	0.037011016504085\\
0.544139809270265	0.0236870505626144\\
0.41856908405405	0.0140160062500677\\
};
%\addlegendentry{$C\cdot h^2$}

\addplot [color=mycolor3, line width=2.0pt, mark=diamond, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
2.72069904635133	0.00656477049820186\\
1.81379936423422	0.0050968315649954\\
1.36034952317566	0.00222645082188969\\
1.08827961854053	0.00117073323770231\\
0.906899682117109	0.000642873217124724\\
};
%\addlegendentry{$p=3$}

\addplot [color=black!34!mycolor3, dashed, line width=2.0pt]
  table[row sep=crcr]{%
2.72069904635133	0.0281948344460041\\
1.81379936423422	0.00835402502103826\\
1.36034952317566	0.00352435430575051\\
1.08827961854053	0.00180446940454426\\
0.906899682117109	0.00104425312762978\\
};
%\addlegendentry{$C\cdot h^3$}

\end{axis}

\begin{axis}[%
width=10in,
height=7.246in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> El3_New.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.50000,1.00000}%
\definecolor{mycolor2}{rgb}{0.30000,0.90000,0.20000}%
\definecolor{mycolor3}{rgb}{1.00000,0.60000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
scale=0.75,
width=2.994in,
height=2.846in,
at={(0.0in,0.926in)},
scale only axis,
xmode=log,
xmin=0.310937033868723,
xmax=3.40087380793916,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$h$},
ymode=log,
ymin=1e-05,
ymax=1.5,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={},%$\|e\|_{L^{\infty}\textup{E}}/\|(u,\psi)_{\textup{ex}}\|_{L^{\infty}\textup{E}}$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Option 1},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(1.03,0.5)}, anchor=west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt, mark=diamond, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1.36034952317566	0.267510558190737\\
0.906899682117109	0.170705330771081\\
0.680174761587832	0.126440659367848\\
0.544139809270265	0.100598625246998\\
0.453449841058554	0.0835866389956336\\
0.388671292335904	0.0715199119717162\\
};
%\addlegendentry{$p=1$}

\addplot [color=black!34!mycolor1, dashed, line width=2.0pt]
  table[row sep=crcr]{%
1.36034952317566	0.12243145708581\\
0.906899682117109	0.0816209713905398\\
0.680174761587832	0.0612157285429049\\
0.544139809270265	0.0489725828343238\\
0.453449841058554	0.0408104856952699\\
0.388671292335904	0.0349804163102314\\
};
%\addlegendentry{$C\cdot h$}

\addplot [color=mycolor2, line width=2.0pt, mark=diamond, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
2.72069904635133	0.0982407126251855\\
1.36034952317566	0.019186634746431\\
0.906899682117109	0.00836761851441703\\
0.680174761587832	0.00468246035727835\\
0.544139809270265	0.00299858690224098\\
0.453449841058554	0.00209195285647537\\
0.388671292335904	0.00155156858938708\\
};
%\addlegendentry{$p=2$}

\addplot [color=black!34!mycolor2, dashed, line width=2.0pt]
  table[row sep=crcr]{%
2.72069904635133	0.0370110165040851\\
1.36034952317566	0.00925275412602127\\
0.906899682117109	0.00411233516712057\\
0.680174761587832	0.00231318853150532\\
0.544139809270265	0.0014804406601634\\
0.453449841058554	0.00102808379178014\\
0.388671292335904	0.000755326867430309\\
};
%\addlegendentry{$C\cdot h^2$}

\addplot [color=mycolor3, line width=2.0pt, mark=diamond, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
2.72069904635133	0.00876182552080723\\
1.36034952317566	0.00103984427368147\\
0.906899682117109	0.000308225294019168\\
0.680174761587832	0.000133144188493677\\
0.544139809270265	7.38440784462287e-05\\
};
%\addlegendentry{$p=3$}

\addplot [color=black!34!mycolor3, dashed, line width=2.0pt]
  table[row sep=crcr]{%
2.72069904635133	0.0040278334922863\\
1.36034952317566	0.000503479186535787\\
0.906899682117109	0.000149179018232826\\
0.680174761587832	6.29348983169735e-05\\
0.544139809270265	3.22226679382903e-05\\
};
%\addlegendentry{$C\cdot h^3$}

\end{axis}

\begin{axis}[%
width=9.825in,
height=7.368in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> TimeSignal.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.60000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
scale=0.30,
width=6.002in,
height=4.248in,
at={(1.106in,0.849in)},
scale only axis,
xmin=0,
xmax=8e-05,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymin=-1.5,
ymax=1.5,
ylabel style={font=\color{white!15!black}},
ylabel={$u_d^{(t)}(t)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
1.75438596539124e-07	8.46477539195867e-06\\
3.50877192967225e-07	6.73071995095365e-05\\
5.26315789506349e-07	0.000224861128258036\\
7.0175438593445e-07	0.000525424974449296\\
8.77192982473574e-07	0.00100737325713274\\
1.05263157890167e-06	0.00170142025675812\\
1.2280701754408e-06	0.0026290815061254\\
1.40350877197992e-06	0.00380137470442021\\
1.57894736840802e-06	0.00521779660966948\\
1.75438596494715e-06	0.00686560663756841\\
2.10526315791437e-06	0.0107412771849233\\
2.80701754384882e-06	0.0193329934035564\\
2.98245614038795e-06	0.021223687714926\\
3.15789473681605e-06	0.0228309139609294\\
3.33333333335517e-06	0.0240562612162344\\
3.50877192978327e-06	0.0248004033752225\\
3.6842105263224e-06	0.0249657005699332\\
3.85964912286152e-06	0.0244589088672749\\
4.03508771928962e-06	0.0231939413991175\\
4.21052631582874e-06	0.0210946212980421\\
4.38596491225685e-06	0.018097365148307\\
4.56140350879597e-06	0.0141537351673936\\
4.73684210522407e-06	0.0092327990392933\\
4.91228070176319e-06	0.00332323823630343\\
5.0877192981913e-06	-0.00356485122032024\\
5.26315789473042e-06	-0.0113985173324608\\
5.61403508769764e-06	-0.0296507230589861\\
5.96491228066487e-06	-0.0506846810158408\\
7.01754385967757e-06	-0.117501385272946\\
7.19298245610567e-06	-0.126948288716321\\
7.36842105264479e-06	-0.135270471349936\\
7.54385964907289e-06	-0.142220525368508\\
7.71929824561202e-06	-0.147556998757941\\
7.89473684215114e-06	-0.151049210412984\\
8.07017543857924e-06	-0.152482131915433\\
8.24561403511836e-06	-0.151661250623887\\
8.42105263154647e-06	-0.148417325786155\\
8.59649122808559e-06	-0.142610947895513\\
8.77192982451369e-06	-0.134136811537011\\
8.94736842105281e-06	-0.122927613550772\\
9.12280701759194e-06	-0.108957491491476\\
9.29824561402004e-06	-0.0922449220767467\\
9.47368421055916e-06	-0.072855005555622\\
9.64912280698726e-06	-0.050901069629062\\
9.99999999995449e-06	-3.33066907387547e-16\\
1.03508771930327e-05	0.0585740903731449\\
1.08771929824281e-05	0.154893712016728\\
1.14035087719344e-05	0.250950126971487\\
1.17543859649016e-05	0.308197081960447\\
1.19298245614408e-05	0.333212371444689\\
1.21052631578689e-05	0.355133476926527\\
1.2280701754408e-05	0.373465544377021\\
1.24561403508361e-05	0.387741302532531\\
1.26315789473752e-05	0.397529548456954\\
1.28070175439143e-05	0.402443444717\\
1.29824561403424e-05	0.402148491096659\\
1.31578947368816e-05	0.396370034043914\\
1.33333333333097e-05	0.384900179459751\\
1.35087719298488e-05	0.367603979029236\\
1.36842105262769e-05	0.344424767046425\\
1.3859649122816e-05	0.315388533555088\\
1.40350877192441e-05	0.280607230537528\\
1.42105263157832e-05	0.240280920723011\\
1.43859649123224e-05	0.194698693211546\\
1.47368421052896e-05	0.089364375886493\\
1.50877192982568e-05	-0.0313503443822685\\
1.56140350877632e-05	-0.229358766943582\\
1.61403508771585e-05	-0.427727695563251\\
1.64912280701257e-05	-0.547840910558663\\
1.66666666666648e-05	-0.60140653040586\\
1.6842105263204e-05	-0.649412663777547\\
1.70175438596321e-05	-0.69098158377072\\
1.71929824561712e-05	-0.725289330655296\\
1.73684210525993e-05	-0.751579302551429\\
1.75438596491384e-05	-0.76917536705521\\
1.77192982455665e-05	-0.777494289426529\\
1.78947368421056e-05	-0.776057276610711\\
1.80701754386448e-05	-0.764500443048597\\
1.82456140350729e-05	-0.742584013919403\\
1.8421052631612e-05	-0.710200094093905\\
1.85964912280401e-05	-0.667378846544767\\
1.87719298245792e-05	-0.614292942114894\\
1.89473684210073e-05	-0.551260163189621\\
1.91228070175464e-05	-0.478744066719759\\
1.92982456140856e-05	-0.397352636927248\\
1.96491228070528e-05	-0.211075377661804\\
2.000000000002e-05	-2.22044604925031e-15\\
2.05263157895264e-05	0.324474608076422\\
2.08771929824936e-05	0.522665540730742\\
2.12280701754608e-05	0.694667719587869\\
2.14035087718889e-05	0.768115276211899\\
2.1578947368428e-05	0.831948681652858\\
2.17543859649671e-05	0.885388631980824\\
2.19298245613953e-05	0.927791799816256\\
2.21052631579344e-05	0.958658988754407\\
2.22807017543625e-05	0.977641334229398\\
2.24561403509016e-05	0.984544469830669\\
2.26315789473297e-05	0.979330606354893\\
2.28070175438688e-05	0.962118499848862\\
2.29824561402969e-05	0.933181314164582\\
2.3157894736836e-05	0.892942412694128\\
2.33333333333752e-05	0.841969142568207\\
2.35087719298033e-05	0.780964702285757\\
2.36842105263424e-05	0.710758210103202\\
2.40350877193096e-05	0.54661411611115\\
2.43859649122768e-05	0.358212006799531\\
2.50877192982113e-05	-0.0515229091355425\\
2.54385964911785e-05	-0.251982548431329\\
2.57894736842568e-05	-0.436065374645462\\
2.6140350877224e-05	-0.594846727844403\\
2.63157894736521e-05	-0.662355321243122\\
2.64912280701912e-05	-0.720885725109279\\
2.66666666666193e-05	-0.769800358919499\\
2.68421052631584e-05	-0.808594869449582\\
2.70175438596976e-05	-0.83690361660656\\
2.71929824561257e-05	-0.854503204536096\\
2.73684210526648e-05	-0.861314021656734\\
2.75438596490929e-05	-0.857399781656443\\
2.7719298245632e-05	-0.842965085879563\\
2.78947368420601e-05	-0.818351055526346\\
2.80701754385992e-05	-0.784029109281624\\
2.82456140351384e-05	-0.740592987994508\\
2.84210526315665e-05	-0.688749152476376\\
2.85964912281056e-05	-0.62930570302081\\
2.89473684210728e-05	-0.491285099138898\\
2.929824561404e-05	-0.33453151341966\\
3.03508771929417e-05	0.160107000833229\\
3.070175438602e-05	0.304582289876047\\
3.08771929824481e-05	0.368779201971147\\
3.10526315789872e-05	0.426631129382086\\
3.12280701754153e-05	0.477527049071756\\
3.14035087719544e-05	0.520966523944831\\
3.15789473683825e-05	0.55656497169808\\
3.17543859649216e-05	0.584057156657946\\
3.19298245613497e-05	0.603298869752365\\
3.21052631578889e-05	0.614266789012803\\
3.2280701754428e-05	0.617056540260482\\
3.24561403508561e-05	0.61187900449242\\
3.26315789473952e-05	0.599054944549716\\
3.28070175438233e-05	0.579008048535418\\
3.29824561403624e-05	0.55225651078285\\
3.31578947367905e-05	0.519403292611146\\
3.33333333333297e-05	0.481125224324688\\
3.36842105262969e-05	0.391299143626709\\
3.40350877192641e-05	0.28920082697274\\
3.49122807017377e-05	0.0244622549256481\\
3.52631578947049e-05	-0.0687330595147377\\
3.5438596491244e-05	-0.109963634762055\\
3.56140350876721e-05	-0.14695060500425\\
3.57894736842113e-05	-0.179304281033357\\
3.59649122807504e-05	-0.206728608122567\\
3.61403508771785e-05	-0.229024328484481\\
3.63157894737176e-05	-0.246090477046483\\
3.64912280701457e-05	-0.257924195102313\\
3.66666666666848e-05	-0.264618873378578\\
3.68421052631129e-05	-0.26636066287751\\
3.70175438596521e-05	-0.263423418108787\\
3.71929824561912e-05	-0.256162162597123\\
3.73684210526193e-05	-0.245005190455241\\
3.75438596491584e-05	-0.230444939969742\\
3.77192982455865e-05	-0.213027795210975\\
3.80701754385537e-05	-0.172010798148459\\
3.87719298245992e-05	-0.0830038589791028\\
3.89473684210273e-05	-0.0629525495000495\\
3.91228070175664e-05	-0.0449288472681201\\
3.92982456139945e-05	-0.0294237985691584\\
3.94736842105337e-05	-0.0168645846193569\\
3.96491228070728e-05	-0.00760571354457429\\
3.98245614035009e-05	-0.00192150401397806\\
4.000000000004e-05	-0\\
7.00000000000145e-05	0\\
};
%\addlegendentry{data1}

\end{axis}

\begin{axis}[%
width=7.854in,
height=5.51in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%
